On the nature of the stock market: Simulations and experiments

In this dissertation two simple models of stock exchange are developed and simulated numerically. The first is characterized by centralized trading with a market maker. Unfortunately, this model is unable to generate realistic market dynamics. The second model discards the requirement of centralized trading. Under variation of the control parameter the model exhibits two phase transitions: both a first- and a second-order (critical). The decentralized model is able to capture many of the interesting properties observed in empirical markets. Significantly, these properties only emerge when the parameters are tuned such that the model spans the critical point. This suggests that real markets may operate at or near a critical point, but is unable to explain why this should be. One of the main points of the thesis is that these empirical phenomena are not present in the stochastic driving force, but emerge endogenously from interactions between agents.

==> apDlsFit/storage.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: storage.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jul 01 23:12:30 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 335 M
31 2 V
31 2 V
30 3 V
31 3 V
31 4 V
31 3 V
31 4 V
30 5 V
31 5 V
31 5 V
31 5 V
31 6 V
31 7 V
30 6 V
31 7 V
31 8 V
31 7 V
31 8 V
30 9 V
31 9 V
31 9 V
31 9 V
31 10 V
30 10 V
31 11 V
31 11 V
31 11 V
31 12 V
30 12 V
31 12 V
31 13 V
31 13 V
31 13 V
30 14 V
31 14 V
31 15 V
31 15 V
31 15 V
31 16 V
30 16 V
31 16 V
31 17 V
31 17 V
31 17 V
30 18 V
31 18 V
31 18 V
31 19 V
31 19 V
30 20 V
31 20 V
31 20 V
31 21 V
31 21 V
30 21 V
31 22 V
31 22 V
31 22 V
31 23 V
30 23 V
31 24 V
31 24 V
31 24 V
31 25 V
31 24 V
30 26 V
31 25 V
31 26 V
31 27 V
31 27 V
30 27 V
31 27 V
31 28 V
31 28 V
31 29 V
30 29 V
31 29 V
31 29 V
31 30 V
31 31 V
30 30 V
31 31 V
31 32 V
31 32 V
31 32 V
30 32 V
31 33 V
31 33 V
31 34 V
31 34 V
31 34 V
30 35 V
31 35 V
6 6 V
stroke
grestore
end
showpage
}}%
\put(2688,652){\makebox(0,0){disadvantage}}%
\put(1620,1532){\makebox(0,0){advantage}}%
\put(1925,50){\makebox(0,0){M}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{N}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2840,200){\makebox(0,0){8}}%
\put(2230,200){\makebox(0,0){6}}%
\put(1620,200){\makebox(0,0){4}}%
\put(1010,200){\makebox(0,0){2}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{100}}%
\put(350,1708){\makebox(0,0)[r]{80}}%
\put(350,1356){\makebox(0,0)[r]{60}}%
\put(350,1004){\makebox(0,0)[r]{40}}%
\put(350,652){\makebox(0,0)[r]{20}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/H0.1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: H0.1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 00:47:35 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTb
150 100 M
3300 0 V
0 1411 V
-3300 0 V
150 100 L
1.000 UL
LT0
150 1511 M
3 -185 V
4 16 V
3 20 V
3 -34 V
4 -70 V
3 -219 V
3 -36 V
3 485 V
4 -263 V
3 8 V
3 -167 V
4 113 V
3 -89 V
3 131 V
4 25 V
3 -308 V
3 246 V
3 -351 V
4 144 V
3 38 V
3 -200 V
4 233 V
3 1 V
3 148 V
4 87 V
3 -79 V
3 -126 V
3 197 V
4 64 V
3 -22 V
3 72 V
4 -122 V
3 -134 V
3 -27 V
4 146 V
3 94 V
3 -9 V
4 -101 V
3 34 V
3 173 V
3 18 V
4 -384 V
3 29 V
3 344 V
4 -261 V
3 46 V
3 5 V
4 -45 V
3 25 V
3 -185 V
3 71 V
4 -205 V
3 166 V
3 363 V
4 -206 V
3 -368 V
3 66 V
4 -97 V
3 -114 V
3 160 V
4 164 V
3 -430 V
3 261 V
3 77 V
4 115 V
3 -120 V
3 -158 V
4 15 V
3 177 V
3 89 V
4 -128 V
3 147 V
3 -32 V
3 -181 V
4 152 V
3 185 V
3 -238 V
4 -84 V
3 230 V
3 -321 V
4 305 V
3 -56 V
3 -36 V
3 -113 V
4 68 V
3 -13 V
3 -67 V
4 10 V
3 -150 V
3 167 V
4 -236 V
3 -98 V
3 299 V
4 -54 V
3 230 V
3 -132 V
3 197 V
4 -225 V
3 75 V
3 -86 V
4 -19 V
3 -41 V
3 187 V
4 -161 V
3 -160 V
3 3 V
3 -5 V
4 199 V
3 110 V
3 -450 V
4 209 V
3 -166 V
3 75 V
4 153 V
3 -137 V
3 181 V
3 57 V
4 -93 V
3 54 V
3 -89 V
4 49 V
3 -134 V
3 40 V
4 64 V
3 -20 V
3 -92 V
4 101 V
3 58 V
3 37 V
3 -172 V
4 -43 V
3 -12 V
3 -33 V
4 106 V
3 67 V
3 -24 V
4 -340 V
3 106 V
3 148 V
3 -160 V
4 71 V
3 62 V
3 35 V
4 -133 V
3 -43 V
3 151 V
4 -56 V
3 157 V
3 -104 V
3 121 V
4 79 V
3 -199 V
3 128 V
4 124 V
3 -214 V
3 -235 V
4 129 V
3 147 V
3 -26 V
4 -45 V
3 -200 V
3 89 V
3 -3 V
4 -74 V
3 145 V
3 -202 V
4 326 V
3 -131 V
3 6 V
4 -1 V
3 13 V
3 50 V
3 -178 V
4 -81 V
3 130 V
3 294 V
4 -320 V
3 -113 V
3 -50 V
4 101 V
3 104 V
3 -187 V
4 -43 V
3 80 V
3 -170 V
3 135 V
4 229 V
3 -292 V
3 97 V
4 207 V
3 -92 V
3 157 V
4 -208 V
3 174 V
3 -213 V
3 230 V
4 -271 V
3 97 V
3 113 V
4 -141 V
3 163 V
3 -85 V
4 89 V
3 -186 V
3 -40 V
3 57 V
4 102 V
3 -15 V
3 -12 V
4 -18 V
3 150 V
3 -94 V
4 204 V
3 4 V
3 -96 V
4 -75 V
3 37 V
3 -84 V
3 -90 V
4 18 V
3 70 V
3 -244 V
4 40 V
3 -19 V
3 265 V
4 -138 V
3 290 V
3 -49 V
3 25 V
4 77 V
3 -267 V
3 17 V
4 40 V
3 49 V
3 -200 V
4 94 V
3 9 V
3 29 V
3 119 V
4 -153 V
3 -19 V
3 176 V
4 -217 V
3 3 V
3 66 V
4 26 V
3 -59 V
3 -209 V
4 143 V
3 126 V
3 61 V
3 85 V
4 93 V
3 176 V
3 -217 V
4 -178 V
3 65 V
3 117 V
4 2 V
3 224 V
3 -458 V
3 85 V
4 -43 V
3 211 V
3 -206 V
4 -8 V
3 161 V
3 -154 V
4 245 V
3 -194 V
3 136 V
3 -32 V
4 -63 V
3 95 V
3 127 V
4 92 V
3 -206 V
3 189 V
4 -108 V
3 -99 V
3 109 V
4 -157 V
3 160 V
3 -151 V
3 -12 V
4 188 V
3 -186 V
3 103 V
4 -23 V
3 -49 V
3 -94 V
4 59 V
3 96 V
3 4 V
3 -163 V
4 63 V
3 -119 V
3 -66 V
4 -87 V
3 155 V
3 76 V
4 203 V
3 -60 V
3 109 V
4 -75 V
3 0 V
3 17 V
3 251 V
4 -326 V
3 -66 V
3 124 V
4 -212 V
3 -82 V
3 142 V
4 143 V
3 20 V
3 211 V
3 265 V
4 -428 V
3 -244 V
3 63 V
4 52 V
3 131 V
3 -161 V
4 51 V
3 -61 V
3 117 V
3 -117 V
4 369 V
3 -272 V
3 -153 V
4 82 V
3 284 V
3 -40 V
4 -276 V
3 -208 V
3 375 V
4 -28 V
3 -213 V
3 113 V
3 -268 V
4 238 V
3 32 V
3 32 V
4 -66 V
3 -152 V
3 -34 V
4 24 V
3 363 V
3 -191 V
3 17 V
4 187 V
3 -351 V
3 59 V
4 147 V
3 8 V
3 54 V
4 -375 V
3 405 V
3 -143 V
3 155 V
4 -211 V
3 -84 V
3 299 V
4 -187 V
3 -41 V
3 -116 V
4 293 V
3 79 V
3 -113 V
4 -154 V
3 171 V
3 -32 V
3 -293 V
4 179 V
3 119 V
3 -104 V
4 435 V
3 -215 V
3 5 V
4 43 V
3 -192 V
3 96 V
3 -236 V
4 24 V
3 -84 V
3 39 V
4 87 V
3 119 V
3 -14 V
4 -85 V
3 12 V
3 -155 V
4 6 V
3 -3 V
3 47 V
3 -184 V
4 -31 V
3 43 V
currentpoint stroke M
3 -108 V
4 89 V
3 98 V
3 44 V
4 133 V
3 -202 V
3 -115 V
3 249 V
4 49 V
3 184 V
3 -37 V
4 -85 V
3 104 V
3 -140 V
4 76 V
3 -43 V
3 98 V
3 -4 V
4 37 V
3 -191 V
3 213 V
4 -49 V
3 26 V
3 -137 V
4 99 V
3 96 V
3 -150 V
4 70 V
3 -111 V
3 -55 V
3 -14 V
4 400 V
3 -188 V
3 170 V
4 -118 V
3 -212 V
3 147 V
4 109 V
3 -69 V
3 163 V
3 -149 V
4 175 V
3 -29 V
3 238 V
4 -13 V
3 -86 V
3 18 V
4 -361 V
3 145 V
3 262 V
3 -304 V
4 -92 V
3 271 V
3 38 V
4 -34 V
3 -291 V
3 68 V
4 -12 V
3 -183 V
3 161 V
4 33 V
3 -43 V
3 166 V
3 53 V
4 -94 V
3 13 V
3 162 V
4 -160 V
3 15 V
3 49 V
4 -113 V
3 152 V
3 86 V
3 -35 V
4 61 V
3 144 V
3 -167 V
4 -112 V
3 128 V
3 -149 V
4 189 V
3 -139 V
3 -100 V
3 26 V
4 78 V
3 -26 V
3 -89 V
4 150 V
3 -42 V
3 -62 V
4 55 V
3 -215 V
3 0 V
4 113 V
3 10 V
3 -227 V
3 -144 V
4 236 V
3 -23 V
3 12 V
4 -83 V
3 49 V
3 413 V
4 -178 V
3 -77 V
3 134 V
3 -230 V
4 -11 V
3 15 V
3 -22 V
4 23 V
3 194 V
3 -136 V
4 -3 V
3 103 V
3 3 V
4 -240 V
3 -104 V
3 48 V
3 195 V
4 -18 V
3 -197 V
3 196 V
4 234 V
3 -284 V
3 -138 V
4 125 V
3 -302 V
3 -111 V
3 171 V
4 290 V
3 -154 V
3 76 V
4 -132 V
3 62 V
3 -200 V
4 11 V
3 -25 V
3 -71 V
3 90 V
4 285 V
3 -275 V
3 276 V
4 -155 V
3 32 V
3 94 V
4 38 V
3 -204 V
3 -81 V
4 80 V
3 159 V
3 -163 V
3 103 V
4 13 V
3 61 V
3 103 V
4 -299 V
3 124 V
3 143 V
4 -102 V
3 -42 V
3 -76 V
3 -119 V
4 116 V
3 32 V
3 82 V
4 35 V
3 -204 V
3 203 V
4 -40 V
3 -123 V
3 116 V
3 -63 V
4 250 V
3 -138 V
3 -217 V
4 -20 V
3 -29 V
3 284 V
4 67 V
3 -197 V
3 58 V
4 -205 V
3 188 V
3 16 V
3 -75 V
4 268 V
3 -197 V
3 -116 V
4 -92 V
3 182 V
3 -143 V
4 181 V
3 78 V
3 111 V
3 -172 V
4 -20 V
3 11 V
3 -68 V
4 154 V
3 -558 V
3 63 V
4 201 V
3 -192 V
3 227 V
3 -191 V
4 21 V
3 -18 V
3 74 V
4 -140 V
3 9 V
3 211 V
4 -118 V
3 -167 V
3 200 V
4 -107 V
3 243 V
3 -66 V
3 -179 V
4 220 V
3 -19 V
3 -92 V
4 -206 V
3 345 V
3 -274 V
4 141 V
3 -183 V
3 214 V
3 55 V
4 -236 V
3 147 V
3 -76 V
4 137 V
3 -109 V
3 75 V
4 -111 V
3 109 V
3 -262 V
4 385 V
3 79 V
3 -92 V
3 33 V
4 -25 V
3 141 V
3 72 V
4 -208 V
3 -179 V
3 266 V
4 76 V
3 -90 V
3 -29 V
3 162 V
4 -219 V
3 -70 V
3 -120 V
4 -22 V
3 98 V
3 271 V
4 -59 V
3 92 V
3 -277 V
3 139 V
4 -122 V
3 -174 V
3 74 V
4 -9 V
3 33 V
3 70 V
4 -46 V
3 -201 V
3 416 V
4 -37 V
3 -23 V
3 33 V
3 4 V
4 12 V
3 -63 V
3 -49 V
4 100 V
3 -311 V
3 252 V
4 -198 V
3 -31 V
3 91 V
3 14 V
4 -269 V
3 -45 V
3 321 V
4 -99 V
3 -65 V
3 128 V
4 -193 V
3 -58 V
3 108 V
3 -40 V
4 -5 V
3 135 V
3 -29 V
4 -230 V
3 139 V
3 -228 V
4 201 V
3 -196 V
3 343 V
4 36 V
3 -329 V
3 419 V
3 -360 V
4 -61 V
3 104 V
3 222 V
4 -92 V
3 147 V
3 -106 V
4 -302 V
3 431 V
3 -96 V
3 52 V
4 -278 V
3 288 V
3 -186 V
4 10 V
3 210 V
3 -4 V
4 -95 V
3 1 V
3 -256 V
4 76 V
3 84 V
3 55 V
3 164 V
4 -179 V
3 124 V
3 -93 V
4 -129 V
3 187 V
3 1 V
4 64 V
3 77 V
3 -240 V
3 179 V
4 -166 V
3 29 V
3 -265 V
4 342 V
3 -250 V
3 26 V
4 225 V
3 -67 V
3 108 V
3 29 V
4 -212 V
3 61 V
3 213 V
4 -120 V
3 -12 V
3 -224 V
4 -85 V
3 133 V
3 -290 V
4 345 V
3 -64 V
3 -134 V
3 50 V
4 126 V
3 -68 V
3 56 V
4 159 V
3 -309 V
3 140 V
4 -9 V
3 83 V
3 -161 V
3 128 V
4 -163 V
3 165 V
3 -75 V
4 156 V
3 -40 V
3 3 V
4 -151 V
3 -234 V
3 254 V
3 -129 V
4 -48 V
3 278 V
3 155 V
4 -255 V
3 -146 V
3 -152 V
4 198 V
3 133 V
3 -1 V
4 128 V
3 -5 V
3 29 V
3 -3 V
4 -132 V
3 26 V
3 -15 V
currentpoint stroke M
4 69 V
3 148 V
3 132 V
4 -351 V
3 -7 V
3 192 V
3 38 V
4 159 V
3 113 V
3 -180 V
4 -143 V
3 5 V
3 212 V
4 -220 V
3 -220 V
3 66 V
3 345 V
4 -243 V
3 119 V
3 -91 V
4 8 V
3 198 V
3 -102 V
4 -93 V
3 -97 V
3 143 V
4 -43 V
3 -9 V
3 -22 V
3 -113 V
4 211 V
3 -61 V
3 -184 V
4 242 V
3 -176 V
3 81 V
4 61 V
3 -176 V
3 35 V
3 -45 V
4 -64 V
3 36 V
3 -31 V
4 -63 V
3 159 V
3 -77 V
4 204 V
3 -222 V
3 -38 V
4 298 V
3 -138 V
3 -203 V
3 138 V
4 -76 V
3 222 V
3 -10 V
4 53 V
3 -37 V
3 -139 V
4 159 V
3 125 V
3 -403 V
3 531 V
4 -174 V
3 -6 V
3 88 V
4 -44 V
3 -190 V
3 100 V
4 176 V
3 -92 V
3 -309 V
3 54 V
4 -43 V
3 113 V
3 161 V
4 -108 V
3 -13 V
3 -252 V
4 134 V
3 -27 V
3 10 V
4 -102 V
3 500 V
3 -283 V
3 174 V
4 -145 V
3 18 V
3 53 V
4 -45 V
3 178 V
3 -196 V
4 44 V
3 -46 V
3 -47 V
3 68 V
4 19 V
3 -138 V
3 136 V
4 -243 V
3 189 V
3 -106 V
4 117 V
3 29 V
3 -179 V
3 73 V
4 116 V
3 43 V
3 -31 V
4 -42 V
3 111 V
3 -118 V
4 -124 V
3 207 V
3 144 V
4 -5 V
3 33 V
3 -204 V
3 -52 V
4 152 V
3 -171 V
3 138 V
4 -57 V
3 93 V
3 51 V
4 -250 V
3 304 V
3 -444 V
3 302 V
4 64 V
3 -187 V
3 130 V
4 -80 V
3 -48 V
3 -186 V
4 305 V
3 -239 V
3 91 V
3 142 V
4 146 V
3 -374 V
3 -78 V
4 199 V
3 -53 V
3 93 V
4 89 V
3 145 V
3 -331 V
4 228 V
3 -40 V
3 -8 V
3 27 V
4 -59 V
3 107 V
3 -227 V
4 150 V
3 14 V
3 -84 V
4 -264 V
3 190 V
3 60 V
3 -247 V
4 186 V
3 -98 V
3 181 V
4 -110 V
3 -69 V
3 97 V
4 45 V
3 -45 V
3 95 V
4 -145 V
3 12 V
3 -176 V
3 414 V
4 -124 V
3 49 V
3 -73 V
4 132 V
3 1 V
3 -11 V
4 80 V
3 -9 V
3 150 V
3 -284 V
4 -98 V
3 191 V
3 -79 V
4 -33 V
3 89 V
3 42 V
4 -119 V
3 -104 V
3 207 V
3 30 V
4 108 V
3 50 V
3 -226 V
4 -283 V
3 252 V
stroke
grestore
end
showpage
}}%
\put(2790,1370){\makebox(0,0){$H=0.1$}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/H0.5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: H0.5.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 00:47:54 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTb
150 100 M
3300 0 V
0 1411 V
-3300 0 V
150 100 L
1.000 UL
LT0
150 1279 M
3 -35 V
4 13 V
3 8 V
3 -9 V
4 -25 V
3 19 V
3 13 V
3 -8 V
4 -9 V
3 29 V
3 18 V
4 -3 V
3 5 V
3 7 V
4 -7 V
3 -1 V
3 -4 V
3 59 V
4 23 V
3 9 V
3 1 V
4 9 V
3 9 V
3 -1 V
4 33 V
3 22 V
3 -9 V
3 27 V
4 39 V
3 -34 V
3 -12 V
4 -16 V
3 14 V
3 -41 V
4 -32 V
3 -50 V
3 -10 V
4 -22 V
3 -9 V
3 10 V
3 -44 V
4 -40 V
3 32 V
3 -1 V
4 -33 V
3 -2 V
3 -3 V
4 17 V
3 -15 V
3 -32 V
3 -8 V
4 14 V
3 5 V
3 12 V
4 21 V
3 22 V
3 -6 V
4 -13 V
3 16 V
3 -7 V
4 -12 V
3 3 V
3 1 V
3 26 V
4 -10 V
3 -3 V
3 5 V
4 -19 V
3 -9 V
3 8 V
4 39 V
3 9 V
3 -11 V
3 4 V
4 -20 V
3 4 V
3 3 V
4 5 V
3 11 V
3 -42 V
4 5 V
3 -10 V
3 13 V
3 -9 V
4 -1 V
3 -6 V
3 -5 V
4 9 V
3 41 V
3 -4 V
4 -24 V
3 -13 V
3 9 V
4 18 V
3 16 V
3 10 V
3 -15 V
4 -3 V
3 12 V
3 -59 V
4 3 V
3 -4 V
3 -7 V
4 -42 V
3 13 V
3 -7 V
3 -23 V
4 7 V
3 12 V
3 32 V
4 35 V
3 -28 V
3 28 V
4 10 V
3 -25 V
3 -16 V
3 -8 V
4 -2 V
3 31 V
3 -3 V
4 -26 V
3 15 V
3 29 V
4 7 V
3 2 V
3 -16 V
4 7 V
3 -7 V
3 -29 V
3 -7 V
4 -9 V
3 -1 V
3 14 V
4 -2 V
3 -48 V
3 20 V
4 14 V
3 -38 V
3 -18 V
3 10 V
4 -27 V
3 11 V
3 16 V
4 -24 V
3 -11 V
3 16 V
4 -53 V
3 7 V
3 -47 V
3 -31 V
4 -1 V
3 -27 V
3 7 V
4 -8 V
3 26 V
3 9 V
4 -7 V
3 9 V
3 -6 V
4 -15 V
3 -13 V
3 -19 V
3 22 V
4 -31 V
3 31 V
3 -22 V
4 -2 V
3 19 V
3 23 V
4 19 V
3 -15 V
3 2 V
3 2 V
4 -31 V
3 -14 V
3 5 V
4 6 V
3 7 V
3 -20 V
4 -4 V
3 5 V
3 -6 V
4 -6 V
3 -30 V
3 -43 V
3 21 V
4 -6 V
3 -1 V
3 39 V
4 30 V
3 20 V
3 -12 V
4 4 V
3 30 V
3 35 V
3 12 V
4 33 V
3 13 V
3 6 V
4 -48 V
3 -13 V
3 -8 V
4 -19 V
3 -20 V
3 -24 V
3 12 V
4 -1 V
3 22 V
3 20 V
4 4 V
3 -24 V
3 -31 V
4 34 V
3 -17 V
3 -8 V
4 6 V
3 14 V
3 -9 V
3 -12 V
4 -26 V
3 -22 V
3 -10 V
4 -23 V
3 15 V
3 12 V
4 13 V
3 28 V
3 19 V
3 -28 V
4 -5 V
3 34 V
3 10 V
4 22 V
3 -17 V
3 34 V
4 2 V
3 -26 V
3 28 V
3 20 V
4 -6 V
3 20 V
3 21 V
4 -16 V
3 6 V
3 -13 V
4 -1 V
3 10 V
3 -17 V
4 1 V
3 7 V
3 -6 V
3 5 V
4 9 V
3 -2 V
3 -22 V
4 2 V
3 16 V
3 -10 V
4 -8 V
3 -28 V
3 -2 V
3 1 V
4 13 V
3 20 V
3 -35 V
4 -23 V
3 -18 V
3 -7 V
4 -29 V
3 3 V
3 28 V
3 -6 V
4 -20 V
3 -26 V
3 -34 V
4 -9 V
3 -8 V
3 -8 V
4 5 V
3 -15 V
3 44 V
4 -33 V
3 8 V
3 -22 V
3 22 V
4 1 V
3 52 V
3 -5 V
4 8 V
3 22 V
3 -3 V
4 -17 V
3 -10 V
3 15 V
3 -6 V
4 15 V
3 28 V
3 24 V
4 -2 V
3 21 V
3 4 V
4 -26 V
3 -11 V
3 -29 V
4 -14 V
3 5 V
3 -2 V
3 31 V
4 33 V
3 -9 V
3 -22 V
4 -23 V
3 2 V
3 2 V
4 -25 V
3 -32 V
3 -9 V
3 18 V
4 -20 V
3 -11 V
3 0 V
4 -5 V
3 -6 V
3 -29 V
4 -20 V
3 26 V
3 -7 V
3 10 V
4 -4 V
3 1 V
3 -13 V
4 17 V
3 -18 V
3 -22 V
4 -54 V
3 16 V
3 -1 V
4 -7 V
3 -14 V
3 -15 V
3 -18 V
4 -21 V
3 -14 V
3 3 V
4 -9 V
3 7 V
3 -6 V
4 -38 V
3 6 V
3 -2 V
3 -20 V
4 -27 V
3 -27 V
3 -9 V
4 22 V
3 31 V
3 23 V
4 11 V
3 7 V
3 22 V
3 -2 V
4 -8 V
3 32 V
3 21 V
4 5 V
3 -5 V
3 -18 V
4 -4 V
3 16 V
3 17 V
4 -7 V
3 -5 V
3 33 V
3 36 V
4 -36 V
3 -48 V
3 19 V
4 17 V
3 6 V
3 -9 V
4 -33 V
3 24 V
3 12 V
3 36 V
4 -29 V
3 5 V
3 -52 V
4 -30 V
3 -15 V
3 -19 V
4 -10 V
3 16 V
3 14 V
4 -7 V
3 -15 V
3 5 V
3 -11 V
4 7 V
3 52 V
currentpoint stroke M
3 20 V
4 0 V
3 6 V
3 -29 V
4 -13 V
3 -20 V
3 40 V
3 19 V
4 8 V
3 -16 V
3 1 V
4 -18 V
3 -17 V
3 -60 V
4 -40 V
3 24 V
3 34 V
3 22 V
4 -11 V
3 -7 V
3 12 V
4 16 V
3 -33 V
3 -17 V
4 0 V
3 -2 V
3 6 V
4 25 V
3 -37 V
3 -27 V
3 -6 V
4 -11 V
3 8 V
3 9 V
4 -32 V
3 -12 V
3 13 V
4 -12 V
3 -6 V
3 -21 V
3 -27 V
4 -13 V
3 11 V
3 35 V
4 4 V
3 -36 V
3 -28 V
4 0 V
3 -8 V
3 14 V
3 -15 V
4 4 V
3 19 V
3 28 V
4 29 V
3 -5 V
3 -2 V
4 -11 V
3 -3 V
3 -18 V
4 18 V
3 24 V
3 24 V
3 29 V
4 22 V
3 18 V
3 22 V
4 0 V
3 24 V
3 14 V
4 28 V
3 1 V
3 5 V
3 -10 V
4 -9 V
3 19 V
3 42 V
4 9 V
3 7 V
3 18 V
4 13 V
3 27 V
3 15 V
3 -40 V
4 4 V
3 13 V
3 5 V
4 12 V
3 -3 V
3 0 V
4 -43 V
3 -5 V
3 -43 V
4 -1 V
3 -12 V
3 -22 V
3 20 V
4 24 V
3 -15 V
3 -26 V
4 -27 V
3 -15 V
3 -27 V
4 -15 V
3 -8 V
3 -18 V
3 3 V
4 -16 V
3 5 V
3 -13 V
4 16 V
3 25 V
3 -21 V
4 22 V
3 -4 V
3 -7 V
4 3 V
3 -13 V
3 17 V
3 6 V
4 2 V
3 -10 V
3 6 V
4 12 V
3 16 V
3 -22 V
4 24 V
3 -24 V
3 -22 V
3 -8 V
4 -19 V
3 6 V
3 4 V
4 11 V
3 -12 V
3 -38 V
4 -2 V
3 27 V
3 -4 V
3 -16 V
4 -4 V
3 -30 V
3 -44 V
4 23 V
3 16 V
3 6 V
4 12 V
3 6 V
3 17 V
4 5 V
3 15 V
3 -23 V
3 3 V
4 9 V
3 1 V
3 -12 V
4 -12 V
3 26 V
3 43 V
4 8 V
3 46 V
3 -15 V
3 28 V
4 -25 V
3 -25 V
3 -5 V
4 -13 V
3 14 V
3 31 V
4 21 V
3 -30 V
3 -5 V
3 -28 V
4 -9 V
3 -12 V
3 -34 V
4 -3 V
3 14 V
3 29 V
4 -2 V
3 17 V
3 -5 V
4 -6 V
3 7 V
3 17 V
3 14 V
4 -45 V
3 -43 V
3 -2 V
4 6 V
3 0 V
3 -2 V
4 35 V
3 -12 V
3 -14 V
3 35 V
4 1 V
3 -27 V
3 23 V
4 -8 V
3 2 V
3 -1 V
4 -42 V
3 5 V
3 9 V
3 -19 V
4 14 V
3 5 V
3 -13 V
4 -20 V
3 -15 V
3 10 V
4 0 V
3 -22 V
3 -15 V
4 13 V
3 -17 V
3 -17 V
3 -8 V
4 11 V
3 23 V
3 -2 V
4 4 V
3 -8 V
3 -1 V
4 18 V
3 -27 V
3 15 V
3 7 V
4 5 V
3 -24 V
3 -5 V
4 -16 V
3 -39 V
3 35 V
4 -12 V
3 -7 V
3 -17 V
4 -16 V
3 15 V
3 11 V
3 -6 V
4 5 V
3 -5 V
3 -7 V
4 2 V
3 37 V
3 -10 V
4 5 V
3 -8 V
3 -7 V
3 5 V
4 8 V
3 15 V
3 2 V
4 -32 V
3 -16 V
3 17 V
4 11 V
3 -12 V
3 -34 V
3 15 V
4 13 V
3 5 V
3 -8 V
4 -15 V
3 -16 V
3 -17 V
4 -19 V
3 -17 V
3 52 V
4 13 V
3 20 V
3 4 V
3 -31 V
4 -6 V
3 11 V
3 -37 V
4 24 V
3 1 V
3 -5 V
4 6 V
3 24 V
3 -17 V
3 -36 V
4 -2 V
3 -20 V
3 -11 V
4 -4 V
3 31 V
3 -24 V
4 30 V
3 -26 V
3 12 V
3 -32 V
4 -3 V
3 -14 V
3 -23 V
4 -20 V
3 17 V
3 23 V
4 -27 V
3 1 V
3 -26 V
4 -11 V
3 31 V
3 52 V
3 23 V
4 3 V
3 -3 V
3 12 V
4 -9 V
3 -40 V
3 -15 V
4 -1 V
3 40 V
3 -4 V
3 -22 V
4 23 V
3 -23 V
3 20 V
4 -21 V
3 10 V
3 -10 V
4 -12 V
3 3 V
3 -11 V
4 27 V
3 0 V
3 26 V
3 34 V
4 -18 V
3 12 V
3 19 V
4 6 V
3 7 V
3 -4 V
4 -25 V
3 -29 V
3 12 V
3 7 V
4 33 V
3 9 V
3 -22 V
4 -14 V
3 24 V
3 -11 V
4 -23 V
3 -31 V
3 6 V
3 1 V
4 -14 V
3 45 V
3 30 V
4 29 V
3 -36 V
3 0 V
4 5 V
3 36 V
3 -2 V
4 11 V
3 21 V
3 -6 V
3 10 V
4 6 V
3 -35 V
3 -26 V
4 -31 V
3 32 V
3 27 V
4 -10 V
3 11 V
3 -11 V
3 18 V
4 19 V
3 2 V
3 -25 V
4 2 V
3 26 V
3 -15 V
4 14 V
3 -34 V
3 6 V
3 27 V
4 -17 V
3 -2 V
3 -39 V
4 20 V
3 31 V
3 -25 V
4 -1 V
3 14 V
3 15 V
4 -10 V
3 -18 V
3 -7 V
3 -13 V
4 19 V
3 -8 V
3 10 V
currentpoint stroke M
4 24 V
3 11 V
3 -8 V
4 1 V
3 -6 V
3 10 V
3 -4 V
4 -5 V
3 -11 V
3 54 V
4 -15 V
3 11 V
3 21 V
4 -17 V
3 -14 V
3 -10 V
3 -29 V
4 20 V
3 13 V
3 18 V
4 0 V
3 -5 V
3 15 V
4 13 V
3 -14 V
3 2 V
4 22 V
3 -11 V
3 -45 V
3 -34 V
4 -3 V
3 -14 V
3 -13 V
4 -2 V
3 6 V
3 17 V
4 -4 V
3 0 V
3 48 V
3 35 V
4 -13 V
3 -27 V
3 9 V
4 26 V
3 -12 V
3 -6 V
4 31 V
3 -55 V
3 -27 V
4 -15 V
3 -17 V
3 9 V
3 2 V
4 -4 V
3 -2 V
3 -13 V
4 3 V
3 1 V
3 -56 V
4 -23 V
3 -9 V
3 6 V
3 18 V
4 -7 V
3 -5 V
3 -35 V
4 -15 V
3 -6 V
3 15 V
4 -13 V
3 14 V
3 6 V
3 14 V
4 8 V
3 11 V
3 9 V
4 -14 V
3 -28 V
3 38 V
4 22 V
3 -26 V
3 -22 V
4 -5 V
3 -20 V
3 -12 V
3 2 V
4 -1 V
3 35 V
3 41 V
4 -9 V
3 -3 V
3 -19 V
4 29 V
3 -6 V
3 -1 V
3 16 V
4 -5 V
3 -3 V
3 -19 V
4 -24 V
3 34 V
3 -15 V
4 25 V
3 -1 V
3 -19 V
3 -2 V
4 -22 V
3 -12 V
3 0 V
4 26 V
3 -6 V
3 4 V
4 -41 V
3 14 V
3 17 V
4 3 V
3 -23 V
3 -33 V
3 17 V
4 10 V
3 65 V
3 2 V
4 -5 V
3 -40 V
3 14 V
4 9 V
3 10 V
3 -35 V
3 -17 V
4 -14 V
3 -15 V
3 11 V
4 -10 V
3 -32 V
3 7 V
4 -6 V
3 -26 V
3 -5 V
3 -4 V
4 -23 V
3 38 V
3 2 V
4 -13 V
3 20 V
3 46 V
4 5 V
3 -13 V
3 5 V
4 -9 V
3 -24 V
3 -4 V
3 -11 V
4 9 V
3 2 V
3 27 V
4 19 V
3 9 V
3 -28 V
4 -11 V
3 -9 V
3 -6 V
3 -13 V
4 18 V
3 -1 V
3 -17 V
4 -26 V
3 -9 V
3 -3 V
4 42 V
3 20 V
3 25 V
4 28 V
3 16 V
3 -4 V
3 -10 V
4 13 V
3 -22 V
3 -5 V
4 0 V
3 -38 V
3 -13 V
4 0 V
3 5 V
3 -9 V
3 -21 V
4 -7 V
3 -7 V
3 -15 V
4 13 V
3 -10 V
3 -36 V
4 -8 V
3 -5 V
3 1 V
3 61 V
4 7 V
3 -8 V
3 -24 V
4 -2 V
3 -19 V
stroke
grestore
end
showpage
}}%
\put(2790,1370){\makebox(0,0){$H=0.5$}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/H0.9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: H0.9.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 00:48:15 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTb
150 100 M
3300 0 V
0 1411 V
-3300 0 V
150 100 L
1.000 UL
LT0
150 100 M
3 0 V
4 3 V
3 3 V
3 1 V
4 1 V
3 3 V
3 6 V
3 6 V
4 4 V
3 4 V
3 2 V
4 3 V
3 5 V
3 5 V
4 5 V
3 5 V
3 1 V
3 0 V
4 7 V
3 4 V
3 2 V
4 4 V
3 7 V
3 3 V
4 1 V
3 -2 V
3 0 V
3 3 V
4 1 V
3 -1 V
3 0 V
4 2 V
3 -1 V
3 -3 V
4 1 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -3 V
3 -6 V
3 -2 V
4 -4 V
3 0 V
3 -2 V
4 2 V
3 2 V
3 4 V
3 5 V
4 2 V
3 2 V
3 5 V
4 4 V
3 1 V
3 -1 V
4 2 V
3 0 V
3 -2 V
4 2 V
3 -1 V
3 1 V
3 1 V
4 0 V
3 2 V
3 0 V
4 1 V
3 1 V
3 2 V
4 0 V
3 0 V
3 -3 V
3 -1 V
4 0 V
3 -3 V
3 -7 V
4 -1 V
3 0 V
3 1 V
4 4 V
3 6 V
3 2 V
3 1 V
4 -1 V
3 -2 V
3 -4 V
4 -3 V
3 -1 V
3 -4 V
4 -3 V
3 -4 V
3 -3 V
4 -6 V
3 -7 V
3 -6 V
3 -2 V
4 -1 V
3 0 V
3 1 V
4 -1 V
3 2 V
3 -3 V
4 -1 V
3 -2 V
3 2 V
3 3 V
4 1 V
3 -5 V
3 -2 V
4 1 V
3 0 V
3 0 V
4 3 V
3 1 V
3 0 V
3 -1 V
4 -3 V
3 1 V
3 2 V
4 1 V
3 0 V
3 1 V
4 0 V
3 -1 V
3 -2 V
4 -1 V
3 5 V
3 2 V
3 0 V
4 3 V
3 2 V
3 -2 V
4 -1 V
3 0 V
3 1 V
4 0 V
3 -1 V
3 -1 V
3 -3 V
4 -1 V
3 1 V
3 0 V
4 4 V
3 3 V
3 3 V
4 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 2 V
3 -3 V
4 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
4 -3 V
3 -1 V
3 1 V
3 1 V
4 7 V
3 6 V
3 1 V
4 1 V
3 2 V
3 5 V
4 3 V
3 1 V
3 1 V
3 2 V
4 2 V
3 5 V
3 5 V
4 6 V
3 3 V
3 -1 V
4 3 V
3 5 V
3 5 V
4 4 V
3 7 V
3 3 V
3 1 V
4 1 V
3 1 V
3 0 V
4 1 V
3 4 V
3 2 V
4 4 V
3 1 V
3 2 V
3 4 V
4 4 V
3 5 V
3 3 V
4 2 V
3 1 V
3 -1 V
4 -3 V
3 -5 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -1 V
4 -3 V
3 -3 V
3 -1 V
4 2 V
3 3 V
3 -1 V
4 -4 V
3 0 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
4 2 V
3 5 V
3 4 V
4 2 V
3 5 V
3 4 V
3 2 V
4 0 V
3 0 V
3 0 V
4 3 V
3 1 V
3 -1 V
4 1 V
3 -2 V
3 -1 V
3 1 V
4 -3 V
3 -4 V
3 1 V
4 5 V
3 2 V
3 -1 V
4 0 V
3 0 V
3 0 V
4 0 V
3 3 V
3 1 V
3 0 V
4 3 V
3 1 V
3 -1 V
4 1 V
3 3 V
3 1 V
4 2 V
3 2 V
3 4 V
3 5 V
4 3 V
3 2 V
3 3 V
4 -1 V
3 0 V
3 3 V
4 5 V
3 7 V
3 5 V
3 4 V
4 2 V
3 1 V
3 0 V
4 0 V
3 -1 V
3 3 V
4 3 V
3 3 V
3 3 V
4 4 V
3 1 V
3 2 V
3 3 V
4 1 V
3 1 V
3 5 V
4 -1 V
3 -1 V
3 2 V
4 5 V
3 2 V
3 0 V
3 3 V
4 4 V
3 3 V
3 1 V
4 -1 V
3 1 V
3 -1 V
4 -2 V
3 -3 V
3 -4 V
4 -3 V
3 1 V
3 6 V
3 1 V
4 -1 V
3 -2 V
3 -2 V
4 -1 V
3 3 V
3 0 V
4 1 V
3 4 V
3 -2 V
3 -3 V
4 1 V
3 3 V
3 1 V
4 1 V
3 -2 V
3 -6 V
4 -2 V
3 -3 V
3 1 V
3 1 V
4 -1 V
3 -2 V
3 2 V
4 1 V
3 -1 V
3 -2 V
4 -4 V
3 1 V
3 1 V
4 -1 V
3 -2 V
3 -3 V
3 1 V
4 1 V
3 2 V
3 2 V
4 1 V
3 0 V
3 0 V
4 1 V
3 4 V
3 5 V
3 3 V
4 -1 V
3 0 V
3 0 V
4 -1 V
3 1 V
3 2 V
4 5 V
3 3 V
3 3 V
3 2 V
4 -3 V
3 2 V
3 6 V
4 2 V
3 -2 V
3 2 V
4 0 V
3 -1 V
3 1 V
4 1 V
3 -1 V
3 2 V
3 3 V
4 4 V
3 1 V
3 -1 V
4 -1 V
3 5 V
3 5 V
4 3 V
3 5 V
3 3 V
3 3 V
4 6 V
3 2 V
3 5 V
4 7 V
3 4 V
3 3 V
4 2 V
3 3 V
3 0 V
4 1 V
3 5 V
3 3 V
3 1 V
4 1 V
3 3 V
currentpoint stroke M
3 5 V
4 7 V
3 10 V
3 9 V
4 5 V
3 3 V
3 5 V
3 7 V
4 8 V
3 6 V
3 3 V
4 6 V
3 6 V
3 6 V
4 4 V
3 4 V
3 4 V
3 3 V
4 4 V
3 1 V
3 6 V
4 1 V
3 0 V
3 5 V
4 2 V
3 -1 V
3 1 V
4 1 V
3 1 V
3 -1 V
3 -3 V
4 -2 V
3 2 V
3 4 V
4 0 V
3 2 V
3 -2 V
4 -4 V
3 -2 V
3 1 V
3 1 V
4 5 V
3 7 V
3 1 V
4 0 V
3 0 V
3 -3 V
4 0 V
3 4 V
3 3 V
3 2 V
4 0 V
3 0 V
3 0 V
4 -1 V
3 -1 V
3 2 V
4 3 V
3 2 V
3 0 V
4 3 V
3 5 V
3 5 V
3 5 V
4 7 V
3 4 V
3 4 V
4 -2 V
3 -2 V
3 0 V
4 0 V
3 0 V
3 -1 V
3 2 V
4 3 V
3 0 V
3 2 V
4 3 V
3 3 V
3 5 V
4 2 V
3 3 V
3 0 V
3 1 V
4 -1 V
3 4 V
3 2 V
4 -1 V
3 1 V
3 3 V
4 2 V
3 -1 V
3 -1 V
4 3 V
3 2 V
3 2 V
3 -4 V
4 -5 V
3 0 V
3 -4 V
4 -4 V
3 0 V
3 1 V
4 2 V
3 1 V
3 1 V
3 0 V
4 -2 V
3 -4 V
3 4 V
4 1 V
3 2 V
3 3 V
4 0 V
3 0 V
3 1 V
4 1 V
3 3 V
3 2 V
3 1 V
4 6 V
3 -1 V
3 3 V
4 3 V
3 2 V
3 -2 V
4 -2 V
3 4 V
3 5 V
3 6 V
4 6 V
3 6 V
3 1 V
4 3 V
3 6 V
3 5 V
4 3 V
3 1 V
3 8 V
3 5 V
4 5 V
3 7 V
3 3 V
4 2 V
3 5 V
3 6 V
4 2 V
3 -1 V
3 -1 V
4 3 V
3 3 V
3 4 V
3 2 V
4 2 V
3 2 V
3 0 V
4 0 V
3 0 V
3 0 V
4 4 V
3 2 V
3 3 V
3 -2 V
4 1 V
3 2 V
3 4 V
4 -1 V
3 -2 V
3 -1 V
4 7 V
3 5 V
3 7 V
3 4 V
4 0 V
3 1 V
3 3 V
4 -2 V
3 -2 V
3 -2 V
4 3 V
3 1 V
3 5 V
4 4 V
3 5 V
3 7 V
3 5 V
4 2 V
3 2 V
3 0 V
4 1 V
3 3 V
3 -1 V
4 0 V
3 -1 V
3 -1 V
3 -2 V
4 0 V
3 1 V
3 1 V
4 -1 V
3 0 V
3 -3 V
4 -2 V
3 -2 V
3 1 V
3 4 V
4 2 V
3 0 V
3 -1 V
4 0 V
3 1 V
3 0 V
4 0 V
3 0 V
3 1 V
4 0 V
3 6 V
3 3 V
3 1 V
4 1 V
3 0 V
3 -3 V
4 1 V
3 2 V
3 0 V
4 0 V
3 1 V
3 0 V
3 -2 V
4 -4 V
3 -4 V
3 -2 V
4 -3 V
3 -1 V
3 2 V
4 1 V
3 3 V
3 4 V
4 1 V
3 -2 V
3 -2 V
3 -3 V
4 3 V
3 3 V
3 2 V
4 3 V
3 7 V
3 -1 V
4 2 V
3 4 V
3 -2 V
3 -2 V
4 1 V
3 -1 V
3 -1 V
4 5 V
3 3 V
3 1 V
4 4 V
3 1 V
3 1 V
3 -2 V
4 3 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
4 -3 V
3 1 V
3 1 V
3 0 V
4 0 V
3 0 V
3 -2 V
4 0 V
3 -4 V
3 -2 V
4 -3 V
3 -6 V
3 -2 V
3 -3 V
4 -1 V
3 -5 V
3 -4 V
4 0 V
3 2 V
3 0 V
4 0 V
3 1 V
3 0 V
3 -1 V
4 -1 V
3 2 V
3 4 V
4 4 V
3 3 V
3 5 V
4 3 V
3 3 V
3 0 V
4 0 V
3 -3 V
3 -2 V
3 1 V
4 2 V
3 2 V
3 0 V
4 -2 V
3 1 V
3 0 V
4 -3 V
3 0 V
3 2 V
3 1 V
4 2 V
3 1 V
3 0 V
4 2 V
3 3 V
3 5 V
4 3 V
3 4 V
3 8 V
4 3 V
3 5 V
3 3 V
3 3 V
4 1 V
3 1 V
3 2 V
4 -1 V
3 2 V
3 1 V
4 -1 V
3 2 V
3 -1 V
3 3 V
4 2 V
3 3 V
3 -2 V
4 -1 V
3 -7 V
3 -6 V
4 -1 V
3 -2 V
3 1 V
3 0 V
4 3 V
3 2 V
3 -1 V
4 0 V
3 -1 V
3 1 V
4 1 V
3 1 V
3 2 V
4 0 V
3 0 V
3 3 V
3 6 V
4 7 V
3 3 V
3 0 V
4 -2 V
3 0 V
3 -3 V
4 0 V
3 2 V
3 1 V
3 1 V
4 2 V
3 -1 V
3 -3 V
4 -3 V
3 -6 V
3 -8 V
4 -6 V
3 0 V
3 1 V
3 -2 V
4 1 V
3 2 V
3 -2 V
4 -2 V
3 -3 V
3 -4 V
4 -2 V
3 1 V
3 3 V
4 2 V
3 4 V
3 4 V
3 4 V
4 3 V
3 4 V
3 1 V
currentpoint stroke M
4 2 V
3 4 V
3 7 V
4 6 V
3 4 V
3 3 V
3 3 V
4 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 4 V
4 -1 V
3 -2 V
3 2 V
3 -4 V
4 -2 V
3 0 V
3 1 V
4 1 V
3 0 V
3 3 V
4 -4 V
3 -1 V
3 4 V
4 5 V
3 2 V
3 5 V
3 4 V
4 0 V
3 5 V
3 1 V
4 3 V
3 3 V
3 2 V
4 3 V
3 3 V
3 4 V
3 3 V
4 6 V
3 7 V
3 5 V
4 5 V
3 8 V
3 2 V
4 4 V
3 6 V
3 5 V
4 6 V
3 1 V
3 -3 V
3 -2 V
4 -1 V
3 1 V
3 -1 V
4 5 V
3 2 V
3 4 V
4 6 V
3 3 V
3 2 V
3 0 V
4 -1 V
3 -3 V
3 0 V
4 3 V
3 1 V
3 -1 V
4 1 V
3 1 V
3 2 V
3 5 V
4 7 V
3 10 V
3 4 V
4 6 V
3 9 V
3 7 V
4 5 V
3 4 V
3 6 V
4 7 V
3 7 V
3 7 V
3 5 V
4 4 V
3 6 V
3 4 V
4 4 V
3 5 V
3 7 V
4 7 V
3 5 V
3 4 V
3 5 V
4 4 V
3 3 V
3 7 V
4 5 V
3 7 V
3 3 V
4 0 V
3 7 V
3 5 V
3 5 V
4 4 V
3 2 V
3 4 V
4 5 V
3 3 V
3 3 V
4 3 V
3 5 V
3 2 V
4 1 V
3 2 V
3 -1 V
3 5 V
4 6 V
3 3 V
3 5 V
4 7 V
3 8 V
3 5 V
4 5 V
3 0 V
3 0 V
3 3 V
4 4 V
3 8 V
3 9 V
4 2 V
3 1 V
3 2 V
4 2 V
3 3 V
3 3 V
3 8 V
4 6 V
3 0 V
3 4 V
4 5 V
3 8 V
3 6 V
4 4 V
3 5 V
3 5 V
4 6 V
3 6 V
3 8 V
3 8 V
4 6 V
3 5 V
3 5 V
4 4 V
3 3 V
3 5 V
4 4 V
3 -1 V
3 1 V
3 0 V
4 4 V
3 0 V
3 1 V
4 2 V
3 2 V
3 1 V
4 1 V
3 2 V
3 -1 V
4 0 V
3 -1 V
3 1 V
3 0 V
4 2 V
3 3 V
3 -1 V
4 -4 V
3 -8 V
3 -1 V
4 -2 V
3 -3 V
3 -4 V
3 -4 V
4 -1 V
3 -3 V
3 -3 V
4 -2 V
3 -1 V
3 2 V
4 3 V
3 3 V
3 1 V
3 -1 V
4 1 V
3 -3 V
3 -1 V
4 -3 V
3 -3 V
stroke
grestore
end
showpage
}}%
\put(2790,1370){\makebox(0,0){$H=0.9$}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/levyHurst.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: levyHurst.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 01:36:23 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 551 M
63 0 V
2987 0 R
-63 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 1054 M
63 0 V
2987 0 R
-63 0 V
400 1306 M
63 0 V
2987 0 R
-63 0 V
400 1557 M
63 0 V
2987 0 R
-63 0 V
400 1809 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
539 300 M
0 63 V
0 1697 R
0 -63 V
1093 300 M
0 63 V
0 1697 R
0 -63 V
1648 300 M
0 63 V
0 1697 R
0 -63 V
2202 300 M
0 63 V
0 1697 R
0 -63 V
2757 300 M
0 63 V
0 1697 R
0 -63 V
3311 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
400 2060 M
31 0 V
31 0 V
30 0 V
31 0 V
31 -14 V
31 -27 V
31 -27 V
30 -26 V
31 -26 V
31 -25 V
31 -24 V
31 -24 V
31 -24 V
30 -23 V
31 -23 V
31 -22 V
31 -22 V
31 -21 V
30 -21 V
31 -20 V
31 -21 V
31 -19 V
31 -20 V
30 -19 V
31 -18 V
31 -19 V
31 -18 V
31 -18 V
30 -17 V
31 -17 V
31 -17 V
31 -16 V
31 -17 V
30 -16 V
31 -15 V
31 -16 V
31 -15 V
31 -15 V
31 -15 V
30 -14 V
31 -14 V
31 -14 V
31 -14 V
31 -14 V
30 -13 V
31 -13 V
31 -13 V
31 -13 V
31 -13 V
30 -12 V
31 -13 V
31 -12 V
31 -11 V
31 -12 V
30 -12 V
31 -11 V
31 -11 V
31 -11 V
31 -11 V
30 -11 V
31 -11 V
31 -10 V
31 -10 V
31 -11 V
31 -10 V
30 -10 V
31 -9 V
31 -10 V
31 -10 V
31 -9 V
30 -9 V
31 -10 V
31 -9 V
31 -9 V
31 -8 V
30 -9 V
31 -9 V
31 -8 V
31 -9 V
31 -8 V
30 -8 V
31 -8 V
31 -8 V
31 -8 V
31 -8 V
30 -8 V
31 -7 V
31 -8 V
31 -8 V
31 -7 V
31 -7 V
30 -7 V
31 -8 V
31 -7 V
31 -3 V
31 0 V
30 0 V
31 0 V
31 0 V
1.000 UL
LT1
400 803 M
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
1.000 UP
1.000 UL
LT2
3087 1847 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
511 727 M
0 151 V
480 727 M
62 0 V
480 878 M
62 0 V
788 753 M
0 150 V
757 753 M
62 0 V
757 903 M
62 0 V
1065 627 M
0 201 V
1034 627 M
62 0 V
-62 201 R
62 0 V
1343 702 M
0 101 V
1312 702 M
62 0 V
-62 101 R
62 0 V
246 25 R
0 151 V
1589 828 M
62 0 V
-62 151 R
62 0 V
1897 828 M
0 151 V
1866 828 M
62 0 V
-62 151 R
62 0 V
2175 878 M
0 151 V
2144 878 M
62 0 V
-62 151 R
62 0 V
246 25 R
0 151 V
-31 -151 R
62 0 V
-62 151 R
62 0 V
2729 602 M
0 201 V
2698 602 M
62 0 V
-62 201 R
62 0 V
3006 577 M
0 251 V
2975 577 M
62 0 V
-62 251 R
62 0 V
247 176 R
0 201 V
-31 -201 R
62 0 V
-62 201 R
62 0 V
511 803 Pls
788 828 Pls
1065 727 Pls
1343 753 Pls
1620 903 Pls
1897 903 Pls
2175 954 Pls
2452 1130 Pls
2729 702 Pls
3006 702 Pls
3284 1105 Pls
3218 1847 Pls
1.000 UP
1.000 UL
LT3
3087 1747 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
539 813 M
0 30 V
508 813 M
62 0 V
-62 30 R
62 0 V
816 790 M
0 76 V
785 790 M
62 0 V
-62 76 R
62 0 V
1093 765 M
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
1370 627 M
0 151 V
1339 627 M
62 0 V
-62 151 R
62 0 V
1648 652 M
0 151 V
1617 652 M
62 0 V
-62 151 R
62 0 V
246 0 R
0 151 V
1894 803 M
62 0 V
-62 151 R
62 0 V
2202 778 M
0 151 V
2171 778 M
62 0 V
-62 151 R
62 0 V
2480 627 M
0 151 V
2449 627 M
62 0 V
-62 151 R
62 0 V
2757 551 M
0 151 V
2726 551 M
62 0 V
-62 151 R
62 0 V
3034 602 M
0 251 V
3003 602 M
62 0 V
-62 251 R
62 0 V
246 -25 R
0 151 V
3280 828 M
62 0 V
-62 151 R
62 0 V
539 828 Crs
816 828 Crs
1093 785 Crs
1370 702 Crs
1648 727 Crs
1925 878 Crs
2202 853 Crs
2480 702 Crs
2757 627 Crs
3034 727 Crs
3311 903 Crs
3218 1747 Crs
1.000 UP
1.000 UL
LT4
3087 1647 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
566 1658 M
0 201 V
535 1658 M
62 0 V
-62 201 R
62 0 V
844 1306 M
0 100 V
813 1306 M
62 0 V
-62 100 R
62 0 V
1121 803 M
0 352 V
1090 803 M
62 0 V
-62 352 R
62 0 V
1398 853 M
0 453 V
1367 853 M
62 0 V
-62 453 R
62 0 V
246 -277 R
0 453 V
-31 -453 R
62 0 V
-62 453 R
62 0 V
1953 828 M
0 302 V
1922 828 M
62 0 V
-62 302 R
62 0 V
2230 702 M
0 252 V
2199 702 M
62 0 V
-62 252 R
62 0 V
2507 702 M
0 252 V
2476 702 M
62 0 V
-62 252 R
62 0 V
2785 677 M
0 101 V
2754 677 M
62 0 V
-62 101 R
62 0 V
3062 501 M
0 604 V
3031 501 M
62 0 V
-62 604 R
62 0 V
3339 803 M
0 201 V
3308 803 M
62 0 V
-62 201 R
62 0 V
566 1758 Star
844 1356 Star
1121 979 Star
1398 1079 Star
1675 1255 Star
1953 979 Star
2230 828 Star
2507 828 Star
2785 727 Star
3062 803 Star
3339 903 Star
3218 1647 Star
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{SWV}}%
\put(3037,1747){\makebox(0,0)[r]{Disp.}}%
\put(3037,1847){\makebox(0,0)[r]{R/S}}%
\put(3037,1947){\makebox(0,0)[r]{1/alpha}}%
\put(1925,50){\makebox(0,0){synthetic alpha (input)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{estimated H (output)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3311,200){\makebox(0,0){2}}%
\put(2757,200){\makebox(0,0){1.8}}%
\put(2202,200){\makebox(0,0){1.6}}%
\put(1648,200){\makebox(0,0){1.4}}%
\put(1093,200){\makebox(0,0){1.2}}%
\put(539,200){\makebox(0,0){1}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1809){\makebox(0,0)[r]{0.9}}%
\put(350,1557){\makebox(0,0)[r]{0.8}}%
\put(350,1306){\makebox(0,0)[r]{0.7}}%
\put(350,1054){\makebox(0,0)[r]{0.6}}%
\put(350,803){\makebox(0,0)[r]{0.5}}%
\put(350,551){\makebox(0,0)[r]{0.4}}%
\put(350,300){\makebox(0,0)[r]{0.3}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/methods.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: methods.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 01:31:43 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
600 476 M
63 0 V
2787 0 R
-63 0 V
600 652 M
63 0 V
2787 0 R
-63 0 V
600 828 M
63 0 V
2787 0 R
-63 0 V
600 1004 M
63 0 V
2787 0 R
-63 0 V
600 1180 M
63 0 V
2787 0 R
-63 0 V
600 1356 M
63 0 V
2787 0 R
-63 0 V
600 1532 M
63 0 V
2787 0 R
-63 0 V
600 1708 M
63 0 V
2787 0 R
-63 0 V
600 1884 M
63 0 V
2787 0 R
-63 0 V
600 2060 M
63 0 V
2787 0 R
-63 0 V
600 300 M
0 63 V
0 1697 R
0 -63 V
1170 300 M
0 63 V
0 1697 R
0 -63 V
1740 300 M
0 63 V
0 1697 R
0 -63 V
2310 300 M
0 63 V
0 1697 R
0 -63 V
2880 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
1.000 UL
LT0
3087 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
-2493 3 R
0 141 V
826 1919 M
62 0 V
-62 141 R
62 0 V
254 -458 R
0 282 V
-31 -282 R
62 0 V
-62 282 R
62 0 V
253 -246 R
0 140 V
-31 -140 R
62 0 V
-62 140 R
62 0 V
1712 793 M
0 563 V
1681 793 M
62 0 V
-62 563 R
62 0 V
253 0 R
0 211 V
-31 -211 R
62 0 V
-62 211 R
62 0 V
254 -281 R
0 211 V
-31 -211 R
62 0 V
-62 211 R
62 0 V
2566 898 M
0 212 V
2535 898 M
62 0 V
-62 212 R
62 0 V
2852 758 M
0 352 V
2821 758 M
62 0 V
-62 352 R
62 0 V
3137 476 M
0 211 V
3106 476 M
62 0 V
-62 211 R
62 0 V
857 1990 Pls
1142 1743 Pls
1426 1708 Pls
1712 1074 Pls
1996 1462 Pls
2281 1391 Pls
2566 1004 Pls
2852 934 Pls
3137 582 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
3087 1847 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
885 1145 M
0 281 V
854 1145 M
62 0 V
-62 281 R
62 0 V
1170 969 M
0 352 V
1139 969 M
62 0 V
-62 352 R
62 0 V
254 -35 R
0 492 V
-31 -492 R
62 0 V
-62 492 R
62 0 V
1740 828 M
0 563 V
1709 828 M
62 0 V
-62 563 R
62 0 V
2025 441 M
0 774 V
1994 441 M
62 0 V
-62 774 R
62 0 V
254 -141 R
0 141 V
-31 -141 R
62 0 V
-62 141 R
62 0 V
2595 969 M
0 141 V
2564 969 M
62 0 V
-62 141 R
62 0 V
2880 898 M
0 141 V
2849 898 M
62 0 V
-62 141 R
62 0 V
3165 370 M
0 564 V
3134 370 M
62 0 V
-62 564 R
62 0 V
885 1286 Crs
1170 1145 Crs
1455 1532 Crs
1740 1110 Crs
2025 828 Crs
2310 1145 Crs
2595 1039 Crs
2880 969 Crs
3165 652 Crs
3218 1847 Crs
1.000 UP
1.000 UL
LT2
3087 1747 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
914 1152 M
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
254 -105 R
0 281 V
-31 -281 R
62 0 V
-62 281 R
62 0 V
253 -317 R
0 282 V
-31 -282 R
62 0 V
-62 282 R
62 0 V
255 -282 R
0 141 V
-31 -141 R
62 0 V
-62 141 R
62 0 V
2054 863 M
0 352 V
2023 863 M
62 0 V
-62 352 R
62 0 V
2338 758 M
0 352 V
2307 758 M
62 0 V
-62 352 R
62 0 V
254 -36 R
0 282 V
-31 -282 R
62 0 V
-62 282 R
62 0 V
2909 863 M
0 211 V
2878 863 M
62 0 V
-62 211 R
62 0 V
3194 969 M
0 352 V
3163 969 M
62 0 V
-62 352 R
62 0 V
914 1184 Star
1199 1250 Star
1483 1215 Star
1769 1145 Star
2054 1039 Star
2338 934 Star
2623 1215 Star
2909 969 Star
3194 1145 Star
3218 1747 Star
1.000 UL
LT3
600 1180 M
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{SWV}}%
\put(3037,1847){\makebox(0,0)[r]{Disp.}}%
\put(3037,1947){\makebox(0,0)[r]{R/S}}%
\put(2025,50){\makebox(0,0){synthetic H (input)}}%
\put(200,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{(output - input)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{deviation from nominal H}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2880,200){\makebox(0,0){0.8}}%
\put(2310,200){\makebox(0,0){0.6}}%
\put(1740,200){\makebox(0,0){0.4}}%
\put(1170,200){\makebox(0,0){0.2}}%
\put(600,200){\makebox(0,0){0}}%
\put(550,2060){\makebox(0,0)[r]{0.25}}%
\put(550,1884){\makebox(0,0)[r]{0.2}}%
\put(550,1708){\makebox(0,0)[r]{0.15}}%
\put(550,1532){\makebox(0,0)[r]{0.1}}%
\put(550,1356){\makebox(0,0)[r]{0.05}}%
\put(550,1180){\makebox(0,0)[r]{0}}%
\put(550,1004){\makebox(0,0)[r]{-0.05}}%
\put(550,828){\makebox(0,0)[r]{-0.1}}%
\put(550,652){\makebox(0,0)[r]{-0.15}}%
\put(550,476){\makebox(0,0)[r]{-0.2}}%
\put(550,300){\makebox(0,0)[r]{-0.25}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/psd0.1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: psd0.1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 01:08:28 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2737 0 R
-63 0 V
650 373 M
31 0 V
2769 0 R
-31 0 V
650 469 M
31 0 V
2769 0 R
-31 0 V
650 519 M
31 0 V
2769 0 R
-31 0 V
650 542 M
63 0 V
2737 0 R
-63 0 V
650 615 M
31 0 V
2769 0 R
-31 0 V
650 711 M
31 0 V
2769 0 R
-31 0 V
650 761 M
31 0 V
2769 0 R
-31 0 V
650 784 M
63 0 V
2737 0 R
-63 0 V
650 857 M
31 0 V
2769 0 R
-31 0 V
650 954 M
31 0 V
2769 0 R
-31 0 V
650 1003 M
31 0 V
2769 0 R
-31 0 V
650 1027 M
63 0 V
2737 0 R
-63 0 V
650 1100 M
31 0 V
2769 0 R
-31 0 V
650 1196 M
31 0 V
2769 0 R
-31 0 V
650 1245 M
31 0 V
2769 0 R
-31 0 V
650 1269 M
63 0 V
2737 0 R
-63 0 V
650 1342 M
31 0 V
2769 0 R
-31 0 V
650 1438 M
31 0 V
2769 0 R
-31 0 V
650 1488 M
31 0 V
2769 0 R
-31 0 V
650 1511 M
63 0 V
2737 0 R
-63 0 V
650 300 M
0 63 V
0 1148 R
0 -63 V
931 300 M
0 31 V
0 1180 R
0 -31 V
1095 300 M
0 31 V
0 1180 R
0 -31 V
1212 300 M
0 31 V
0 1180 R
0 -31 V
1302 300 M
0 31 V
0 1180 R
0 -31 V
1376 300 M
0 31 V
0 1180 R
0 -31 V
1439 300 M
0 31 V
0 1180 R
0 -31 V
1493 300 M
0 31 V
0 1180 R
0 -31 V
1541 300 M
0 31 V
0 1180 R
0 -31 V
1583 300 M
0 63 V
0 1148 R
0 -63 V
1864 300 M
0 31 V
0 1180 R
0 -31 V
2029 300 M
0 31 V
0 1180 R
0 -31 V
2145 300 M
0 31 V
0 1180 R
0 -31 V
2236 300 M
0 31 V
0 1180 R
0 -31 V
2310 300 M
0 31 V
0 1180 R
0 -31 V
2372 300 M
0 31 V
0 1180 R
0 -31 V
2426 300 M
0 31 V
0 1180 R
0 -31 V
2474 300 M
0 31 V
0 1180 R
0 -31 V
2517 300 M
0 63 V
0 1148 R
0 -63 V
2798 300 M
0 31 V
0 1180 R
0 -31 V
2962 300 M
0 31 V
0 1180 R
0 -31 V
3079 300 M
0 31 V
0 1180 R
0 -31 V
3169 300 M
0 31 V
0 1180 R
0 -31 V
3243 300 M
0 31 V
0 1180 R
0 -31 V
3305 300 M
0 31 V
0 1180 R
0 -31 V
3360 300 M
0 31 V
0 1180 R
0 -31 V
3407 300 M
0 31 V
0 1180 R
0 -31 V
3450 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
650 300 M
2800 0 V
0 1211 V
-2800 0 V
650 300 L
1.000 UL
LT0
1202 1121 M
20 -6 V
20 -6 V
20 -6 V
20 -6 V
19 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -7 V
20 -6 V
19 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -5 V
19 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -6 V
20 -6 V
19 -6 V
20 -6 V
20 -6 V
20 -5 V
20 -6 V
20 -6 V
19 -6 V
20 -5 V
20 -6 V
20 -6 V
20 -5 V
20 -6 V
19 -6 V
20 -5 V
20 -6 V
20 -5 V
20 -6 V
20 -5 V
19 -5 V
20 -6 V
20 -5 V
20 -5 V
20 -5 V
20 -6 V
19 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -5 V
20 -4 V
19 -5 V
20 -5 V
20 -5 V
20 -4 V
20 -5 V
20 -4 V
19 -5 V
20 -4 V
20 -4 V
20 -5 V
20 -4 V
20 -4 V
20 -4 V
19 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -3 V
20 -4 V
19 -4 V
20 -3 V
20 -4 V
20 -4 V
20 -3 V
20 -4 V
19 -3 V
20 -4 V
20 -4 V
20 -3 V
20 -4 V
20 -4 V
19 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -4 V
20 -5 V
19 -5 V
20 -5 V
20 -6 V
20 -5 V
20 -7 V
20 -7 V
19 -7 V
20 -8 V
20 -9 V
20 -9 V
1.000 UP
1.000 UL
LT1
1202 1505 Pls
1483 945 Pls
1648 999 Pls
1764 906 Pls
1855 927 Pls
1929 874 Pls
1991 846 Pls
2045 626 Pls
2093 791 Pls
2136 928 Pls
2174 917 Pls
2210 871 Pls
2242 887 Pls
2272 824 Pls
2300 694 Pls
2326 828 Pls
2351 855 Pls
2374 714 Pls
2396 804 Pls
2417 916 Pls
2436 791 Pls
2455 724 Pls
2473 766 Pls
2491 798 Pls
2507 728 Pls
2523 571 Pls
2538 541 Pls
2553 585 Pls
2567 699 Pls
2581 747 Pls
2594 840 Pls
2607 846 Pls
2620 696 Pls
2632 563 Pls
2643 685 Pls
2655 728 Pls
2666 737 Pls
2677 742 Pls
2687 804 Pls
2698 766 Pls
2708 772 Pls
2717 711 Pls
2727 651 Pls
2736 769 Pls
2745 686 Pls
2754 745 Pls
2763 741 Pls
2771 754 Pls
2780 849 Pls
2788 482 Pls
2796 706 Pls
2804 794 Pls
2812 745 Pls
2819 532 Pls
2827 639 Pls
2834 749 Pls
2841 720 Pls
2848 669 Pls
2855 771 Pls
2862 739 Pls
2869 785 Pls
2875 707 Pls
2882 628 Pls
2888 610 Pls
2894 738 Pls
2901 621 Pls
2907 697 Pls
2913 744 Pls
2919 780 Pls
2924 807 Pls
2930 764 Pls
2936 779 Pls
2941 639 Pls
2947 639 Pls
2952 416 Pls
2958 610 Pls
2963 543 Pls
2968 597 Pls
2973 681 Pls
2979 626 Pls
2984 681 Pls
2989 659 Pls
2993 547 Pls
2998 758 Pls
3003 802 Pls
3008 720 Pls
3013 708 Pls
3017 643 Pls
3022 560 Pls
3026 638 Pls
3031 649 Pls
3035 613 Pls
3040 669 Pls
3044 617 Pls
3048 790 Pls
3052 697 Pls
3057 613 Pls
3061 573 Pls
3065 623 Pls
3069 649 Pls
3073 611 Pls
3077 693 Pls
3081 624 Pls
3085 605 Pls
3089 797 Pls
3093 818 Pls
3096 640 Pls
3100 554 Pls
3104 709 Pls
3108 782 Pls
3111 803 Pls
3115 709 Pls
3119 683 Pls
3122 643 Pls
3126 674 Pls
3129 795 Pls
3133 586 Pls
3136 599 Pls
3139 609 Pls
3143 397 Pls
3146 638 Pls
3150 475 Pls
3153 726 Pls
3156 691 Pls
3159 484 Pls
3163 697 Pls
3166 678 Pls
stroke
grestore
end
showpage
}}%
\put(2890,1269){\makebox(0,0){$H=0.1$}}%
\put(2050,50){\makebox(0,0){frequency}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{power}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2517,200){\makebox(0,0){0.1}}%
\put(1583,200){\makebox(0,0){0.01}}%
\put(650,200){\makebox(0,0){0.001}}%
\put(600,1511){\makebox(0,0)[r]{$10^{5}$}}%
\put(600,1269){\makebox(0,0)[r]{$10^{4}$}}%
\put(600,1027){\makebox(0,0)[r]{$10^{3}$}}%
\put(600,784){\makebox(0,0)[r]{$10^{2}$}}%
\put(600,542){\makebox(0,0)[r]{$10^{1}$}}%
\put(600,300){\makebox(0,0)[r]{$10^{0}$}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/psd0.5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: psd0.5.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 01:08:44 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2737 0 R
-63 0 V
650 361 M
31 0 V
2769 0 R
-31 0 V
650 441 M
31 0 V
2769 0 R
-31 0 V
650 482 M
31 0 V
2769 0 R
-31 0 V
650 502 M
63 0 V
2737 0 R
-63 0 V
650 563 M
31 0 V
2769 0 R
-31 0 V
650 643 M
31 0 V
2769 0 R
-31 0 V
650 684 M
31 0 V
2769 0 R
-31 0 V
650 704 M
63 0 V
2737 0 R
-63 0 V
650 764 M
31 0 V
2769 0 R
-31 0 V
650 845 M
31 0 V
2769 0 R
-31 0 V
650 886 M
31 0 V
2769 0 R
-31 0 V
650 906 M
63 0 V
2737 0 R
-63 0 V
650 966 M
31 0 V
2769 0 R
-31 0 V
650 1047 M
31 0 V
2769 0 R
-31 0 V
650 1088 M
31 0 V
2769 0 R
-31 0 V
650 1107 M
63 0 V
2737 0 R
-63 0 V
650 1168 M
31 0 V
2769 0 R
-31 0 V
650 1248 M
31 0 V
2769 0 R
-31 0 V
650 1290 M
31 0 V
2769 0 R
-31 0 V
650 1309 M
63 0 V
2737 0 R
-63 0 V
650 1370 M
31 0 V
2769 0 R
-31 0 V
650 1450 M
31 0 V
2769 0 R
-31 0 V
650 1491 M
31 0 V
2769 0 R
-31 0 V
650 1511 M
63 0 V
2737 0 R
-63 0 V
650 300 M
0 63 V
0 1148 R
0 -63 V
931 300 M
0 31 V
0 1180 R
0 -31 V
1095 300 M
0 31 V
0 1180 R
0 -31 V
1212 300 M
0 31 V
0 1180 R
0 -31 V
1302 300 M
0 31 V
0 1180 R
0 -31 V
1376 300 M
0 31 V
0 1180 R
0 -31 V
1439 300 M
0 31 V
0 1180 R
0 -31 V
1493 300 M
0 31 V
0 1180 R
0 -31 V
1541 300 M
0 31 V
0 1180 R
0 -31 V
1583 300 M
0 63 V
0 1148 R
0 -63 V
1864 300 M
0 31 V
0 1180 R
0 -31 V
2029 300 M
0 31 V
0 1180 R
0 -31 V
2145 300 M
0 31 V
0 1180 R
0 -31 V
2236 300 M
0 31 V
0 1180 R
0 -31 V
2310 300 M
0 31 V
0 1180 R
0 -31 V
2372 300 M
0 31 V
0 1180 R
0 -31 V
2426 300 M
0 31 V
0 1180 R
0 -31 V
2474 300 M
0 31 V
0 1180 R
0 -31 V
2517 300 M
0 63 V
0 1148 R
0 -63 V
2798 300 M
0 31 V
0 1180 R
0 -31 V
2962 300 M
0 31 V
0 1180 R
0 -31 V
3079 300 M
0 31 V
0 1180 R
0 -31 V
3169 300 M
0 31 V
0 1180 R
0 -31 V
3243 300 M
0 31 V
0 1180 R
0 -31 V
3305 300 M
0 31 V
0 1180 R
0 -31 V
3360 300 M
0 31 V
0 1180 R
0 -31 V
3407 300 M
0 31 V
0 1180 R
0 -31 V
3450 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
650 300 M
2800 0 V
0 1211 V
-2800 0 V
650 300 L
1.000 UL
LT0
1202 1355 M
20 -9 V
20 -9 V
20 -8 V
20 -9 V
19 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -9 V
20 -8 V
19 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -9 V
19 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -9 V
20 -8 V
19 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -9 V
19 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
19 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -9 V
19 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
19 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
19 -9 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
19 -8 V
20 -9 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
19 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
19 -9 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
19 -8 V
20 -9 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
19 -9 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
20 -9 V
19 -8 V
20 -9 V
20 -9 V
20 -8 V
20 -9 V
20 -8 V
19 -9 V
20 -8 V
20 -9 V
20 -9 V
1.000 UP
1.000 UL
LT1
1202 1447 Pls
1483 1221 Pls
1648 1171 Pls
1764 1181 Pls
1855 1121 Pls
1929 1065 Pls
1991 1001 Pls
2045 1007 Pls
2093 921 Pls
2136 888 Pls
2174 959 Pls
2210 856 Pls
2242 909 Pls
2272 862 Pls
2300 928 Pls
2326 842 Pls
2351 823 Pls
2374 894 Pls
2396 743 Pls
2417 760 Pls
2436 821 Pls
2455 892 Pls
2473 837 Pls
2491 761 Pls
2507 816 Pls
2523 742 Pls
2538 822 Pls
2553 871 Pls
2567 770 Pls
2581 692 Pls
2594 739 Pls
2607 717 Pls
2620 788 Pls
2632 771 Pls
2643 713 Pls
2655 675 Pls
2666 614 Pls
2677 626 Pls
2687 686 Pls
2698 564 Pls
2708 777 Pls
2717 659 Pls
2727 667 Pls
2736 650 Pls
2745 635 Pls
2754 607 Pls
2763 639 Pls
2771 415 Pls
2780 325 Pls
2788 533 Pls
2796 691 Pls
2804 691 Pls
2812 569 Pls
2819 681 Pls
2827 673 Pls
2834 724 Pls
2841 734 Pls
2848 692 Pls
2855 559 Pls
2862 597 Pls
2869 684 Pls
2875 661 Pls
2882 461 Pls
2888 611 Pls
2894 587 Pls
2901 625 Pls
2907 644 Pls
2913 579 Pls
2919 642 Pls
2924 717 Pls
2930 661 Pls
2936 528 Pls
2941 654 Pls
2947 636 Pls
2952 526 Pls
2958 603 Pls
2963 624 Pls
2968 629 Pls
2973 599 Pls
2979 604 Pls
2984 617 Pls
2989 621 Pls
2993 619 Pls
2998 485 Pls
3003 500 Pls
3008 515 Pls
3013 667 Pls
3017 726 Pls
3022 640 Pls
3026 671 Pls
3031 625 Pls
3035 521 Pls
3040 530 Pls
3044 616 Pls
3048 578 Pls
3052 505 Pls
3057 523 Pls
3061 467 Pls
3065 557 Pls
3069 529 Pls
3073 527 Pls
3077 610 Pls
3081 634 Pls
3085 600 Pls
3089 496 Pls
3093 614 Pls
3096 634 Pls
3100 575 Pls
3104 597 Pls
3108 527 Pls
3111 408 Pls
3115 516 Pls
3119 555 Pls
3122 573 Pls
3126 460 Pls
3129 569 Pls
3133 595 Pls
3136 549 Pls
3139 568 Pls
3143 580 Pls
3146 542 Pls
3150 581 Pls
3153 479 Pls
3156 604 Pls
3159 595 Pls
3163 533 Pls
3166 510 Pls
stroke
grestore
end
showpage
}}%
\put(2890,1269){\makebox(0,0){$H=0.5$}}%
\put(2050,50){\makebox(0,0){frequency}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{power}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2517,200){\makebox(0,0){0.1}}%
\put(1583,200){\makebox(0,0){0.01}}%
\put(650,200){\makebox(0,0){0.001}}%
\put(600,1511){\makebox(0,0)[r]{$10^{6}$}}%
\put(600,1309){\makebox(0,0)[r]{$10^{5}$}}%
\put(600,1107){\makebox(0,0)[r]{$10^{4}$}}%
\put(600,906){\makebox(0,0)[r]{$10^{3}$}}%
\put(600,704){\makebox(0,0)[r]{$10^{2}$}}%
\put(600,502){\makebox(0,0)[r]{$10^{1}$}}%
\put(600,300){\makebox(0,0)[r]{$10^{0}$}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/psd0.9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: psd0.9.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 01:08:58 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 346 M
31 0 V
2719 0 R
-31 0 V
700 406 M
31 0 V
2719 0 R
-31 0 V
700 437 M
31 0 V
2719 0 R
-31 0 V
700 451 M
63 0 V
2687 0 R
-63 0 V
700 497 M
31 0 V
2719 0 R
-31 0 V
700 557 M
31 0 V
2719 0 R
-31 0 V
700 588 M
31 0 V
2719 0 R
-31 0 V
700 603 M
63 0 V
2687 0 R
-63 0 V
700 648 M
31 0 V
2719 0 R
-31 0 V
700 709 M
31 0 V
2719 0 R
-31 0 V
700 739 M
31 0 V
2719 0 R
-31 0 V
700 754 M
63 0 V
2687 0 R
-63 0 V
700 800 M
31 0 V
2719 0 R
-31 0 V
700 860 M
31 0 V
2719 0 R
-31 0 V
700 891 M
31 0 V
2719 0 R
-31 0 V
700 906 M
63 0 V
2687 0 R
-63 0 V
700 951 M
31 0 V
2719 0 R
-31 0 V
700 1011 M
31 0 V
2719 0 R
-31 0 V
700 1042 M
31 0 V
2719 0 R
-31 0 V
700 1057 M
63 0 V
2687 0 R
-63 0 V
700 1102 M
31 0 V
2719 0 R
-31 0 V
700 1163 M
31 0 V
2719 0 R
-31 0 V
700 1194 M
31 0 V
2719 0 R
-31 0 V
700 1208 M
63 0 V
2687 0 R
-63 0 V
700 1254 M
31 0 V
2719 0 R
-31 0 V
700 1314 M
31 0 V
2719 0 R
-31 0 V
700 1345 M
31 0 V
2719 0 R
-31 0 V
700 1360 M
63 0 V
2687 0 R
-63 0 V
700 1405 M
31 0 V
2719 0 R
-31 0 V
700 1465 M
31 0 V
2719 0 R
-31 0 V
700 1496 M
31 0 V
2719 0 R
-31 0 V
700 1511 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1148 R
0 -63 V
976 300 M
0 31 V
0 1180 R
0 -31 V
1137 300 M
0 31 V
0 1180 R
0 -31 V
1252 300 M
0 31 V
0 1180 R
0 -31 V
1341 300 M
0 31 V
0 1180 R
0 -31 V
1413 300 M
0 31 V
0 1180 R
0 -31 V
1475 300 M
0 31 V
0 1180 R
0 -31 V
1528 300 M
0 31 V
0 1180 R
0 -31 V
1575 300 M
0 31 V
0 1180 R
0 -31 V
1617 300 M
0 63 V
0 1148 R
0 -63 V
1893 300 M
0 31 V
0 1180 R
0 -31 V
2054 300 M
0 31 V
0 1180 R
0 -31 V
2169 300 M
0 31 V
0 1180 R
0 -31 V
2257 300 M
0 31 V
0 1180 R
0 -31 V
2330 300 M
0 31 V
0 1180 R
0 -31 V
2391 300 M
0 31 V
0 1180 R
0 -31 V
2444 300 M
0 31 V
0 1180 R
0 -31 V
2491 300 M
0 31 V
0 1180 R
0 -31 V
2533 300 M
0 63 V
0 1148 R
0 -63 V
2809 300 M
0 31 V
0 1180 R
0 -31 V
2971 300 M
0 31 V
0 1180 R
0 -31 V
3085 300 M
0 31 V
0 1180 R
0 -31 V
3174 300 M
0 31 V
0 1180 R
0 -31 V
3247 300 M
0 31 V
0 1180 R
0 -31 V
3308 300 M
0 31 V
0 1180 R
0 -31 V
3361 300 M
0 31 V
0 1180 R
0 -31 V
3408 300 M
0 31 V
0 1180 R
0 -31 V
3450 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1211 V
-2750 0 V
700 300 L
1.000 UL
LT0
1242 1403 M
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -10 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -10 V
19 -9 V
20 -9 V
19 -9 V
20 -9 V
19 -9 V
20 -10 V
19 -9 V
19 -9 V
20 -9 V
19 -10 V
20 -9 V
19 -9 V
20 -10 V
19 -9 V
20 -10 V
19 -9 V
20 -10 V
19 -9 V
20 -10 V
19 -9 V
20 -10 V
19 -10 V
20 -10 V
19 -9 V
20 -10 V
19 -10 V
20 -9 V
19 -10 V
20 -10 V
19 -9 V
20 -9 V
19 -9 V
19 -9 V
20 -8 V
19 -7 V
20 -7 V
1.000 UP
1.000 UL
LT1
1242 1502 Pls
1518 1288 Pls
1680 1144 Pls
1794 1072 Pls
1883 1150 Pls
1956 1065 Pls
2017 959 Pls
2070 1008 Pls
2117 1018 Pls
2159 900 Pls
2197 997 Pls
2232 862 Pls
2264 908 Pls
2293 857 Pls
2321 868 Pls
2346 959 Pls
2370 859 Pls
2393 834 Pls
2415 834 Pls
2435 823 Pls
2454 818 Pls
2473 827 Pls
2491 730 Pls
2508 817 Pls
2524 799 Pls
2540 771 Pls
2555 838 Pls
2569 822 Pls
2583 849 Pls
2596 800 Pls
2610 730 Pls
2622 771 Pls
2634 815 Pls
2646 788 Pls
2658 814 Pls
2669 817 Pls
2680 734 Pls
2691 703 Pls
2701 677 Pls
2711 751 Pls
2721 794 Pls
2730 637 Pls
2740 709 Pls
2749 682 Pls
2758 622 Pls
2767 677 Pls
2775 617 Pls
2784 647 Pls
2792 755 Pls
2800 676 Pls
2808 591 Pls
2815 731 Pls
2823 696 Pls
2830 594 Pls
2838 682 Pls
2845 663 Pls
2852 670 Pls
2859 689 Pls
2866 670 Pls
2872 622 Pls
2879 574 Pls
2885 694 Pls
2892 693 Pls
2898 585 Pls
2904 572 Pls
2910 590 Pls
2916 649 Pls
2922 638 Pls
2928 630 Pls
2934 647 Pls
2939 607 Pls
2945 652 Pls
2950 701 Pls
2956 681 Pls
2961 540 Pls
2967 545 Pls
2972 654 Pls
2977 621 Pls
2982 607 Pls
2987 594 Pls
2992 670 Pls
2997 541 Pls
3002 634 Pls
3006 583 Pls
3011 565 Pls
3016 626 Pls
3020 645 Pls
3025 611 Pls
3029 625 Pls
3034 583 Pls
3038 569 Pls
3043 551 Pls
3047 486 Pls
3051 391 Pls
3055 477 Pls
3060 546 Pls
3064 529 Pls
3068 540 Pls
3072 545 Pls
3076 501 Pls
3080 559 Pls
3084 572 Pls
3088 536 Pls
3091 529 Pls
3095 442 Pls
3099 540 Pls
3103 595 Pls
3106 427 Pls
3110 532 Pls
3114 500 Pls
3117 483 Pls
3121 476 Pls
3124 596 Pls
3128 420 Pls
3131 542 Pls
3135 528 Pls
3138 558 Pls
3142 566 Pls
3145 538 Pls
3148 521 Pls
3152 490 Pls
3155 534 Pls
3158 501 Pls
3161 445 Pls
3165 470 Pls
3168 525 Pls
3171 561 Pls
stroke
grestore
end
showpage
}}%
\put(2900,1269){\makebox(0,0){$H=0.9$}}%
\put(2075,50){\makebox(0,0){frequency}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{power}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2533,200){\makebox(0,0){0.1}}%
\put(1617,200){\makebox(0,0){0.01}}%
\put(700,200){\makebox(0,0){0.001}}%
\put(650,1511){\makebox(0,0)[r]{$10^{7}$}}%
\put(650,1360){\makebox(0,0)[r]{$10^{6}$}}%
\put(650,1208){\makebox(0,0)[r]{$10^{5}$}}%
\put(650,1057){\makebox(0,0)[r]{$10^{4}$}}%
\put(650,906){\makebox(0,0)[r]{$10^{3}$}}%
\put(650,754){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,603){\makebox(0,0)[r]{$10^{1}$}}%
\put(650,451){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-1}$}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/swv0.1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: swv0.1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 01:23:56 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 906 M
63 0 V
2987 0 R
-63 0 V
400 1511 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1148 R
0 -63 V
859 300 M
0 31 V
0 1180 R
0 -31 V
1128 300 M
0 31 V
0 1180 R
0 -31 V
1318 300 M
0 31 V
0 1180 R
0 -31 V
1466 300 M
0 31 V
0 1180 R
0 -31 V
1587 300 M
0 31 V
0 1180 R
0 -31 V
1689 300 M
0 31 V
0 1180 R
0 -31 V
1777 300 M
0 31 V
0 1180 R
0 -31 V
1855 300 M
0 31 V
0 1180 R
0 -31 V
1925 300 M
0 63 V
0 1148 R
0 -63 V
2384 300 M
0 31 V
0 1180 R
0 -31 V
2653 300 M
0 31 V
0 1180 R
0 -31 V
2843 300 M
0 31 V
0 1180 R
0 -31 V
2991 300 M
0 31 V
0 1180 R
0 -31 V
3112 300 M
0 31 V
0 1180 R
0 -31 V
3214 300 M
0 31 V
0 1180 R
0 -31 V
3302 300 M
0 31 V
0 1180 R
0 -31 V
3380 300 M
0 31 V
0 1180 R
0 -31 V
3450 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1211 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
711 695 M
0 319 V
680 695 M
62 0 V
-62 319 R
62 0 V
1170 829 M
0 220 V
1139 829 M
62 0 V
-62 220 R
62 0 V
1629 885 M
0 221 V
1598 885 M
62 0 V
-62 221 R
62 0 V
2088 991 M
0 152 V
2057 991 M
62 0 V
-62 152 R
62 0 V
429 -112 R
0 169 V
-31 -169 R
62 0 V
-62 169 R
62 0 V
711 869 Pls
1170 946 Pls
1629 1002 Pls
2088 1070 Pls
2548 1119 Pls
1.000 UL
LT1
711 881 M
19 3 V
18 2 V
19 3 V
18 2 V
19 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 2 V
19 3 V
18 2 V
19 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
19 2 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 3 V
18 2 V
19 2 V
18 3 V
19 2 V
18 3 V
19 2 V
19 3 V
stroke
grestore
end
showpage
}}%
\put(2840,542){\makebox(0,0){$H=0.101\pm 0.009$}}%
\put(1925,50){\makebox(0,0){bin size}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{standard deviation}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(1925,200){\makebox(0,0){100}}%
\put(400,200){\makebox(0,0){10}}%
\put(350,1511){\makebox(0,0)[r]{128}}%
\put(350,906){\makebox(0,0)[r]{64}}%
\put(350,300){\makebox(0,0)[r]{32}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/swv0.5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: swv0.5.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 01:24:44 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 603 M
63 0 V
2987 0 R
-63 0 V
400 906 M
63 0 V
2987 0 R
-63 0 V
400 1208 M
63 0 V
2987 0 R
-63 0 V
400 1511 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1148 R
0 -63 V
859 300 M
0 31 V
0 1180 R
0 -31 V
1128 300 M
0 31 V
0 1180 R
0 -31 V
1318 300 M
0 31 V
0 1180 R
0 -31 V
1466 300 M
0 31 V
0 1180 R
0 -31 V
1587 300 M
0 31 V
0 1180 R
0 -31 V
1689 300 M
0 31 V
0 1180 R
0 -31 V
1777 300 M
0 31 V
0 1180 R
0 -31 V
1855 300 M
0 31 V
0 1180 R
0 -31 V
1925 300 M
0 63 V
0 1148 R
0 -63 V
2384 300 M
0 31 V
0 1180 R
0 -31 V
2653 300 M
0 31 V
0 1180 R
0 -31 V
2843 300 M
0 31 V
0 1180 R
0 -31 V
2991 300 M
0 31 V
0 1180 R
0 -31 V
3112 300 M
0 31 V
0 1180 R
0 -31 V
3214 300 M
0 31 V
0 1180 R
0 -31 V
3302 300 M
0 31 V
0 1180 R
0 -31 V
3380 300 M
0 31 V
0 1180 R
0 -31 V
3450 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1211 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
711 530 M
0 306 V
680 530 M
62 0 V
680 836 M
62 0 V
1170 698 M
0 264 V
1139 698 M
62 0 V
-62 264 R
62 0 V
1629 809 M
0 374 V
1598 809 M
62 0 V
-62 374 R
62 0 V
2088 861 M
0 441 V
2057 861 M
62 0 V
-62 441 R
62 0 V
429 -253 R
0 345 V
-31 -345 R
62 0 V
-62 345 R
62 0 V
711 709 Pls
1170 850 Pls
1629 1035 Pls
2088 1135 Pls
2548 1254 Pls
1.000 UL
LT1
711 718 M
19 6 V
18 5 V
19 6 V
18 6 V
19 5 V
19 6 V
18 5 V
19 6 V
18 6 V
19 5 V
18 6 V
19 5 V
18 6 V
19 6 V
19 5 V
18 6 V
19 5 V
18 6 V
19 5 V
18 6 V
19 6 V
18 5 V
19 6 V
18 5 V
19 6 V
19 6 V
18 5 V
19 6 V
18 5 V
19 6 V
18 6 V
19 5 V
18 6 V
19 5 V
18 6 V
19 6 V
19 5 V
18 6 V
19 5 V
18 6 V
19 6 V
18 5 V
19 6 V
18 5 V
19 6 V
19 6 V
18 5 V
19 6 V
18 5 V
19 6 V
18 5 V
19 6 V
18 6 V
19 5 V
18 6 V
19 5 V
19 6 V
18 6 V
19 5 V
18 6 V
19 5 V
18 6 V
19 6 V
18 5 V
19 6 V
18 5 V
19 6 V
19 6 V
18 5 V
19 6 V
18 5 V
19 6 V
18 6 V
19 5 V
18 6 V
19 5 V
19 6 V
18 5 V
19 6 V
18 6 V
19 5 V
18 6 V
19 5 V
18 6 V
19 6 V
18 5 V
19 6 V
19 5 V
18 6 V
19 6 V
18 5 V
19 6 V
18 5 V
19 6 V
18 6 V
19 5 V
18 6 V
19 5 V
19 6 V
stroke
grestore
end
showpage
}}%
\put(2840,542){\makebox(0,0){$H=0.46\pm 0.05$}}%
\put(1925,50){\makebox(0,0){bin size}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{standard deviation}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(1925,200){\makebox(0,0){100}}%
\put(400,200){\makebox(0,0){10}}%
\put(350,1511){\makebox(0,0)[r]{512}}%
\put(350,1208){\makebox(0,0)[r]{256}}%
\put(350,906){\makebox(0,0)[r]{128}}%
\put(350,603){\makebox(0,0)[r]{64}}%
\put(350,300){\makebox(0,0)[r]{32}}%
\end{picture}%
\endgroup
\endinput


==> apHurst/swv0.9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: swv0.9.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 02 01:26:04 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 502 M
63 0 V
2937 0 R
-63 0 V
450 704 M
63 0 V
2937 0 R
-63 0 V
450 906 M
63 0 V
2937 0 R
-63 0 V
450 1107 M
63 0 V
2937 0 R
-63 0 V
450 1309 M
63 0 V
2937 0 R
-63 0 V
450 1511 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1148 R
0 -63 V
902 300 M
0 31 V
0 1180 R
0 -31 V
1166 300 M
0 31 V
0 1180 R
0 -31 V
1353 300 M
0 31 V
0 1180 R
0 -31 V
1498 300 M
0 31 V
0 1180 R
0 -31 V
1617 300 M
0 31 V
0 1180 R
0 -31 V
1718 300 M
0 31 V
0 1180 R
0 -31 V
1805 300 M
0 31 V
0 1180 R
0 -31 V
1881 300 M
0 31 V
0 1180 R
0 -31 V
1950 300 M
0 63 V
0 1148 R
0 -63 V
2402 300 M
0 31 V
0 1180 R
0 -31 V
2666 300 M
0 31 V
0 1180 R
0 -31 V
2853 300 M
0 31 V
0 1180 R
0 -31 V
2998 300 M
0 31 V
0 1180 R
0 -31 V
3117 300 M
0 31 V
0 1180 R
0 -31 V
3218 300 M
0 31 V
0 1180 R
0 -31 V
3305 300 M
0 31 V
0 1180 R
0 -31 V
3381 300 M
0 31 V
0 1180 R
0 -31 V
3450 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1211 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
756 435 M
0 252 V
725 435 M
62 0 V
725 687 M
62 0 V
421 -72 R
0 238 V
1177 615 M
62 0 V
-62 238 R
62 0 V
420 -45 R
0 260 V
1628 808 M
62 0 V
-62 260 R
62 0 V
421 -62 R
0 241 V
-31 -241 R
62 0 V
-62 241 R
62 0 V
420 -19 R
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
756 587 Pls
1208 758 Pls
1659 967 Pls
2111 1151 Pls
2562 1300 Pls
1.000 UL
LT1
756 592 M
18 7 V
19 7 V
18 8 V
18 7 V
18 7 V
19 7 V
18 8 V
18 7 V
18 7 V
19 7 V
18 8 V
18 7 V
18 7 V
19 7 V
18 8 V
18 7 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
18 7 V
19 7 V
18 8 V
18 7 V
18 7 V
19 7 V
18 8 V
18 7 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 7 V
18 8 V
19 7 V
18 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 8 V
18 7 V
19 7 V
18 7 V
18 7 V
18 8 V
19 7 V
18 7 V
18 7 V
18 8 V
19 7 V
18 7 V
18 7 V
18 8 V
stroke
grestore
end
showpage
}}%
\put(2850,542){\makebox(0,0){$H=0.89\pm 0.05$}}%
\put(1950,50){\makebox(0,0){bin size}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{standard deviation}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(1950,200){\makebox(0,0){100}}%
\put(450,200){\makebox(0,0){10}}%
\put(400,1511){\makebox(0,0)[r]{2048}}%
\put(400,1309){\makebox(0,0)[r]{1024}}%
\put(400,1107){\makebox(0,0)[r]{512}}%
\put(400,906){\makebox(0,0)[r]{256}}%
\put(400,704){\makebox(0,0)[r]{128}}%
\put(400,502){\makebox(0,0)[r]{64}}%
\put(400,300){\makebox(0,0)[r]{32}}%
\end{picture}%
\endgroup
\endinput


==> apSampling/distPoissonGaussian.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: distPoissonGaussian.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 16 01:08:19 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
31 0 V
2719 0 R
-31 0 V
700 368 M
31 0 V
2719 0 R
-31 0 V
700 400 M
63 0 V
2687 0 R
-63 0 V
700 500 M
31 0 V
2719 0 R
-31 0 V
700 632 M
31 0 V
2719 0 R
-31 0 V
700 700 M
31 0 V
2719 0 R
-31 0 V
700 732 M
63 0 V
2687 0 R
-63 0 V
700 832 M
31 0 V
2719 0 R
-31 0 V
700 964 M
31 0 V
2719 0 R
-31 0 V
700 1032 M
31 0 V
2719 0 R
-31 0 V
700 1064 M
63 0 V
2687 0 R
-63 0 V
700 1164 M
31 0 V
2719 0 R
-31 0 V
700 1296 M
31 0 V
2719 0 R
-31 0 V
700 1364 M
31 0 V
2719 0 R
-31 0 V
700 1396 M
63 0 V
2687 0 R
-63 0 V
700 1496 M
31 0 V
2719 0 R
-31 0 V
700 1628 M
31 0 V
2719 0 R
-31 0 V
700 1696 M
31 0 V
2719 0 R
-31 0 V
700 1728 M
63 0 V
2687 0 R
-63 0 V
700 1828 M
31 0 V
2719 0 R
-31 0 V
700 1960 M
31 0 V
2719 0 R
-31 0 V
700 2028 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
1044 300 M
0 63 V
0 1697 R
0 -63 V
1388 300 M
0 63 V
0 1697 R
0 -63 V
1731 300 M
0 63 V
0 1697 R
0 -63 V
2075 300 M
0 63 V
0 1697 R
0 -63 V
2419 300 M
0 63 V
0 1697 R
0 -63 V
2763 300 M
0 63 V
0 1697 R
0 -63 V
3106 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UP
1.000 UL
LT0
925 500 Pls
1051 500 Pls
1076 400 Pls
1101 558 Pls
1126 600 Pls
1152 500 Pls
1177 746 Pls
1202 632 Pls
1227 790 Pls
1252 746 Pls
1277 732 Pls
1302 732 Pls
1328 858 Pls
1353 864 Pls
1378 921 Pls
1403 917 Pls
1428 988 Pls
1453 995 Pls
1478 1028 Pls
1504 1076 Pls
1529 1101 Pls
1554 1130 Pls
1579 1168 Pls
1604 1213 Pls
1629 1223 Pls
1655 1259 Pls
1680 1275 Pls
1705 1318 Pls
1730 1353 Pls
1755 1370 Pls
1780 1399 Pls
1805 1425 Pls
1831 1448 Pls
1856 1468 Pls
1881 1486 Pls
1906 1507 Pls
1931 1528 Pls
1956 1533 Pls
1981 1542 Pls
2007 1555 Pls
2032 1558 Pls
2057 1559 Pls
2082 1927 Pls
2107 1557 Pls
2132 1556 Pls
2157 1545 Pls
2183 1536 Pls
2208 1531 Pls
2233 1518 Pls
2258 1499 Pls
2283 1485 Pls
2308 1457 Pls
2334 1437 Pls
2359 1412 Pls
2384 1380 Pls
2409 1348 Pls
2434 1333 Pls
2459 1298 Pls
2484 1276 Pls
2510 1235 Pls
2535 1203 Pls
2560 1187 Pls
2585 1143 Pls
2610 1102 Pls
2635 1087 Pls
2660 1052 Pls
2686 1010 Pls
2711 985 Pls
2736 970 Pls
2761 939 Pls
2786 913 Pls
2811 885 Pls
2837 780 Pls
2862 700 Pls
2887 852 Pls
2912 717 Pls
2937 658 Pls
2962 732 Pls
2987 600 Pls
3013 500 Pls
3038 632 Pls
3063 558 Pls
3113 500 Pls
3138 500 Pls
3163 400 Pls
3189 400 Pls
3214 400 Pls
3239 500 Pls
3415 400 Pls
3218 1947 Pls
1.000 UL
LT1
3087 1847 M
263 0 V
925 381 M
25 30 V
25 29 V
26 30 V
25 29 V
25 30 V
25 29 V
25 30 V
25 29 V
26 30 V
25 29 V
25 30 V
25 29 V
25 30 V
25 29 V
25 30 V
26 29 V
25 30 V
25 29 V
25 30 V
25 29 V
25 30 V
25 29 V
26 30 V
25 29 V
25 30 V
25 29 V
25 30 V
25 29 V
26 30 V
25 29 V
25 30 V
25 29 V
25 30 V
25 29 V
25 30 V
26 29 V
25 30 V
25 29 V
25 30 V
25 29 V
25 30 V
25 29 V
26 30 V
25 29 V
25 30 V
25 13 V
25 -30 V
25 -29 V
25 -30 V
26 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
25 -30 V
26 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
26 -30 V
25 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
25 -30 V
26 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
25 -30 V
26 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
26 -30 V
25 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
25 -30 V
26 -29 V
25 -30 V
25 -29 V
25 -30 V
25 -29 V
5 -6 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{Exponential, $x_{char}=0.72$}}%
\put(3037,1947){\makebox(0,0)[r]{$PG(x;0,1)$}}%
\put(2075,50){\makebox(0,0){Increment $x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Probability}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){8}}%
\put(3106,200){\makebox(0,0){6}}%
\put(2763,200){\makebox(0,0){4}}%
\put(2419,200){\makebox(0,0){2}}%
\put(2075,200){\makebox(0,0){0}}%
\put(1731,200){\makebox(0,0){-2}}%
\put(1388,200){\makebox(0,0){-4}}%
\put(1044,200){\makebox(0,0){-6}}%
\put(700,200){\makebox(0,0){-8}}%
\put(650,2060){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1728){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,1396){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,1064){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,732){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,400){\makebox(0,0)[r]{$10^{-5}$}}%
\end{picture}%
\endgroup
\endinput


==> apSampling/distRandomWalk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: distRandomWalk.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jul 07 17:36:49 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 364 M
31 0 V
2719 0 R
-31 0 V
700 448 M
31 0 V
2719 0 R
-31 0 V
700 491 M
31 0 V
2719 0 R
-31 0 V
700 512 M
63 0 V
2687 0 R
-63 0 V
700 576 M
31 0 V
2719 0 R
-31 0 V
700 660 M
31 0 V
2719 0 R
-31 0 V
700 703 M
31 0 V
2719 0 R
-31 0 V
700 724 M
63 0 V
2687 0 R
-63 0 V
700 788 M
31 0 V
2719 0 R
-31 0 V
700 872 M
31 0 V
2719 0 R
-31 0 V
700 916 M
31 0 V
2719 0 R
-31 0 V
700 936 M
63 0 V
2687 0 R
-63 0 V
700 1000 M
31 0 V
2719 0 R
-31 0 V
700 1084 M
31 0 V
2719 0 R
-31 0 V
700 1128 M
31 0 V
2719 0 R
-31 0 V
700 1148 M
63 0 V
2687 0 R
-63 0 V
700 1212 M
31 0 V
2719 0 R
-31 0 V
700 1296 M
31 0 V
2719 0 R
-31 0 V
700 1340 M
31 0 V
2719 0 R
-31 0 V
700 1360 M
63 0 V
2687 0 R
-63 0 V
700 1424 M
31 0 V
2719 0 R
-31 0 V
700 1508 M
31 0 V
2719 0 R
-31 0 V
700 1552 M
31 0 V
2719 0 R
-31 0 V
700 1572 M
63 0 V
2687 0 R
-63 0 V
700 1636 M
31 0 V
2719 0 R
-31 0 V
700 1720 M
31 0 V
2719 0 R
-31 0 V
700 1764 M
31 0 V
2719 0 R
-31 0 V
700 1784 M
63 0 V
2687 0 R
-63 0 V
700 1848 M
31 0 V
2719 0 R
-31 0 V
700 1932 M
31 0 V
2719 0 R
-31 0 V
700 1976 M
31 0 V
2719 0 R
-31 0 V
700 1996 M
63 0 V
2687 0 R
-63 0 V
700 2060 M
31 0 V
2719 0 R
-31 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
1044 300 M
0 63 V
0 1697 R
0 -63 V
1388 300 M
0 63 V
0 1697 R
0 -63 V
1731 300 M
0 63 V
0 1697 R
0 -63 V
2075 300 M
0 63 V
0 1697 R
0 -63 V
2419 300 M
0 63 V
0 1697 R
0 -63 V
2763 300 M
0 63 V
0 1697 R
0 -63 V
3106 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
782 300 M
1 4 V
28 55 V
28 54 V
28 53 V
27 52 V
28 50 V
28 50 V
28 48 V
28 47 V
27 46 V
28 44 V
28 44 V
28 42 V
27 42 V
28 40 V
28 40 V
28 39 V
28 39 V
27 38 V
28 38 V
28 39 V
28 39 V
27 39 V
28 40 V
28 41 V
28 40 V
28 41 V
27 40 V
28 39 V
28 38 V
28 37 V
27 35 V
28 34 V
28 31 V
28 30 V
28 28 V
27 25 V
28 23 V
28 21 V
28 19 V
27 16 V
28 15 V
28 11 V
28 10 V
28 7 V
27 5 V
28 2 V
28 0 V
28 -2 V
27 -5 V
28 -7 V
28 -10 V
28 -11 V
28 -15 V
27 -16 V
28 -19 V
28 -21 V
28 -23 V
27 -25 V
28 -28 V
28 -30 V
28 -31 V
28 -34 V
27 -35 V
28 -37 V
28 -38 V
28 -39 V
27 -40 V
28 -41 V
28 -40 V
28 -41 V
28 -40 V
27 -39 V
28 -39 V
28 -39 V
28 -38 V
27 -38 V
28 -39 V
28 -39 V
28 -40 V
28 -40 V
27 -42 V
28 -42 V
28 -44 V
28 -44 V
27 -46 V
28 -47 V
28 -48 V
28 -50 V
28 -50 V
27 -52 V
28 -53 V
28 -54 V
28 -55 V
1 -4 V
1.000 UL
LT1
3087 1847 M
263 0 V
782 300 M
1 4 V
28 55 V
28 54 V
28 53 V
27 52 V
28 50 V
28 50 V
28 48 V
28 47 V
27 45 V
28 45 V
28 43 V
28 42 V
27 41 V
28 40 V
28 38 V
28 37 V
28 37 V
27 34 V
28 34 V
28 33 V
28 31 V
27 30 V
28 29 V
28 27 V
28 27 V
28 25 V
27 24 V
28 23 V
28 22 V
28 20 V
27 19 V
28 18 V
28 17 V
28 16 V
28 14 V
27 14 V
28 12 V
28 10 V
28 10 V
27 8 V
28 8 V
28 6 V
28 4 V
28 4 V
27 2 V
28 2 V
28 0 V
28 -2 V
27 -2 V
28 -4 V
28 -4 V
28 -6 V
28 -8 V
27 -8 V
28 -10 V
28 -10 V
28 -12 V
27 -14 V
28 -14 V
28 -16 V
28 -17 V
28 -18 V
27 -19 V
28 -20 V
28 -22 V
28 -23 V
27 -24 V
28 -25 V
28 -27 V
28 -27 V
28 -29 V
27 -30 V
28 -31 V
28 -33 V
28 -34 V
27 -34 V
28 -37 V
28 -37 V
28 -38 V
28 -40 V
27 -41 V
28 -42 V
28 -43 V
28 -45 V
27 -45 V
28 -47 V
28 -48 V
28 -50 V
28 -50 V
27 -52 V
28 -53 V
28 -54 V
28 -55 V
1 -4 V
1.000 UL
LT2
3087 1747 M
263 0 V
1034 300 M
27 84 V
28 82 V
28 80 V
27 78 V
28 76 V
28 73 V
28 71 V
28 69 V
27 66 V
28 64 V
28 62 V
28 60 V
27 57 V
28 55 V
28 53 V
28 50 V
28 48 V
27 46 V
28 43 V
28 42 V
28 39 V
27 36 V
28 35 V
28 32 V
28 29 V
28 28 V
27 25 V
28 23 V
28 21 V
28 18 V
27 16 V
28 14 V
28 11 V
28 9 V
28 7 V
27 5 V
28 2 V
28 0 V
28 -2 V
27 -5 V
28 -7 V
28 -9 V
28 -11 V
28 -14 V
27 -16 V
28 -18 V
28 -21 V
28 -23 V
27 -25 V
28 -28 V
28 -29 V
28 -32 V
28 -35 V
27 -36 V
28 -39 V
28 -42 V
28 -43 V
27 -46 V
28 -48 V
28 -50 V
28 -53 V
28 -55 V
27 -57 V
28 -60 V
28 -62 V
28 -64 V
27 -66 V
28 -69 V
28 -71 V
28 -73 V
28 -76 V
27 -78 V
28 -80 V
28 -82 V
27 -84 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{$N(x;0,1.05)$}}%
\put(3037,1847){\makebox(0,0)[r]{$0.05 N(x;0,2)$}}%
\put(3037,1947){\makebox(0,0)[r]{$RW(x;0,1.05)$}}%
\put(2075,50){\makebox(0,0){Increment $x$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Probability}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){8}}%
\put(3106,200){\makebox(0,0){6}}%
\put(2763,200){\makebox(0,0){4}}%
\put(2419,200){\makebox(0,0){2}}%
\put(2075,200){\makebox(0,0){0}}%
\put(1731,200){\makebox(0,0){-2}}%
\put(1388,200){\makebox(0,0){-4}}%
\put(1044,200){\makebox(0,0){-6}}%
\put(700,200){\makebox(0,0){-8}}%
\put(650,1996){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1784){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,1572){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,1360){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,1148){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,936){\makebox(0,0)[r]{$10^{-5}$}}%
\put(650,724){\makebox(0,0)[r]{$10^{-6}$}}%
\put(650,512){\makebox(0,0)[r]{$10^{-7}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-8}$}}%
\end{picture}%
\endgroup
\endinput


==> apSampling/kurtRandomWalk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: kurtRandomWalk.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 03 11:57:42 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 376 M
31 0 V
2719 0 R
-31 0 V
700 476 M
31 0 V
2719 0 R
-31 0 V
700 527 M
31 0 V
2719 0 R
-31 0 V
700 551 M
63 0 V
2687 0 R
-63 0 V
700 627 M
31 0 V
2719 0 R
-31 0 V
700 727 M
31 0 V
2719 0 R
-31 0 V
700 778 M
31 0 V
2719 0 R
-31 0 V
700 803 M
63 0 V
2687 0 R
-63 0 V
700 879 M
31 0 V
2719 0 R
-31 0 V
700 979 M
31 0 V
2719 0 R
-31 0 V
700 1030 M
31 0 V
2719 0 R
-31 0 V
700 1054 M
63 0 V
2687 0 R
-63 0 V
700 1130 M
31 0 V
2719 0 R
-31 0 V
700 1230 M
31 0 V
2719 0 R
-31 0 V
700 1281 M
31 0 V
2719 0 R
-31 0 V
700 1306 M
63 0 V
2687 0 R
-63 0 V
700 1381 M
31 0 V
2719 0 R
-31 0 V
700 1481 M
31 0 V
2719 0 R
-31 0 V
700 1533 M
31 0 V
2719 0 R
-31 0 V
700 1557 M
63 0 V
2687 0 R
-63 0 V
700 1633 M
31 0 V
2719 0 R
-31 0 V
700 1733 M
31 0 V
2719 0 R
-31 0 V
700 1784 M
31 0 V
2719 0 R
-31 0 V
700 1809 M
63 0 V
2687 0 R
-63 0 V
700 1884 M
31 0 V
2719 0 R
-31 0 V
700 1984 M
31 0 V
2719 0 R
-31 0 V
700 2036 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
975 300 M
0 63 V
0 1697 R
0 -63 V
1250 300 M
0 63 V
0 1697 R
0 -63 V
1525 300 M
0 63 V
0 1697 R
0 -63 V
1800 300 M
0 63 V
0 1697 R
0 -63 V
2075 300 M
0 63 V
0 1697 R
0 -63 V
2350 300 M
0 63 V
0 1697 R
0 -63 V
2625 300 M
0 63 V
0 1697 R
0 -63 V
2900 300 M
0 63 V
0 1697 R
0 -63 V
3175 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
975 300 M
0 427 V
1.000 UL
LT0
1250 300 M
0 371 V
1.000 UL
LT0
1525 300 M
0 327 V
1.000 UL
LT0
1800 300 M
0 327 V
1.000 UL
LT0
2075 300 M
0 251 V
1.000 UL
LT0
2350 300 M
0 251 V
1.000 UL
LT0
2625 300 M
0 176 V
1.000 UL
LT0
703 1927 M
3 -76 V
2 -46 V
3 -32 V
3 -26 V
3 -21 V
2 -18 V
3 -16 V
3 -14 V
3 -13 V
2 -11 V
3 -11 V
3 -10 V
3 -9 V
2 -9 V
3 -8 V
3 -8 V
3 -8 V
2 -7 V
3 -7 V
3 -7 V
3 -6 V
2 -7 V
3 -6 V
3 -6 V
3 -5 V
2 -6 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
3 -7 V
3 -8 V
2 -7 V
3 -8 V
3 -8 V
3 -9 V
2 -10 V
3 -10 V
3 -11 V
3 -11 V
3 -13 V
2 -14 V
3 -16 V
3 -19 V
3 -21 V
2 -26 V
3 -34 V
3 -47 V
3 -83 V
2 -241 V
3 259 V
3 67 V
3 39 V
2 28 V
3 20 V
3 17 V
3 13 V
2 11 V
3 10 V
3 8 V
3 7 V
2 6 V
3 6 V
3 4 V
3 5 V
2 4 V
3 3 V
3 3 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -6 V
3 -7 V
2 -7 V
3 -7 V
3 -9 V
3 -8 V
2 -10 V
3 -11 V
3 -11 V
3 -13 V
2 -15 V
3 -18 V
3 -20 V
3 -26 V
2 -33 V
3 -48 V
3 -89 V
3 -152 V
2 194 V
3 64 V
3 39 V
3 27 V
2 21 V
3 17 V
3 14 V
3 12 V
2 10 V
3 10 V
3 7 V
3 8 V
2 6 V
3 6 V
3 5 V
3 4 V
2 5 V
3 3 V
3 4 V
3 3 V
2 3 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -6 V
3 -6 V
3 -7 V
2 -7 V
3 -8 V
3 -8 V
3 -10 V
2 -10 V
3 -11 V
3 -13 V
3 -15 V
2 -17 V
3 -21 V
3 -26 V
3 -34 V
2 -50 V
3 -96 V
3 -93 V
3 158 V
2 61 V
3 37 V
3 27 V
3 21 V
2 17 V
3 15 V
3 12 V
3 10 V
2 9 V
3 9 V
3 7 V
3 6 V
2 6 V
3 6 V
3 5 V
3 4 V
2 4 V
3 4 V
3 4 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 1 V
3 1 V
3 1 V
3 2 V
2 0 V
3 1 V
3 1 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -8 V
3 -8 V
3 -9 V
3 -11 V
2 -11 V
3 -13 V
3 -15 V
3 -17 V
2 -21 V
3 -26 V
3 -35 V
3 -52 V
2 -107 V
3 -45 V
currentpoint stroke M
3 136 V
3 57 V
2 36 V
3 27 V
3 20 V
3 17 V
2 14 V
3 12 V
3 11 V
3 9 V
2 9 V
3 7 V
3 7 V
3 6 V
2 5 V
3 5 V
3 5 V
3 4 V
2 4 V
3 4 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -8 V
2 -8 V
3 -9 V
3 -10 V
3 -12 V
2 -13 V
3 -15 V
3 -17 V
3 -21 V
2 -27 V
3 -36 V
3 -55 V
3 -120 V
2 0 V
3 118 V
3 55 V
3 35 V
2 26 V
3 20 V
3 17 V
3 14 V
2 12 V
3 10 V
3 10 V
3 8 V
2 7 V
3 7 V
3 6 V
3 6 V
2 5 V
3 4 V
3 5 V
3 4 V
2 3 V
3 4 V
3 3 V
3 3 V
2 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -7 V
3 -7 V
3 -7 V
3 -9 V
2 -9 V
3 -10 V
3 -11 V
3 -14 V
2 -15 V
3 -17 V
3 -22 V
3 -27 V
2 -38 V
3 -58 V
3 -136 V
3 44 V
2 106 V
3 51 V
3 34 V
3 25 V
2 20 V
3 17 V
3 14 V
3 12 V
2 10 V
3 9 V
3 9 V
3 7 V
2 7 V
3 6 V
3 5 V
3 6 V
2 4 V
3 5 V
3 4 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -4 V
2 -3 V
3 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -7 V
2 -7 V
3 -7 V
3 -9 V
3 -9 V
2 -10 V
3 -12 V
3 -13 V
3 -15 V
2 -18 V
3 -22 V
3 -28 V
3 -39 V
2 -61 V
3 -160 V
3 92 V
3 96 V
2 49 V
3 33 V
3 24 V
3 20 V
2 16 V
3 14 V
3 12 V
3 10 V
2 9 V
3 8 V
3 8 V
3 6 V
2 7 V
3 5 V
3 5 V
3 5 V
2 4 V
3 4 V
3 4 V
3 4 V
2 3 V
3 3 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -8 V
3 -8 V
3 -10 V
3 -10 V
2 -12 V
3 -13 V
3 -15 V
3 -19 V
2 -22 V
3 -29 V
3 -40 V
3 -65 V
2 -188 V
1 0 R
2 143 V
currentpoint stroke M
3 88 V
3 46 V
2 32 V
3 24 V
3 20 V
3 16 V
2 13 V
3 12 V
3 10 V
3 9 V
2 8 V
3 8 V
3 6 V
3 7 V
2 5 V
3 5 V
3 5 V
3 4 V
3 4 V
2 4 V
3 4 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
3 -5 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -8 V
2 -8 V
3 -10 V
3 -10 V
3 -12 V
2 -13 V
3 -16 V
3 -18 V
3 -23 V
2 -30 V
3 -42 V
3 -69 V
2 -153 V
2 0 R
1 130 V
3 81 V
3 44 V
3 31 V
2 24 V
3 19 V
3 16 V
3 13 V
2 11 V
3 11 V
3 9 V
3 8 V
3 7 V
2 7 V
3 6 V
3 5 V
3 6 V
2 4 V
3 5 V
3 4 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -5 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -8 V
3 -8 V
2 -10 V
3 -10 V
3 -12 V
3 -14 V
2 -16 V
3 -19 V
3 -23 V
3 -31 V
2 -43 V
3 -75 V
0 -119 V
stroke
grestore
end
showpage
}}%
\put(2075,50){\makebox(0,0){Sampling interval $\Delta$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Excess kurtosis}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(3175,200){\makebox(0,0){9}}%
\put(2900,200){\makebox(0,0){8}}%
\put(2625,200){\makebox(0,0){7}}%
\put(2350,200){\makebox(0,0){6}}%
\put(2075,200){\makebox(0,0){5}}%
\put(1800,200){\makebox(0,0){4}}%
\put(1525,200){\makebox(0,0){3}}%
\put(1250,200){\makebox(0,0){2}}%
\put(975,200){\makebox(0,0){1}}%
\put(700,200){\makebox(0,0){0}}%
\put(650,2060){\makebox(0,0)[r]{$10^{3}$}}%
\put(650,1809){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,1557){\makebox(0,0)[r]{$10^{1}$}}%
\put(650,1306){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1054){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,803){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,551){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput


==> apSampling/sampling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sampling.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 03 00:25:15 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
200 200 M
0 1860 V
1.000 UL
LTb
200 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTa
614 200 M
0 1860 V
1.000 UL
LTb
614 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTa
1028 200 M
0 1860 V
1.000 UL
LTb
1028 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTa
1441 200 M
0 1860 V
1.000 UL
LTb
1441 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTa
1855 200 M
0 1860 V
1.000 UL
LTb
1855 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTa
2269 200 M
0 1860 V
1.000 UL
LTb
2269 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTa
2683 200 M
0 1860 V
1.000 UL
LTb
2683 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTa
3097 200 M
0 1860 V
1.000 UL
LTb
3097 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
200 200 M
3250 0 V
0 1860 V
-3250 0 V
200 200 L
1.000 UL
LT0
2890 1688 M
207 0 V
-60 -17 R
60 17 V
-60 16 V
1.000 UL
LT0
2890 1688 M
-207 0 V
59 16 R
-59 -16 V
59 -17 V
1.000 UL
LT0
200 1688 M
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 -486 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
currentpoint stroke M
3 -59 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -444 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
4 36 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
stroke
grestore
end
showpage
}}%
\put(2890,1576){\makebox(0,0){$\Delta$}}%
\put(1825,50){\makebox(0,0){Time}}%
\put(100,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Random walk}}%
\special{ps: currentpoint grestore moveto}%
}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/changeInvestFrac.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: changeInvestFrac.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun May 07 13:27:45 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
2142 689 M
48 39 V
-84 12 R
84 -12 V
-84 12 R
0 -1 V
0 -1 R
36 -49 R
1.000 UL
LT0
2056 702 M
51 37 V
-51 -37 R
87 -13 V
-37 51 R
1.000 UL
LT0
1971 715 M
48 38 V
-48 -38 R
84 -13 V
-35 51 R
0 -1 R
1.000 UL
LT0
2056 702 M
-36 51 R
87 -13 V
-87 13 R
1.000 UL
LT0
2191 728 M
48 44 V
-84 12 R
84 -12 V
-84 12 R
0 -1 V
0 -1 R
1.000 UL
LT0
2106 740 M
48 43 V
-48 -43 R
49 44 R
1.000 UL
LT0
1971 715 M
-36 50 R
84 -12 V
-84 12 R
0 -1 V
0 -1 R
1.000 UL
LT0
1886 728 M
51 36 V
-51 -36 R
87 -13 V
-38 50 R
1.000 UL
LT0
2106 740 M
-36 56 R
84 -12 V
-84 12 R
0 -1 V
0 -1 R
1.000 UL
LT0
2020 753 M
51 42 V
-51 -42 R
50 43 R
1.000 UL
LT0
2240 772 M
51 51 V
-87 12 R
87 -12 V
-87 12 R
0 -2 V
0 -1 R
1.000 UL
LT0
2155 784 M
48 49 V
-48 -49 R
49 51 R
1.000 UL
LT0
2450 1309 M
51 107 V
-51 -107 R
87 10 V
-38 97 R
36 -97 V
1.000 UL
LT0
2486 1185 M
51 134 V
-87 -10 R
0 -1 R
0 -3 V
0 -1 R
36 -119 R
1.000 UL
LT0
1801 740 M
48 38 V
-48 -38 R
84 -12 V
-35 50 R
0 -1 R
1.000 UL
LT0
1886 728 M
-36 50 R
87 -13 V
-87 13 R
1.000 UL
LT0
1935 765 M
48 43 V
-48 -43 R
49 43 R
0 -1 R
1.000 UL
LT0
2020 753 M
-36 55 R
87 -12 V
-87 12 R
1.000 UL
LT0
2289 823 M
48 63 V
-84 11 R
84 -11 V
-84 11 R
0 -2 V
0 -1 R
1.000 UL
LT0
2204 835 M
51 60 V
-51 -60 R
49 62 R
1.000 UL
LT0
2070 796 M
48 50 V
-48 -50 R
49 50 R
0 -1 R
1.000 UL
LT0
2155 784 M
-36 62 R
84 -11 V
-84 11 R
1.000 UL
LT0
2401 1184 M
48 121 V
-48 -121 R
84 1 V
-35 124 R
1.000 UL
LT0
2437 1064 M
48 121 V
-84 -1 R
0 -1 R
0 -3 V
0 -1 R
36 -115 R
1.000 UL
LT0
2414 1398 M
51 52 V
-51 -52 R
87 18 V
-38 34 R
36 -34 V
1.000 UL
LT0
2450 1309 M
-36 89 R
0 -1 R
0 -2 V
0 -1 R
1.000 UL
LT0
1717 753 M
48 37 V
-48 -37 R
84 -13 V
-35 50 R
0 -1 R
1.000 UL
LT0
1801 740 M
-35 50 R
84 -12 V
-84 12 R
1.000 UL
LT0
2365 1299 M
48 96 V
-48 -96 R
84 10 V
-35 89 R
1.000 UL
LT0
2401 1184 M
-36 115 R
0 -1 R
0 -3 V
0 -1 R
1.000 UL
LT0
2253 897 M
48 76 V
-48 -76 R
50 76 R
0 -1 R
36 -84 R
0 -1 V
0 -1 R
1.000 UL
LT0
2339 886 M
0 2 R
51 77 V
-87 8 R
87 -8 V
-87 8 R
1.000 UL
LT0
2388 965 M
48 99 V
-84 5 R
84 -5 V
-84 5 R
0 -3 V
0 -1 R
1.000 UL
LT0
2352 1069 M
48 111 V
-48 -111 R
49 115 R
1.000 UL
LT0
1935 765 M
-36 55 R
84 -12 V
-84 12 R
0 -1 V
0 -1 R
1.000 UL
LT0
1850 778 M
51 41 V
-51 -41 R
49 42 R
1.000 UL
LT0
2303 973 M
51 93 V
-51 -93 R
49 96 R
1.000 UL
LT0
2204 835 M
-36 72 R
87 -10 V
-87 10 R
0 -2 V
0 -1 R
1.000 UL
LT0
2119 846 M
48 59 V
-48 -59 R
49 61 R
1.000 UL
LT0
2070 796 M
-36 61 R
84 -11 V
-84 11 R
0 -1 V
0 -1 R
1.000 UL
LT0
1984 808 M
51 48 V
-51 -48 R
50 49 R
1.000 UL
LT0
2352 1069 M
-36 112 R
84 3 V
-84 -3 R
0 -3 V
0 -1 R
1.000 UL
LT0
2316 1181 M
48 114 V
-48 -114 R
49 118 R
1.000 UL
LT0
1631 766 M
51 36 V
-51 -36 R
87 -13 V
-37 49 R
0 -1 R
1.000 UL
LT0
1717 753 M
-36 49 R
84 -12 V
-84 12 R
1.000 UL
LT0
2168 907 M
51 74 V
-51 -74 R
49 74 R
0 -1 R
1.000 UL
LT0
2253 897 M
-36 84 R
84 -8 V
-84 8 R
1.000 UL
LT0
1850 778 M
-36 53 R
87 -11 V
-87 11 R
0 -1 V
0 -1 R
1.000 UL
LT0
1766 790 M
48 40 V
-48 -40 R
48 41 R
1.000 UL
LT0
2414 1398 M
-36 33 R
87 19 V
-87 -19 R
0 -1 V
3 0 R
1.000 UL
LT0
2329 1381 M
48 49 V
-48 -49 R
84 17 V
-35 33 R
1.000 UL
LT0
2365 1299 M
-36 82 R
0 -1 R
0 -2 V
3 0 R
1.000 UL
LT0
2267 1073 M
51 105 V
-51 -105 R
87 -4 V
-38 112 R
1.000 UL
LT0
2303 973 M
-36 100 R
0 -1 R
0 -2 V
0 -1 R
1.000 UL
LT0
1899 820 M
48 48 V
-48 -48 R
49 48 R
0 -1 R
1.000 UL
LT0
1984 808 M
-36 60 R
87 -11 V
-87 11 R
1.000 UL
LT1
2683 1472 M
48 -56 V
-84 -6 R
84 6 V
-84 -6 R
0 1 V
0 1 R
36 60 R
1.000 UL
LT1
2598 1458 M
48 -47 V
-48 47 R
84 14 V
-35 -62 R
1.000 UL
LT0
2034 857 M
48 59 V
-48 -59 R
49 59 R
0 -1 R
1.000 UL
LT0
2119 846 M
-36 70 R
84 -9 V
-84 9 R
1.000 UL
LT0
2217 981 M
48 89 V
-48 -89 R
50 92 R
1.000 UL
LT0
2316 1181 M
-36 107 R
84 11 V
-84 -11 R
0 -3 V
0 -1 R
1.000 UL
LT0
2280 1288 M
48 90 V
-48 -90 R
49 93 R
1.000 UL
LT0
1546 778 M
48 36 V
-48 -36 R
84 -12 V
-35 48 R
0 -1 R
1.000 UL
LT0
1631 766 M
-36 48 R
87 -12 V
-87 12 R
1.000 UL
LT0
2231 1179 M
51 106 V
-51 -106 R
87 2 V
-38 107 R
1.000 UL
LT0
2267 1073 M
-36 106 R
0 -1 R
0 -2 V
0 -1 R
1.000 UL
LT0
2083 916 M
48 73 V
-48 -73 R
49 73 R
0 -1 R
1.000 UL
LT0
2168 907 M
-36 82 R
87 -8 V
-87 8 R
1.000 UL
LT0
1681 802 M
48 41 V
-48 -41 R
49 41 R
0 -1 R
1.000 UL
LT0
1766 790 M
-36 53 R
84 -12 V
-84 12 R
1.000 UL
LT1
2378 1431 M
49 -1 R
1.000 UL
LT1
2463 1450 M
3 -1 V
45 -5 V
-84 -14 R
48 8 R
36 6 V
-84 -14 R
1.000 UL
LT1
2513 1444 M
87 14 V
-137 -8 R
3 0 R
132 8 V
1.000 UL
LT0
1814 831 M
51 48 V
-51 -48 R
49 48 R
0 -1 R
1.000 UL
LT0
1899 820 M
-36 59 R
84 -11 V
-84 11 R
1.000 UL
LT0
2034 857 M
-36 69 R
84 -10 V
-84 10 R
0 -2 V
0 -1 R
1.000 UL
LT0
1948 868 M
51 56 V
-51 -56 R
50 58 R
1.000 UL
LT0
2181 1077 M
48 99 V
-48 -99 R
84 -4 V
-34 106 R
1.000 UL
LT0
2217 981 M
-36 96 R
0 -1 R
0 -2 V
0 -1 R
1.000 UL
LT0
2132 989 M
51 85 V
-51 -85 R
49 88 R
1.000 UL
LT0
1461 790 M
48 36 V
-48 -36 R
84 -12 V
-35 48 R
0 -1 R
1.000 UL
LT0
1546 778 M
-36 48 R
84 -12 V
-84 12 R
1.000 UL
LT0
2280 1288 M
-36 76 R
84 17 V
-84 -17 R
0 -3 V
3 0 R
1.000 UL
LT0
2244 1364 M
48 48 V
-48 -48 R
49 48 R
0 -1 R
1.000 UL
LT0
2329 1381 M
-36 31 R
84 19 V
-84 -19 R
1.000 UL
LT1
2513 1444 M
51 -41 V
-51 41 R
49 -41 R
0 1 R
1.000 UL
LT1
2598 1458 M
-36 -55 R
84 7 V
-84 -7 R
1.000 UL
LT0
2231 1179 M
-37 99 R
87 10 V
-87 -10 R
0 -3 V
0 -1 R
1.000 UL
LT0
2194 1278 M
51 83 V
-51 -83 R
50 86 R
1.000 UL
LT0
1595 814 M
51 40 V
-51 -40 R
50 40 R
0 -1 R
1.000 UL
LT0
1681 802 M
-36 52 R
84 -11 V
-84 11 R
1.000 UL
LT0
1998 926 M
48 70 V
-48 -70 R
49 70 R
0 -1 R
1.000 UL
LT0
2083 916 M
-36 80 R
84 -7 V
-84 7 R
1.000 UL
LT0
1814 831 M
-35 59 R
84 -11 V
-84 11 R
0 -1 V
0 -1 R
1.000 UL
LT0
1730 843 M
51 46 V
-51 -46 R
49 47 R
1.000 UL
LT0
1863 879 M
48 56 V
-48 -56 R
49 56 R
0 -1 R
1.000 UL
LT0
1948 868 M
-36 67 R
87 -9 V
-87 9 R
1.000 UL
LT0
2145 1176 M
48 99 V
-48 -99 R
84 3 V
-35 99 R
1.000 UL
LT0
2181 1077 M
-36 99 R
0 -1 R
0 -2 V
0 -1 R
1.000 UL
LT0
2132 989 M
-36 91 R
87 -3 V
-87 3 R
0 -3 V
0 -1 R
1.000 UL
LT0
2047 996 M
48 81 V
-48 -81 R
49 84 R
1.000 UL
LT0
2096 1080 M
51 93 V
-51 -93 R
49 96 R
1.000 UL
LT0
1461 790 M
-36 48 R
84 -12 V
-84 12 R
0 -1 V
0 -1 R
1.000 UL
LT0
1376 803 M
51 34 V
-51 -34 R
87 -13 V
-38 48 R
1.000 UL
LT1
2378 1431 M
-36 -16 R
1.000 UL
LT1
2293 1412 M
49 3 R
1.000 UL
LT0
1510 826 M
48 40 V
-48 -40 R
49 40 R
0 -1 R
1.000 UL
LT0
1595 814 M
-36 52 R
87 -12 V
-87 12 R
1.000 UL
LT0
1912 935 M
51 67 V
-51 -67 R
50 67 R
0 -1 R
1.000 UL
LT0
1998 926 M
-36 76 R
84 -6 V
-84 6 R
1.000 UL
LT0
1645 854 M
48 46 V
-48 -46 R
49 46 R
0 -1 R
1.000 UL
LT0
1730 843 M
-36 57 R
87 -10 V
-87 10 R
1.000 UL
LT0
1863 879 M
-36 65 R
84 -9 V
-84 9 R
0 -2 V
0 -1 R
1.000 UL
LT0
1779 890 M
48 52 V
-48 -52 R
48 54 R
1.000 UL
LT0
2145 1176 M
-36 91 R
84 11 V
-84 -11 R
0 -3 V
0 -1 R
1.000 UL
LT0
2109 1267 M
48 80 V
-48 -80 R
49 80 R
0 -1 R
1.000 UL
LT0
2194 1278 M
-36 69 R
87 17 V
-87 -17 R
1.000 UL
LT1
2427 1430 M
50 -34 R
1.000 UL
LT1
2513 1444 M
-36 -48 R
30 3 R
57 4 V
-87 -7 R
1.000 UL
LT0
2244 1364 M
-36 29 R
81 18 V
3 1 V
-84 -19 R
0 -1 V
3 0 R
1.000 UL
LT0
2158 1347 M
3 1 V
48 44 V
-51 -45 R
50 46 R
1.000 UL
LT0
1290 815 M
48 34 V
-48 -34 R
84 -12 V
-34 46 R
0 -1 R
1.000 UL
LT0
1376 803 M
-36 46 R
87 -11 V
-87 11 R
1.000 UL
LT0
2047 996 M
-36 86 R
84 -2 V
-84 2 R
0 -2 V
0 -1 R
1.000 UL
LT0
1962 1002 M
48 78 V
-48 -78 R
49 80 R
1.000 UL
LT0
2096 1080 M
-36 92 R
87 4 V
-87 -4 R
0 -3 V
0 -1 R
1.000 UL
LT0
2060 1172 M
51 92 V
-51 -92 R
49 95 R
1.000 UL
LT0
2011 1082 M
48 87 V
-48 -87 R
49 90 R
1.000 UL
LT1
2732 1416 M
51 -64 V
-87 1 R
87 -1 V
-87 1 R
0 2 V
0 1 R
1.000 UL
LT1
2647 1410 M
48 -55 V
-48 55 R
49 -57 R
1.000 UL
LT0
1425 838 M
48 38 V
-48 -38 R
49 38 R
0 -1 R
1.000 UL
LT0
1510 826 M
-36 50 R
84 -10 V
-84 10 R
1.000 UL
LT0
1827 944 M
48 65 V
-48 -65 R
49 65 R
0 -1 R
1.000 UL
LT0
1912 935 M
-36 74 R
87 -7 V
-87 7 R
1.000 UL
LT0
1559 866 M
51 44 V
-51 -44 R
49 44 R
0 -1 R
1.000 UL
LT0
1645 854 M
-37 56 R
84 -10 V
-84 10 R
1.000 UL
LT0
1694 900 M
51 53 V
-51 -53 R
49 53 R
0 -1 R
1.000 UL
LT0
1779 890 M
-36 63 R
84 -9 V
-84 9 R
1.000 UL
LT0
1290 815 M
-36 46 R
84 -12 V
-84 12 R
0 -1 V
0 -1 R
1.000 UL
LT0
1205 827 M
51 33 V
-51 -33 R
87 -12 V
-38 46 R
1.000 UL
LT1
2293 1412 M
-36 -12 R
1.000 UL
LT1
2208 1393 M
49 7 R
1.000 UL
LT0
1962 1002 M
-36 82 R
84 -2 V
-84 2 R
0 -2 V
0 -1 R
1.000 UL
LT0
1876 1009 M
51 73 V
-51 -73 R
50 75 R
1.000 UL
LT0
2060 1172 M
-36 83 R
87 12 V
-87 -12 R
0 -3 V
3 0 R
1.000 UL
LT0
2109 1267 M
-36 62 R
84 18 V
-84 -18 R
0 -2 V
0 -1 R
1.000 UL
LT0
2024 1255 M
51 72 V
-51 -72 R
49 74 R
1.000 UL
LT0
1425 838 M
-36 49 R
84 -11 V
-84 11 R
0 -1 V
0 -1 R
1.000 UL
LT0
1340 849 M
51 37 V
-51 -37 R
49 38 R
1.000 UL
LT0
1926 1084 M
48 84 V
-48 -84 R
49 84 R
0 -1 R
1.000 UL
LT0
2011 1082 M
-36 86 R
84 4 V
-84 -4 R
1.000 UL
LT0
1975 1168 M
48 84 V
-48 -84 R
49 87 R
1.000 UL
LT1
2342 1415 M
49 -27 R
1.000 UL
LT0
1743 953 M
48 62 V
-48 -62 R
49 62 R
0 -1 R
1.000 UL
LT0
1827 944 M
-35 71 R
84 -6 V
-84 6 R
1.000 UL
LT0
1474 876 M
48 44 V
-48 -44 R
49 44 R
0 -1 R
1.000 UL
LT0
1559 866 M
-36 54 R
87 -10 V
-87 10 R
1.000 UL
LT0
2158 1347 M
-36 27 R
84 18 V
3 1 V
-87 -19 R
0 -1 V
3 0 R
1.000 UL
LT0
2073 1329 M
3 1 V
45 43 V
-48 -44 R
49 45 R
1.000 UL
LT1
2647 1410 M
-36 -58 R
84 1 V
-84 -1 R
0 2 V
3 0 R
1.000 UL
LT1
2562 1403 M
48 -49 V
-48 49 R
49 -51 R
1.000 UL
LT0
1608 910 M
48 51 V
-48 -51 R
50 51 R
0 -1 R
1.000 UL
LT0
1694 900 M
-36 61 R
87 -8 V
-87 8 R
1.000 UL
LT0
1205 827 M
-36 44 R
87 -10 V
-87 10 R
0 -1 V
0 -1 R
1.000 UL
LT0
1120 838 M
48 32 V
-48 -32 R
84 -11 V
-35 44 R
1.000 UL
LT0
1876 1009 M
-36 77 R
87 -2 V
-87 2 R
0 -2 V
0 -1 R
1.000 UL
LT0
1792 1015 M
48 69 V
-48 -69 R
48 71 R
1.000 UL
LT0
1254 861 M
48 36 V
-48 -36 R
50 36 R
0 -1 R
1.000 UL
LT0
1340 849 M
-36 48 R
87 -10 V
-87 10 R
1.000 UL
LT0
1926 1084 M
-36 80 R
84 4 V
-84 -4 R
0 -2 V
0 -1 R
1.000 UL
LT0
1840 1086 M
51 76 V
-51 -76 R
50 78 R
1.000 UL
LT0
1389 887 M
48 42 V
-48 -42 R
49 42 R
0 -1 R
1.000 UL
LT0
1474 876 M
-36 53 R
84 -9 V
-84 9 R
1.000 UL
LT0
1743 953 M
-36 67 R
84 -5 V
-84 5 R
0 -2 V
0 -1 R
1.000 UL
LT0
1658 961 M
51 57 V
-51 -57 R
49 59 R
1.000 UL
LT1
2208 1393 M
-36 -9 R
1.000 UL
LT1
2122 1374 M
50 10 R
1.000 UL
LT0
1523 920 M
51 49 V
-51 -49 R
49 49 R
0 -1 R
1.000 UL
LT0
1608 910 M
-36 59 R
84 -8 V
-84 8 R
1.000 UL
LT0
1975 1168 M
-36 76 R
84 11 V
-84 -11 R
0 -2 V
0 -1 R
1.000 UL
LT0
1890 1164 M
48 78 V
-48 -78 R
49 80 R
1.000 UL
LT0
2024 1255 M
-36 57 R
87 17 V
-87 -17 R
0 -2 V
3 0 R
1.000 UL
LT0
1939 1244 M
48 66 V
-48 -66 R
49 68 R
1.000 UL
LT0
1120 838 M
-36 44 R
84 -11 V
-84 11 R
0 -1 V
0 -1 R
1.000 UL
LT0
1035 850 M
48 31 V
-48 -31 R
84 -12 V
-35 44 R
1.000 UL
LT1
2477 1396 M
45 -40 R
3 -1 V
0 -2 R
3 -1 V
-51 44 R
49 -44 R
0 1 R
1.000 UL
LT1
2562 1403 M
-36 -51 R
84 0 V
-84 0 R
1.000 UL
LT1
2257 1400 M
49 -21 R
1.000 UL
LT0
1988 1312 M
3 1 V
48 42 V
-51 -43 R
49 43 R
0 -1 R
1.000 UL
LT0
2073 1329 M
-36 26 R
81 18 V
3 1 V
-84 -19 R
1.000 UL
LT0
1254 861 M
-36 46 R
84 -10 V
-84 10 R
0 -1 V
0 -1 R
1.000 UL
LT0
1169 871 M
51 35 V
-51 -35 R
49 36 R
1.000 UL
LT0
1707 1020 M
48 67 V
-48 -67 R
49 67 R
0 -1 R
1.000 UL
LT0
1792 1015 M
-36 72 R
84 -1 V
-84 1 R
1.000 UL
LT0
1389 887 M
-36 51 R
84 -9 V
-84 9 R
0 -1 V
0 -1 R
1.000 UL
LT0
1304 897 M
51 40 V
-51 -40 R
49 41 R
1.000 UL
LT0
1658 961 M
-36 63 R
87 -4 V
-87 4 R
0 -2 V
0 -1 R
1.000 UL
LT0
1572 969 M
48 53 V
-48 -53 R
50 55 R
1.000 UL
LT0
1523 920 M
-36 56 R
87 -7 V
-87 7 R
0 -1 V
0 -1 R
1.000 UL
LT0
1438 929 M
48 46 V
-48 -46 R
49 47 R
1.000 UL
LT0
1756 1087 M
48 72 V
-48 -72 R
48 72 R
0 -1 R
1.000 UL
LT0
1840 1086 M
-36 73 R
87 5 V
-87 -5 R
1.000 UL
LT1
2781 1352 M
48 -53 V
-84 5 R
84 -5 V
-84 5 R
0 1 V
0 1 R
1.000 UL
LT1
2696 1353 M
51 -48 V
-51 48 R
49 -49 R
1.000 UL
LT0
1035 850 M
-36 42 R
84 -10 V
-84 10 R
0 -1 V
0 -1 R
1.000 UL
LT0
949 860 M
51 31 V
949 860 M
87 -10 V
-37 42 R
1.000 UL
LT0
1890 1164 M
-36 68 R
84 12 V
-84 -12 R
0 -2 V
0 -1 R
1.000 UL
LT0
1804 1159 M
51 71 V
-51 -71 R
50 73 R
1.000 UL
LT0
1084 882 M
48 34 V
-48 -34 R
49 34 R
0 -1 R
1.000 UL
LT0
1169 871 M
-36 45 R
87 -9 V
-87 9 R
1.000 UL
LT0
1854 1232 M
48 62 V
-48 -62 R
49 62 R
0 -1 R
1.000 UL
LT0
1939 1244 M
-36 50 R
84 18 V
-84 -18 R
1.000 UL
LT0
2122 1374 M
-36 -6 R
15 2 V
9 2 V
6 1 V
3 1 V
3 0 R
3 1 V
6 1 R
3 1 V
-48 -9 R
3 0 R
1.000 UL
LT0
2037 1355 M
9 2 R
3 1 V
3 1 V
3 0 R
3 1 V
3 1 V
24 7 V
-48 -13 R
49 13 R
1.000 UL
LT1
2477 1396 M
-36 -46 R
1.000 UL
LT0
1622 1024 M
51 63 V
-51 -63 R
49 63 R
0 -1 R
1.000 UL
LT0
1707 1020 M
-36 67 R
84 0 V
-84 0 R
1.000 UL
LT0
1304 897 M
-36 49 R
87 -8 V
-87 8 R
0 -1 V
0 -1 R
1.000 UL
LT0
1218 907 M
48 38 V
-48 -38 R
50 39 R
1.000 UL
LT1
2257 1400 M
-36 -30 R
1.000 UL
LT1
2172 1384 M
49 -14 R
1.000 UL
LT0
1572 969 M
-36 59 R
84 -4 V
-84 4 R
0 -2 V
3 0 R
1.000 UL
LT0
1487 976 M
51 50 V
-51 -50 R
49 52 R
1.000 UL
LT0
1353 938 M
48 44 V
-48 -44 R
49 44 R
0 -1 R
1.000 UL
LT0
1438 929 M
-36 53 R
84 -6 V
-84 6 R
1.000 UL
LT0
949 860 M
-36 41 R
87 -9 V
-87 9 R
0 -1 V
0 -1 R
1.000 UL
LT0
864 871 M
48 29 V
864 871 M
84 -11 V
-35 41 R
1.000 UL
LT0
1988 1312 M
-36 24 R
84 18 V
3 1 V
-87 -19 R
0 -1 V
3 0 R
1.000 UL
LT0
1903 1294 M
3 1 V
45 40 V
-48 -41 R
49 42 R
1.000 UL
LT0
1756 1087 M
-36 66 R
84 6 V
-84 -6 R
0 -2 V
0 -1 R
1.000 UL
LT0
1671 1087 M
48 64 V
-48 -64 R
49 66 R
1.000 UL
LT1
2696 1353 M
-36 -44 R
87 -5 V
-87 5 R
0 1 V
0 1 R
1.000 UL
LT1
2611 1352 M
48 -42 V
-48 42 R
49 -43 R
1.000 UL
LT0
1084 882 M
-36 42 R
84 -8 V
-84 8 R
0 -1 V
0 -1 R
1.000 UL
LT0
999 892 M
48 31 V
999 892 M
49 32 R
1.000 UL
LT0
1804 1159 M
-35 60 R
87 13 V
-87 -13 R
0 -2 V
0 -1 R
1.000 UL
LT0
1720 1153 M
48 64 V
-48 -64 R
49 66 R
1.000 UL
LT0
1536 1028 M
48 58 V
-48 -58 R
50 58 R
0 -1 R
1.000 UL
LT0
1622 1024 M
-36 62 R
87 1 V
-87 -1 R
1.000 UL
LT0
1133 916 M
51 37 V
-51 -37 R
49 37 R
0 -1 R
1.000 UL
LT0
1218 907 M
-36 46 R
84 -7 V
-84 7 R
1.000 UL
LT0
1353 938 M
-36 50 R
84 -6 V
-84 6 R
0 -1 V
0 -1 R
1.000 UL
LT0
1268 946 M
51 41 V
-51 -41 R
49 42 R
1.000 UL
LT0
1487 976 M
-36 55 R
87 -3 V
-87 3 R
0 -2 V
3 0 R
1.000 UL
LT0
1402 982 M
48 47 V
-48 -47 R
49 49 R
1.000 UL
LT0
779 880 M
51 28 V
779 880 M
87 -9 V
-38 37 R
0 -1 R
1.000 UL
LT0
864 871 M
-36 37 R
84 -7 V
-84 7 R
1.000 UL
LT0
1854 1232 M
-36 45 R
84 17 V
-84 -17 R
0 -2 V
3 0 R
1.000 UL
LT0
1769 1219 M
51 56 V
-51 -56 R
49 58 R
1.000 UL
LT0
1952 1336 M
9 2 R
3 1 V
3 1 V
36 12 V
-51 -16 R
49 16 R
3 0 V
3 0 R
0 1 R
3 0 V
3 0 R
1.000 UL
LT0
2037 1355 M
-36 -3 R
3 0 R
3 1 V
3 0 R
57 11 V
6 1 V
3 1 V
3 1 V
-78 -15 R
1.000 UL
LT0
1586 1086 M
51 60 V
-51 -60 R
49 60 R
0 -1 R
1.000 UL
LT0
1671 1087 M
-36 59 R
84 7 V
-84 -7 R
1.000 UL
LT1
2086 1368 M
50 -8 R
1.000 UL
LT1
2172 1384 M
-36 -24 R
1.000 UL
LT0
999 892 M
-36 40 R
84 -8 V
-84 8 R
0 -1 V
0 -1 R
1.000 UL
LT0
913 901 M
51 30 V
913 901 M
50 31 R
1.000 UL
LT1
2611 1352 M
-36 -39 R
84 -4 V
-84 4 R
0 1 V
0 1 R
1.000 UL
LT1
2526 1352 M
48 -38 V
-48 38 R
49 -39 R
1.000 UL
LT0
1903 1294 M
-36 22 R
81 19 V
3 1 V
-84 -20 R
0 -1 V
3 0 R
1.000 UL
LT0
1818 1277 M
3 1 V
45 37 V
-48 -38 R
49 39 R
1.000 UL
LT0
1133 916 M
-36 43 R
87 -6 V
-87 6 R
0 -1 V
0 -1 R
1.000 UL
LT0
1048 924 M
48 34 V
-48 -34 R
49 35 R
1.000 UL
LT0
1451 1031 M
51 54 V
-51 -54 R
49 54 R
0 -1 R
1.000 UL
LT0
1536 1028 M
-36 57 R
84 1 V
-84 -1 R
1.000 UL
LT0
1635 1146 M
48 61 V
-48 -61 R
49 61 R
0 -1 R
1.000 UL
LT0
1720 1153 M
-36 54 R
84 12 V
-84 -12 R
1.000 UL
LT0
1182 953 M
48 39 V
-48 -39 R
50 39 R
0 -1 R
1.000 UL
LT0
1268 946 M
-36 46 R
87 -4 V
-87 4 R
1.000 UL
LT0
1402 982 M
-36 51 R
84 -2 V
-84 2 R
0 -1 V
0 -1 R
1.000 UL
LT0
1317 988 M
48 44 V
-48 -44 R
49 45 R
1.000 UL
LT0
694 888 M
48 26 V
694 888 M
84 -8 V
-35 34 R
0 -1 R
1.000 UL
LT0
779 880 M
-36 34 R
87 -6 V
-87 6 R
1.000 UL
LT1
2831 1299 M
51 -38 V
-87 8 R
87 -8 V
-87 8 R
0 1 V
3 0 R
1.000 UL
LT1
2745 1304 M
48 -34 V
-48 34 R
50 -35 R
1.000 UL
LT0
828 908 M
48 30 V
828 908 M
49 30 R
0 -1 R
1.000 UL
LT0
913 901 M
-36 37 R
87 -6 V
-87 6 R
1.000 UL
LT0
1769 1219 M
-36 40 R
87 18 V
-87 -18 R
0 -2 V
3 0 R
1.000 UL
LT0
1684 1207 M
48 50 V
-48 -50 R
49 52 R
1.000 UL
LT0
1500 1085 M
48 54 V
-48 -54 R
50 54 R
0 -1 R
1.000 UL
LT0
1586 1086 M
-36 53 R
87 7 V
-87 -7 R
1.000 UL
LT1
2526 1352 M
-36 -36 R
42 -2 R
42 -1 V
-84 3 R
1.000 UL
LT0
1048 924 M
-36 40 R
84 -5 V
-84 5 R
0 -1 V
0 -1 R
1.000 UL
LT0
963 932 M
48 31 V
963 932 M
49 32 R
1.000 UL
LT0
1952 1336 M
-36 -1 R
75 14 V
3 1 V
3 1 V
-81 -16 R
3 0 R
1.000 UL
LT0
1867 1316 M
3 1 V
3 1 V
3 1 V
39 16 V
-48 -19 R
49 19 R
1.000 UL
LT1
2086 1368 M
-36 -19 R
1.000 UL
LT1
2001 1352 M
49 -3 R
1.000 UL
LT0
1366 1033 M
48 49 V
-48 -49 R
49 49 R
0 -1 R
1.000 UL
LT0
1451 1031 M
-36 51 R
87 3 V
-87 -3 R
1.000 UL
LT0
1097 959 M
51 37 V
-51 -37 R
49 37 R
0 -1 R
1.000 UL
LT0
1182 953 M
-36 43 R
84 -4 V
-84 4 R
1.000 UL
LT0
609 893 M
48 25 V
609 893 M
84 -5 V
-35 30 R
0 -1 R
1.000 UL
LT0
694 888 M
-36 30 R
84 -4 V
-84 4 R
1.000 UL
LT0
1232 992 M
51 43 V
-51 -43 R
49 43 R
0 -1 R
1.000 UL
LT0
1317 988 M
-36 47 R
84 -2 V
-84 2 R
1.000 UL
LT0
1733 1259 M
3 1 V
48 37 V
-51 -38 R
49 38 R
0 -1 R
1.000 UL
LT0
1818 1277 M
-36 20 R
81 18 V
3 1 V
-84 -19 R
1.000 UL
LT0
1550 1139 M
51 55 V
-51 -55 R
49 55 R
0 -1 R
1.000 UL
LT0
1635 1146 M
-36 48 R
84 13 V
-84 -13 R
1.000 UL
LT0
743 914 M
51 28 V
743 914 M
49 28 R
0 -1 R
1.000 UL
LT0
828 908 M
-36 34 R
84 -4 V
-84 4 R
1.000 UL
LT1
2660 1309 M
51 -33 V
-51 33 R
49 -33 R
0 1 R
1.000 UL
LT1
2745 1304 M
-36 -28 R
84 -7 V
-84 7 R
1.000 UL
LT0
963 932 M
-36 36 R
84 -4 V
-84 4 R
0 -1 V
0 -1 R
1.000 UL
LT0
877 938 M
51 29 V
877 938 M
50 30 R
1.000 UL
LT0
1500 1085 M
-36 47 R
84 7 V
-84 -7 R
0 -1 V
0 -1 R
1.000 UL
LT0
1415 1082 M
51 49 V
-51 -49 R
49 50 R
1.000 UL
LT0
1684 1207 M
-36 35 R
84 17 V
-84 -17 R
0 -1 V
3 0 R
1.000 UL
LT0
1599 1194 M
48 47 V
-48 -47 R
49 48 R
1.000 UL
LT0
1097 959 M
-36 39 R
87 -2 V
-87 2 R
0 -1 V
0 -1 R
1.000 UL
LT0
1012 964 M
48 33 V
-48 -33 R
49 34 R
1.000 UL
LT0
523 894 M
48 23 V
523 894 M
87 -1 V
-38 24 R
0 -1 R
1.000 UL
LT0
609 893 M
-37 24 R
87 1 V
-87 -1 R
1.000 UL
LT0
1281 1035 M
48 44 V
-48 -44 R
49 44 R
0 -1 R
1.000 UL
LT0
1366 1033 M
-36 46 R
84 3 V
-84 -3 R
1.000 UL
LT0
1232 992 M
-37 42 R
87 1 V
-87 -1 R
0 -1 V
0 -1 R
1.000 UL
LT0
1146 996 M
48 37 V
-48 -37 R
49 38 R
1.000 UL
LT0
1867 1316 M
-36 2 R
78 15 V
3 1 V
3 1 V
-84 -17 R
3 0 R
1.000 UL
LT0
1782 1297 M
3 1 V
3 1 V
42 19 V
-48 -21 R
49 21 R
1.000 UL
LT0
658 918 M
48 25 V
658 918 M
49 25 R
0 -1 R
1.000 UL
LT0
743 914 M
-36 29 R
87 -1 V
-87 1 R
1.000 UL
LT1
2001 1352 M
-36 -14 R
1.000 UL
LT1
1916 1335 M
49 3 R
1.000 UL
LT1
2575 1313 M
48 -30 V
-48 30 R
49 -30 R
0 1 R
1.000 UL
LT1
2660 1309 M
-36 -26 R
87 -7 V
-87 7 R
1.000 UL
LT0
1550 1139 M
-36 41 R
87 14 V
-87 -14 R
0 -1 V
0 -1 R
1.000 UL
LT0
1464 1132 M
48 47 V
-48 -47 R
50 48 R
1.000 UL
LT0
792 942 M
48 27 V
792 942 M
49 27 R
0 -1 R
1.000 UL
LT0
877 938 M
-36 31 R
87 -1 V
-87 1 R
1.000 UL
LT0
1648 1242 M
3 1 V
45 35 V
-48 -36 R
49 36 R
0 -1 R
1.000 UL
LT0
1733 1259 M
-36 19 R
84 18 V
3 1 V
-87 -19 R
1.000 UL
LT0
1415 1082 M
-36 42 R
87 8 V
-87 -8 R
0 -1 V
0 -1 R
1.000 UL
LT0
1330 1079 M
48 44 V
-48 -44 R
49 45 R
1.000 UL
LT0
1012 964 M
-36 35 R
84 -1 V
-84 1 R
0 -1 V
3 0 R
1.000 UL
LT0
927 968 M
48 30 V
927 968 M
49 31 R
1.000 UL
LT0
1146 996 M
-36 37 R
84 1 V
-84 -1 R
0 -1 V
0 -1 R
1.000 UL
LT0
1061 998 M
51 34 V
-51 -34 R
49 35 R
1.000 UL
LT0
1195 1034 M
51 40 V
-51 -40 R
50 40 R
0 -1 R
1.000 UL
LT0
1281 1035 M
-36 39 R
84 5 V
-84 -5 R
1.000 UL
LT1
2795 1269 M
51 -23 V
-51 23 R
49 -23 R
0 1 R
36 13 R
0 1 R
1.000 UL
LT1
2880 1261 M
0 -1 R
48 -24 V
-84 10 R
84 -10 V
-84 10 R
1.000 UL
LT0
1514 1180 M
3 1 V
48 43 V
-51 -44 R
49 44 R
0 -1 R
1.000 UL
LT0
1599 1194 M
-36 30 R
81 17 V
3 1 V
-84 -18 R
1.000 UL
LT0
572 917 M
51 22 V
572 917 M
50 22 R
0 -1 R
1.000 UL
LT0
658 918 M
-36 21 R
84 4 V
-84 -4 R
1.000 UL
LT1
2575 1313 M
-36 -23 R
84 -7 V
-84 7 R
0 1 V
3 0 R
1.000 UL
LT1
2490 1316 M
36 -20 R
12 -5 V
-48 25 R
49 -26 R
1.000 UL
LT0
792 942 M
-36 26 R
84 1 V
-84 -1 R
0 -1 V
3 0 R
1.000 UL
LT0
707 943 M
51 24 V
707 943 M
49 25 R
1.000 UL
LT0
1464 1132 M
-36 35 R
81 12 V
3 1 V
-84 -13 R
0 -1 V
3 0 R
1.000 UL
LT0
1379 1124 M
51 42 V
-51 -42 R
49 43 R
1.000 UL
LT0
1782 1297 M
-36 4 R
78 15 V
3 1 V
3 1 V
-84 -17 R
3 0 R
1.000 UL
LT0
1697 1278 M
3 1 V
3 1 V
45 21 V
-51 -23 R
49 23 R
1.000 UL
LT1
1916 1335 M
-36 -10 R
1.000 UL
LT1
1831 1318 M
49 7 R
1.000 UL
LT0
927 968 M
-36 29 R
84 2 V
-84 -2 R
0 -1 V
3 0 R
1.000 UL
LT0
841 969 M
51 27 V
841 969 M
50 28 R
1.000 UL
LT1
2709 1276 M
48 -21 V
-48 21 R
50 -21 R
0 1 R
1.000 UL
LT1
2795 1269 M
-36 -14 R
87 -9 V
-87 9 R
1.000 UL
LT0
1330 1079 M
-36 36 R
84 9 V
-84 -9 R
0 -1 V
0 -1 R
1.000 UL
LT0
1245 1074 M
48 40 V
-48 -40 R
49 41 R
1.000 UL
LT0
1061 998 M
-36 32 R
87 3 V
-87 -3 R
0 -1 V
3 0 R
1.000 UL
LT0
976 999 M
48 30 V
976 999 M
49 31 R
1.000 UL
LT0
1563 1224 M
3 1 V
45 33 V
-48 -34 R
49 34 R
0 -1 R
1.000 UL
LT0
1648 1242 M
-36 16 R
81 19 V
3 1 V
-84 -20 R
1.000 UL
LT0
1195 1034 M
-36 35 R
87 5 V
-87 -5 R
0 -1 V
3 0 R
1.000 UL
LT0
1110 1033 M
48 35 V
-48 -35 R
49 36 R
1.000 UL
LT1
1965 1338 M
49 -7 R
1.000 UL
LT1
2490 1316 M
-36 -20 R
72 -5 R
12 -1 V
-84 6 R
1.000 UL
LT0
1428 1167 M
3 1 V
45 38 V
-48 -39 R
50 39 R
0 -1 R
1.000 UL
LT0
1514 1180 M
-36 26 R
84 17 V
3 1 V
-87 -18 R
1.000 UL
LT0
622 939 M
48 23 V
622 939 M
49 23 R
0 -1 R
1.000 UL
LT0
707 943 M
-36 19 R
87 6 V
-87 -6 R
1.000 UL
LT1
2709 1276 M
-36 -12 R
84 -9 V
-84 9 R
0 1 V
3 0 R
1.000 UL
LT1
2624 1283 M
51 -18 V
-51 18 R
49 -19 R
1.000 UL
LT0
1294 1115 M
48 37 V
-48 -37 R
49 37 R
0 -1 R
1.000 UL
LT0
1379 1124 M
-36 28 R
84 14 V
3 1 V
-87 -15 R
1.000 UL
LT0
756 968 M
48 25 V
756 968 M
49 25 R
0 -1 R
1.000 UL
LT0
841 969 M
-36 24 R
87 4 V
-87 -4 R
1.000 UL
LT0
891 997 M
48 28 V
891 997 M
49 28 R
0 -1 R
1.000 UL
LT0
976 999 M
-36 26 R
84 5 V
-84 -5 R
1.000 UL
LT0
1159 1069 M
51 35 V
-51 -35 R
50 35 R
0 -1 R
1.000 UL
LT0
1245 1074 M
-36 30 R
81 10 V
3 1 V
-84 -11 R
1.000 UL
LT0
1746 1301 M
15 3 R
3 1 V
6 1 R
3 1 V
6 1 V
3 1 V
6 1 V
6 2 V
-48 -11 R
50 11 R
3 0 V
6 1 V
6 1 V
3 1 V
3 0 R
3 1 V
3 0 R
3 1 V
1.000 UL
LT1
1831 1318 M
-35 -6 R
1.000 UL
LT0
1110 1033 M
-36 29 R
84 7 V
-84 -7 R
0 -1 V
3 0 R
1.000 UL
LT0
1025 1030 M
51 31 V
-51 -31 R
49 32 R
1.000 UL
LT0
1612 1258 M
3 1 V
3 1 V
42 23 V
-48 -25 R
49 25 R
3 0 V
0 -1 R
1.000 UL
LT0
1697 1278 M
-36 5 R
3 0 R
78 16 V
3 1 V
3 1 V
-87 -18 R
1.000 UL
LT1
2929 1236 M
48 -14 V
-84 11 R
84 -11 V
-84 11 R
3 0 R
1.000 UL
LT1
2844 1246 M
6 -1 R
42 -12 V
-48 13 R
49 -13 R
1.000 UL
LT0
1478 1206 M
3 1 V
48 32 V
-51 -33 R
49 33 R
0 -1 R
1.000 UL
LT0
1563 1224 M
-36 15 R
81 18 V
3 1 V
-84 -19 R
1.000 UL
LT1
1880 1325 M
49 -1 R
1.000 UL
LT1
2539 1290 M
48 -17 V
-48 17 R
49 -17 R
3 0 V
0 1 R
1.000 UL
LT1
2624 1283 M
-36 -10 R
3 0 R
84 -9 V
-87 9 R
1.000 UL
LT0
1428 1167 M
-36 21 R
81 17 V
3 1 V
-84 -18 R
0 -1 V
3 0 R
1.000 UL
LT0
1343 1152 M
3 1 V
48 34 V
-51 -35 R
49 36 R
1.000 UL
LT0
671 962 M
51 23 V
671 962 M
49 23 R
0 -1 R
1.000 UL
LT0
756 968 M
-36 17 R
84 8 V
-84 -8 R
1.000 UL
LT0
1294 1115 M
-36 23 R
81 13 V
3 1 V
-84 -14 R
0 -1 V
3 0 R
1.000 UL
LT0
1209 1104 M
3 1 V
45 32 V
-48 -33 R
49 34 R
1.000 UL
LT0
891 997 M
-36 21 R
84 7 V
-84 -7 R
0 -1 V
3 0 R
1.000 UL
LT0
805 993 M
51 24 V
805 993 M
50 25 R
1.000 UL
LT1
2759 1255 M
3 0 R
3 -1 V
45 -10 V
-51 11 R
49 -11 R
3 0 V
3 0 R
1.000 UL
LT1
2844 1246 M
-36 -2 R
3 0 R
75 -10 V
-78 10 R
1.000 UL
LT0
1025 1030 M
-36 23 R
87 9 V
-87 -9 R
0 -1 V
3 0 R
1.000 UL
LT0
1159 1069 M
-36 24 R
84 10 V
3 1 V
-87 -11 R
0 -1 V
3 0 R
1.000 UL
LT0
1074 1062 M
48 30 V
-48 -30 R
49 31 R
1.000 UL
LT0
940 1025 M
48 27 V
-48 -27 R
49 28 R
1.000 UL
LT0
1661 1283 M
9 2 R
3 1 V
39 12 V
-51 -15 R
49 15 R
3 0 V
3 0 R
0 1 R
3 0 V
3 0 R
1.000 UL
LT0
1746 1301 M
-36 -3 R
3 0 R
3 1 V
3 0 R
54 9 V
6 1 V
3 1 V
3 0 R
3 1 V
-78 -13 R
1.000 UL
LT0
1527 1239 M
3 1 V
3 1 V
42 23 V
-48 -25 R
49 25 R
3 0 V
0 -1 R
1.000 UL
LT0
1612 1258 M
-36 6 R
3 0 R
75 17 V
3 1 V
3 1 V
-84 -19 R
1.000 UL
LT1
2539 1290 M
-36 -9 R
18 -2 R
66 -6 V
-84 8 R
1.000 UL
LT1
2454 1296 M
49 -15 R
1.000 UL
LT1
1880 1325 M
-36 -9 R
1.000 UL
LT1
1796 1312 M
48 4 R
1.000 UL
LT0
1392 1188 M
3 1 V
45 31 V
-48 -32 R
50 32 R
0 -1 R
1.000 UL
LT0
1478 1206 M
-36 14 R
84 18 V
3 1 V
-87 -19 R
1.000 UL
LT1
2759 1255 M
-36 -1 R
75 -8 V
6 -1 V
-81 9 R
3 0 R
1.000 UL
LT1
2673 1264 M
3 0 R
3 -1 V
42 -9 V
-48 10 R
50 -10 R
1.000 UL
LT0
1343 1152 M
-36 18 R
84 17 V
3 1 V
-87 -18 R
0 -1 V
3 0 R
1.000 UL
LT0
1258 1138 M
3 1 V
45 30 V
-48 -31 R
49 32 R
1.000 UL
LT0
805 993 M
-36 15 R
84 9 V
3 1 V
-87 -10 R
0 -1 V
3 0 R
1.000 UL
LT0
720 985 M
48 22 V
720 985 M
49 23 R
1.000 UL
LT0
1123 1093 M
3 1 V
48 30 V
-51 -31 R
50 31 R
0 -1 R
1.000 UL
LT0
1209 1104 M
-36 20 R
81 13 V
3 1 V
-84 -14 R
1.000 UL
LT0
855 1018 M
48 25 V
-48 -25 R
49 25 R
0 -1 R
1.000 UL
LT0
940 1025 M
-36 18 R
81 9 V
3 1 V
-84 -10 R
1.000 UL
LT0
2978 1222 M
51 -6 V
-87 12 R
30 -4 R
3 -1 V
54 -7 V
-87 12 R
1.000 UL
LT0
2893 1233 M
49 -5 R
1.000 UL
LT0
989 1053 M
51 28 V
-51 -28 R
49 28 R
0 -1 R
1.000 UL
LT0
1074 1062 M
-36 19 R
81 11 V
3 1 V
-84 -12 R
1.000 UL
LT0
1576 1264 M
3 1 V
3 1 V
42 17 V
-48 -19 R
49 19 R
3 0 V
3 0 R
1.000 UL
LT0
1661 1283 M
-36 0 R
3 0 R
75 13 V
3 1 V
-81 -14 R
1.000 UL
LT1
2588 1273 M
3 0 R
3 -1 V
3 0 R
6 -1 V
36 -7 V
-51 9 R
49 -9 R
3 0 V
3 0 R
1.000 UL
LT1
2673 1264 M
-36 0 R
3 0 R
69 -8 V
6 -1 V
-78 9 R
1.000 UL
LT0
1442 1220 M
3 1 V
3 1 V
45 24 V
-51 -26 R
49 26 R
3 0 V
0 -1 R
1.000 UL
LT0
1527 1239 M
-36 7 R
3 0 R
75 16 V
3 1 V
3 1 V
-84 -18 R
1.000 UL
LT0
1710 1298 M
50 8 R
1.000 UL
LT1
1796 1312 M
-36 -6 R
1.000 UL
LT0
1307 1170 M
3 1 V
48 29 V
-51 -30 R
49 30 R
0 -1 R
1.000 UL
LT0
1392 1188 M
-36 12 R
81 19 V
3 1 V
-84 -20 R
1.000 UL
LT0
2808 1244 M
49 -5 R
1.000 UL
LT0
2893 1233 M
-36 6 R
1.000 UL
LT0
1173 1124 M
3 1 V
45 28 V
-48 -29 R
49 29 R
0 -1 R
1.000 UL
LT0
1258 1138 M
-36 15 R
81 16 V
3 1 V
-84 -17 R
1.000 UL
LT0
769 1008 M
3 1 V
48 22 V
-51 -23 R
50 23 R
0 -1 R
1.000 UL
LT0
855 1018 M
-36 13 R
81 11 V
3 1 V
-84 -12 R
1.000 UL
LT0
1123 1093 M
-36 16 R
84 14 V
3 1 V
-87 -15 R
0 -1 V
3 0 R
1.000 UL
LT0
1038 1081 M
3 1 V
45 26 V
-48 -27 R
49 28 R
1.000 UL
LT1
1844 1316 M
49 0 R
1.000 UL
LT0
904 1043 M
3 1 V
45 24 V
-48 -25 R
49 25 R
0 -1 R
1.000 UL
LT0
989 1053 M
-36 15 R
84 12 V
3 1 V
-87 -13 R
1.000 UL
LT1
2503 1281 M
18 -3 R
30 -4 V
-48 7 R
49 -7 R
3 0 V
3 0 R
1.000 UL
LT1
2588 1273 M
-36 1 R
3 0 R
63 -7 V
6 -1 V
3 0 R
3 -1 V
-78 9 R
1.000 UL
LT0
2723 1254 M
49 -3 R
1.000 UL
LT0
2808 1244 M
-36 7 R
1.000 UL
LT0
1576 1264 M
-36 2 R
78 15 V
3 1 V
3 1 V
-84 -17 R
3 0 R
1.000 UL
LT0
1491 1246 M
3 1 V
3 1 V
42 18 V
-48 -20 R
49 20 R
1.000 UL
LT0
2942 1228 M
18 0 R
33 1 V
-51 -1 R
49 1 R
0 -1 R
3 0 R
0 -1 R
1.000 UL
LT0
3028 1216 M
48 1 V
-85 12 R
3 -1 V
81 -11 V
-84 12 R
1.000 UL
LT0
1710 1298 M
-36 -3 R
51 6 V
6 1 V
6 1 V
3 0 R
3 1 V
3 0 R
3 1 V
-75 -10 R
3 0 R
1.000 UL
LT0
1625 1283 M
6 1 R
3 1 V
3 0 R
3 1 V
36 9 V
-51 -12 R
49 12 R
1.000 UL
LT0
1356 1200 M
3 1 V
3 1 V
42 24 V
-48 -26 R
50 26 R
3 0 V
0 -1 R
1.000 UL
LT0
1442 1220 M
-36 6 R
3 0 R
78 18 V
3 1 V
3 1 V
-87 -20 R
1.000 UL
LT0
1307 1170 M
-36 11 R
84 18 V
3 1 V
-87 -19 R
3 0 R
1.000 UL
LT0
1222 1153 M
3 1 V
45 27 V
-48 -28 R
49 28 R
1.000 UL
LT1
2503 1281 M
-36 2 R
54 -6 R
6 0 V
6 -1 V
3 0 R
6 -1 V
3 0 R
3 -1 V
-81 9 R
1.000 UL
LT0
1087 1109 M
3 1 V
48 25 V
-51 -26 R
50 26 R
3 0 V
0 -1 R
1.000 UL
LT0
1173 1124 M
-36 11 R
3 0 R
78 17 V
3 1 V
-84 -18 R
1.000 UL
LT1
1760 1306 M
48 5 R
1.000 UL
LT1
1844 1316 M
-36 -5 R
1.000 UL
LT0
904 1043 M
-36 11 R
81 13 V
3 1 V
-84 -14 R
3 0 R
1.000 UL
LT0
819 1031 M
3 1 V
45 22 V
-48 -23 R
49 23 R
1.000 UL
LT0
953 1068 M
3 1 V
48 24 V
-51 -25 R
49 25 R
0 -1 R
1.000 UL
LT0
1038 1081 M
-36 12 R
81 15 V
3 1 V
-84 -16 R
1.000 UL
LT0
2637 1264 M
50 -2 R
1.000 UL
LT0
2723 1254 M
-36 8 R
1.000 UL
LT0
2857 1239 M
49 2 R
1.000 UL
LT0
2942 1228 M
-36 13 R
21 -3 R
3 -1 V
60 -8 V
-84 12 R
1.000 UL
LT0
1491 1246 M
-36 3 R
78 15 V
3 1 V
3 1 V
-84 -17 R
3 0 R
1.000 UL
LT0
1406 1226 M
3 1 V
3 1 V
45 21 V
-51 -23 R
49 23 R
1.000 UL
LT0
1625 1283 M
-36 0 R
75 10 V
6 1 V
-81 -11 R
3 0 R
1.000 UL
LT0
1540 1266 M
3 1 V
3 1 V
42 15 V
-48 -17 R
49 17 R
1.000 UL
LT0
2637 1264 M
-36 8 R
1.000 UL
LT0
2552 1274 M
49 -2 R
1.000 UL
LT0
1271 1181 M
3 1 V
3 1 V
45 24 V
-51 -26 R
49 26 R
3 0 V
0 -1 R
1.000 UL
LT0
1356 1200 M
-36 7 R
3 0 R
75 17 V
3 1 V
3 1 V
-84 -19 R
1.000 UL
LT0
2857 1239 M
-36 13 R
1.000 UL
LT0
2772 1251 M
49 1 R
1.000 UL
LT0
1222 1153 M
-36 8 R
81 19 V
3 1 V
-84 -20 R
3 0 R
1.000 UL
LT0
1137 1135 M
3 1 V
3 1 V
42 24 V
-48 -26 R
49 26 R
1.000 UL
LT0
1760 1306 M
-36 -1 R
45 3 V
3 0 R
3 1 V
-51 -4 R
3 0 R
1.000 UL
LT0
1674 1295 M
6 1 R
6 1 V
6 1 V
30 7 V
-48 -10 R
50 10 R
1.000 UL
LT0
1002 1093 M
3 1 V
45 24 V
-48 -25 R
49 25 R
3 0 V
0 -1 R
1.000 UL
LT0
1087 1109 M
-36 9 R
3 0 R
81 16 V
3 1 V
-87 -17 R
1.000 UL
LT0
868 1054 M
3 1 V
45 22 V
-48 -23 R
49 23 R
3 0 V
0 -1 R
1.000 UL
LT0
953 1068 M
-36 9 R
3 0 R
81 15 V
3 1 V
-87 -16 R
1.000 UL
LT0
2552 1274 M
-36 9 R
1.000 UL
LT0
2467 1283 M
49 0 R
1.000 UL
LT0
1808 1311 M
49 5 R
1.000 UL
LT0
2772 1251 M
-36 13 R
1.000 UL
LT0
2687 1262 M
49 2 R
1.000 UL
LT0
1455 1249 M
3 1 V
3 1 V
42 18 V
-48 -20 R
49 20 R
3 0 V
3 0 R
1.000 UL
LT0
1540 1266 M
-36 3 R
3 0 R
78 13 V
3 1 V
-84 -14 R
1.000 UL
LT0
1320 1207 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
3 0 V
0 -1 R
1.000 UL
LT0
1406 1226 M
-37 4 R
3 0 R
78 17 V
3 1 V
3 1 V
-87 -19 R
1.000 UL
LT0
1271 1181 M
-36 5 R
81 19 V
3 1 V
3 1 V
-87 -21 R
3 0 R
1.000 UL
LT0
1186 1161 M
3 1 V
3 1 V
42 23 V
-48 -25 R
49 25 R
1.000 UL
LT0
1674 1295 M
-36 2 R
78 7 V
3 1 V
-81 -8 R
3 0 R
1.000 UL
LT0
1589 1283 M
6 1 R
45 13 V
-51 -14 R
49 14 R
1.000 UL
LT0
1137 1135 M
-36 6 R
78 18 V
3 1 V
3 1 V
-84 -20 R
3 0 R
1.000 UL
LT0
1051 1118 M
3 1 V
48 22 V
-51 -23 R
50 23 R
1.000 UL
LT0
917 1077 M
3 1 V
48 22 V
-51 -23 R
49 23 R
3 0 V
0 -1 R
1.000 UL
LT0
1002 1093 M
-36 7 R
3 0 R
75 16 V
3 1 V
3 1 V
-84 -18 R
1.000 UL
LT0
2601 1272 M
50 3 R
1.000 UL
LT0
1724 1305 M
3 0 R
3 1 V
3 0 R
42 7 V
-51 -8 R
49 8 R
9 0 V
0 -1 R
1.000 UL
LT0
1808 1311 M
-35 2 R
9 0 R
21 1 V
-30 -1 R
1.000 UL
LT0
2516 1283 M
49 4 R
1.000 UL
LT0
1455 1249 M
-36 4 R
81 15 V
3 1 V
-84 -16 R
3 0 R
1.000 UL
LT0
1369 1230 M
3 1 V
3 1 V
45 21 V
-51 -23 R
50 23 R
1.000 UL
LT0
1235 1186 M
3 1 V
3 1 V
45 23 V
-51 -25 R
49 25 R
3 0 V
0 -1 R
1.000 UL
LT0
1320 1207 M
-36 4 R
3 0 R
75 17 V
3 1 V
3 1 V
-84 -19 R
1.000 UL
LT0
1504 1269 M
3 1 V
45 16 V
-48 -17 R
49 17 R
3 0 V
3 0 R
1.000 UL
LT0
1589 1283 M
-36 3 R
3 0 R
78 10 V
-81 -10 R
1.000 UL
LT0
1101 1141 M
3 1 V
3 1 V
42 23 V
-48 -25 R
49 25 R
3 0 V
0 -1 R
1.000 UL
LT0
1186 1161 M
-36 5 R
3 0 R
75 18 V
3 1 V
3 1 V
-84 -20 R
1.000 UL
LT0
1051 1118 M
-36 5 R
81 16 V
3 1 V
3 1 V
-87 -18 R
3 0 R
1.000 UL
LT0
966 1100 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
1.000 UL
LT0
1638 1297 M
3 0 R
3 1 V
42 11 V
-48 -12 R
50 12 R
3 0 V
0 -1 R
1.000 UL
LT0
1724 1305 M
-36 4 R
3 0 R
81 4 V
-84 -4 R
1.000 UL
LT0
1857 1316 M
-36 6 R
27 0 V
-27 0 R
3 0 R
1.000 UL
LT0
1773 1313 M
3 0 R
45 9 V
-48 -9 R
48 9 R
1.000 UL
LT0
1369 1230 M
-36 4 R
81 17 V
3 1 V
3 1 V
-87 -19 R
3 0 R
1.000 UL
LT0
1284 1211 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
1.000 UL
LT0
1419 1253 M
3 1 V
45 19 V
-48 -20 R
49 20 R
3 0 V
0 -1 R
1.000 UL
LT0
1504 1269 M
-36 4 R
3 0 R
78 12 V
3 1 V
-84 -13 R
1.000 UL
LT0
1235 1186 M
-36 4 R
81 19 V
3 1 V
3 1 V
-87 -21 R
3 0 R
1.000 UL
LT0
1150 1166 M
3 1 V
3 1 V
42 22 V
-48 -24 R
49 24 R
1.000 UL
LT0
1553 1286 M
6 1 R
45 15 V
-51 -16 R
49 16 R
3 0 V
0 -1 R
1.000 UL
LT0
1638 1297 M
-36 5 R
3 0 R
75 6 V
3 1 V
-81 -7 R
1.000 UL
LT0
1101 1141 M
-36 3 R
78 20 V
3 1 V
3 1 V
-84 -22 R
3 0 R
1.000 UL
LT0
1015 1123 M
3 1 V
3 1 V
45 19 V
-51 -21 R
50 21 R
1.000 UL
LT0
1773 1313 M
-36 8 R
81 1 V
-81 -1 R
3 0 R
1.000 UL
LT0
1688 1309 M
3 0 R
48 12 V
-51 -12 R
49 12 R
1.000 UL
LT0
1906 1321 M
-36 10 R
18 -1 V
-18 1 R
3 0 R
1.000 UL
LT0
1821 1322 M
3 0 R
45 9 V
-48 -9 R
49 9 R
1.000 UL
LT0
1419 1253 M
-36 4 R
81 15 V
3 1 V
-84 -16 R
3 0 R
1.000 UL
LT0
1333 1234 M
3 1 V
3 1 V
45 21 V
-51 -23 R
50 23 R
1.000 UL
LT0
1284 1211 M
-36 3 R
78 18 V
3 1 V
3 1 V
-84 -20 R
3 0 R
1.000 UL
LT0
1199 1190 M
3 1 V
3 1 V
45 22 V
-51 -24 R
49 24 R
1.000 UL
LT0
1468 1273 M
3 1 V
45 18 V
-48 -19 R
49 19 R
3 0 V
0 -1 R
1.000 UL
LT0
1553 1286 M
-36 6 R
3 0 R
78 9 V
-81 -9 R
1.000 UL
LT0
1150 1166 M
-36 1 R
78 21 V
3 1 V
3 1 V
-84 -23 R
3 0 R
1.000 UL
LT0
1065 1144 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
1.000 UL
LT0
1688 1309 M
-36 9 R
84 3 V
-84 -3 R
3 0 R
1.000 UL
LT0
1602 1302 M
48 16 V
-48 -16 R
50 16 R
1.000 UL
LT0
1737 1321 M
3 0 R
45 12 V
-48 -12 R
49 12 R
3 0 V
0 -1 R
1.000 UL
LT0
1821 1322 M
-35 11 R
3 0 R
78 -2 V
-81 2 R
1.000 UL
LT0
1383 1257 M
3 1 V
45 21 V
-48 -22 R
49 22 R
3 0 V
0 -1 R
1.000 UL
LT0
1468 1273 M
-36 6 R
3 0 R
78 12 V
3 1 V
-84 -13 R
1.000 UL
LT0
1333 1234 M
-36 3 R
81 18 V
3 1 V
3 1 V
-87 -20 R
3 0 R
1.000 UL
LT0
1248 1214 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
1.000 UL
LT0
1114 1167 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
3 0 V
3 0 R
1.000 UL
LT0
1199 1190 M
-36 0 R
3 0 R
78 22 V
3 1 V
3 1 V
-87 -24 R
1.000 UL
LT0
1870 1331 M
3 0 R
45 11 V
-48 -11 R
49 11 R
0 -1 R
1.000 UL
LT0
1955 1327 M
-36 15 R
21 -2 V
-21 2 R
1.000 UL
LT0
1517 1292 M
3 1 V
48 18 V
-51 -19 R
49 19 R
3 0 V
0 -1 R
1.000 UL
LT0
1602 1302 M
-36 9 R
3 0 R
75 6 V
3 1 V
-81 -7 R
1.000 UL
LT0
1652 1318 M
3 0 R
48 15 V
-51 -15 R
49 15 R
0 -1 R
1.000 UL
LT0
1737 1321 M
-36 12 R
81 0 V
-81 0 R
1.000 UL
LT0
1786 1333 M
3 0 R
45 13 V
-48 -13 R
48 13 R
0 -1 R
1.000 UL
LT0
1870 1331 M
-36 15 R
81 -4 V
-81 4 R
1.000 UL
LT0
1297 1237 M
3 1 V
3 1 V
45 21 V
-51 -23 R
50 23 R
3 0 V
3 0 R
1.000 UL
LT0
1383 1257 M
-36 3 R
3 0 R
75 17 V
3 1 V
3 1 V
-84 -19 R
1.000 UL
LT0
1432 1279 M
3 1 V
45 20 V
-48 -21 R
49 21 R
3 0 V
0 -1 R
1.000 UL
LT0
1517 1292 M
-36 8 R
3 0 R
81 10 V
3 1 V
-87 -11 R
1.000 UL
LT0
1163 1190 M
3 1 V
3 1 V
3 1 V
42 20 V
-51 -23 R
49 23 R
3 0 V
3 0 R
1.000 UL
LT0
1248 1214 M
-36 -1 R
3 0 R
75 22 V
3 1 V
3 1 V
-84 -24 R
1.000 UL
LT0
1566 1311 M
48 18 V
-48 -18 R
50 18 R
3 0 V
0 -1 R
1.000 UL
LT0
1652 1318 M
-36 11 R
3 0 R
81 4 V
-84 -4 R
1.000 UL
LT0
1919 1342 M
3 0 R
48 11 V
-51 -11 R
50 11 R
0 -1 R
1.000 UL
LT0
2005 1336 M
-36 17 R
24 -2 V
-24 2 R
1.000 UL
LT0
1701 1333 M
3 0 R
45 15 V
-48 -15 R
49 15 R
0 -1 R
1.000 UL
LT0
1786 1333 M
-36 15 R
81 -2 V
-81 2 R
1.000 UL
LT0
1347 1260 M
3 1 V
3 1 V
42 22 V
-48 -24 R
49 24 R
3 0 V
0 -1 R
1.000 UL
LT0
1432 1279 M
-36 5 R
3 0 R
78 15 V
3 1 V
-84 -16 R
1.000 UL
LT0
1919 1342 M
-36 18 R
84 -7 V
-84 7 R
0 -1 R
1.000 UL
LT0
1834 1346 M
3 0 R
45 14 V
-48 -14 R
49 14 R
1.000 UL
LT0
1212 1213 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
3 0 V
3 0 R
1.000 UL
LT0
1297 1237 M
-36 -1 R
3 0 R
75 21 V
3 1 V
3 1 V
3 1 V
-87 -24 R
1.000 UL
LT0
1481 1300 M
3 1 V
48 20 V
-51 -21 R
49 21 R
3 0 V
0 -1 R
1.000 UL
LT0
1566 1311 M
-36 10 R
3 0 R
81 8 V
-84 -8 R
1.000 UL
LT0
1616 1329 M
51 18 V
-51 -18 R
49 18 R
0 -1 R
1.000 UL
LT0
1701 1333 M
-36 14 R
81 1 V
-81 -1 R
1.000 UL
LT0
1834 1346 M
-35 18 R
81 -4 V
-81 4 R
0 -1 R
1.000 UL
LT0
1750 1348 M
48 16 V
-48 -16 R
49 16 R
1.000 UL
LT0
1481 1300 M
-36 6 R
84 14 V
3 1 V
-87 -15 R
3 0 R
1.000 UL
LT0
1396 1284 M
3 1 V
45 21 V
-48 -22 R
49 22 R
1.000 UL
LT0
1261 1236 M
3 1 V
3 1 V
3 1 V
42 20 V
-51 -23 R
50 23 R
3 0 V
3 0 R
1.000 UL
LT0
1347 1260 M
-36 -1 R
3 0 R
75 23 V
3 1 V
3 1 V
-84 -25 R
1.000 UL
LT0
1530 1321 M
48 21 V
-48 -21 R
50 21 R
0 -1 R
1.000 UL
LT0
1616 1329 M
-36 13 R
87 5 V
-87 -5 R
1.000 UL
LT0
1750 1348 M
-36 17 R
81 -1 V
-81 1 R
0 -1 V
3 0 R
1.000 UL
LT0
1665 1347 M
48 17 V
-48 -17 R
49 18 R
1.000 UL
LT0
1311 1259 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
3 0 V
3 0 R
1.000 UL
LT0
1396 1284 M
-36 -2 R
3 0 R
72 21 V
3 1 V
3 1 V
3 1 V
-84 -24 R
1.000 UL
LT0
1445 1306 M
3 1 V
48 22 V
-51 -23 R
49 23 R
3 0 V
0 -1 R
1.000 UL
LT0
1530 1321 M
-36 8 R
3 0 R
78 12 V
3 1 V
-84 -13 R
1.000 UL
LT0
1665 1347 M
-36 15 R
84 3 V
-84 -3 R
0 -1 V
3 0 R
1.000 UL
LT0
1580 1342 M
51 19 V
-51 -19 R
49 20 R
1.000 UL
LT0
1360 1282 M
3 1 V
3 1 V
42 21 V
-48 -23 R
49 23 R
3 0 V
3 0 R
1.000 UL
LT0
1445 1306 M
-36 -1 R
3 0 R
75 21 V
3 1 V
3 1 V
3 1 V
-87 -24 R
1.000 UL
LT0
1580 1342 M
-36 10 R
84 9 V
3 1 V
-87 -10 R
3 0 R
1.000 UL
LT0
1494 1329 M
3 1 V
45 22 V
-48 -23 R
50 23 R
1.000 UL
LT0
1494 1329 M
-36 -2 R
78 23 V
3 1 V
3 1 V
-84 -25 R
3 0 R
1.000 UL
LT0
1409 1305 M
3 1 V
3 1 V
3 1 V
42 19 V
-51 -22 R
49 22 R
1.000 UL
LT0
3124 1796 M
263 0 V
1.000 UL
LT0
LT2
LT2
3124 1696 M
263 0 V
2569 560 M
13 -4 V
-42 34 R
29 -30 V
-34 36 R
5 -6 V
-5 6 R
21 1 V
126 6 V
LT3
3124 1596 M
263 0 V
2359 506 M
81 -16 V
-160 32 R
79 -16 V
-158 32 R
79 -16 V
-156 33 R
77 -17 V
-152 35 R
75 -18 V
-137 34 R
62 -16 V
-72 19 R
10 -3 V
-80 24 R
70 -21 V
-135 43 R
65 -22 V
-92 34 R
27 -12 V
-54 28 R
27 -16 V
-54 38 R
27 -22 V
-27 22 R
5 21 V
3 9 V
54 22 V
17 3 R
83 12 R
63 3 R
105 1 R
11 0 R
106 -3 R
12 -1 R
88 -6 V
91 -7 V
6 0 V
96 -9 V
94 -9 V
92 -10 V
91 -10 V
91 -11 V
1.000 UL
LTb
3077 787 M
2142 352 L
522 603 M
2142 352 L
522 603 M
525 245 V
410 190 R
2351 900 M
3077 787 L
522 603 M
0 291 V
0 2 R
0 576 V
935 -434 R
0 289 R
3077 787 M
0 430 V
2142 352 M
0 336 V
522 603 M
57 26 V
820 382 R
846 553 M
57 26 V
820 381 R
1170 502 M
57 26 V
820 382 R
1494 452 M
57 26 V
820 382 R
58 27 V
1818 402 M
57 26 V
820 382 R
58 27 V
2142 352 M
57 26 V
820 382 R
58 27 V
2079 361 M
63 -9 V
522 603 M
62 -10 V
2312 470 M
63 -9 V
756 712 M
62 -10 V
2546 578 M
63 -9 V
990 820 M
62 -10 V
2780 687 M
63 -9 V
1224 929 M
3014 796 M
63 -9 V
1457 1038 M
522 893 M
42 0 V
-42 116 R
63 0 V
-63 116 R
63 0 V
-63 116 R
63 0 V
-63 115 R
63 0 V
-63 116 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(522,1590){\makebox(0,0){New fraction $i_{t+1}$}}%
\put(396,1472){\makebox(0,0)[r]{1}}%
\put(396,1356){\makebox(0,0)[r]{0.8}}%
\put(396,1241){\makebox(0,0)[r]{0.6}}%
\put(396,1125){\makebox(0,0)[r]{0.4}}%
\put(396,1009){\makebox(0,0)[r]{0.2}}%
\put(396,893){\makebox(0,0)[r]{0}}%
\put(3114,407){\makebox(0,0){Return error $r_{t+1}-\expect{r}_t$}}%
\put(3126,771){\makebox(0,0)[l]{10}}%
\put(2892,662){\makebox(0,0)[l]{5}}%
\put(2658,553){\makebox(0,0)[l]{0}}%
\put(2424,445){\makebox(0,0)[l]{-5}}%
\put(2191,336){\makebox(0,0)[l]{-10}}%
\put(1048,269){\makebox(0,0){Old investment fraction $i_t$}}%
\put(2096,309){\makebox(0,0)[r]{1}}%
\put(1772,359){\makebox(0,0)[r]{0.8}}%
\put(1448,409){\makebox(0,0)[r]{0.6}}%
\put(1124,459){\makebox(0,0)[r]{0.4}}%
\put(800,510){\makebox(0,0)[r]{0.2}}%
\put(476,560){\makebox(0,0)[r]{0}}%
\put(3074,1596){\makebox(0,0)[r]{     0.5}}%
\put(3074,1696){\makebox(0,0)[r]{       1}}%
\put(3074,1796){\makebox(0,0)[r]{Memory $M=20$, Prior mean return $\expect{r}_t=1$}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/expUtility.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: expUtility.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Apr 29 18:31:32 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 300 M
63 0 V
2637 0 R
-63 0 V
750 2060 M
63 0 V
2637 0 R
-63 0 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1290 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
750 300 M
2700 0 V
0 1760 V
-2700 0 V
750 300 L
1.000 UL
LT0
750 300 M
27 87 V
28 82 V
27 78 V
27 75 V
27 71 V
28 67 V
27 64 V
27 61 V
27 58 V
28 55 V
27 52 V
27 50 V
28 47 V
27 45 V
27 43 V
27 41 V
28 38 V
27 37 V
27 35 V
27 33 V
28 32 V
27 30 V
27 28 V
28 27 V
27 26 V
27 25 V
27 23 V
28 22 V
27 21 V
27 20 V
27 19 V
28 18 V
27 18 V
27 16 V
28 16 V
27 14 V
27 14 V
27 14 V
28 12 V
27 13 V
27 11 V
27 11 V
28 10 V
27 10 V
27 10 V
28 9 V
27 8 V
27 8 V
27 8 V
28 7 V
27 7 V
27 7 V
27 6 V
28 6 V
27 6 V
27 5 V
28 5 V
27 5 V
27 5 V
27 4 V
28 4 V
27 4 V
27 4 V
27 4 V
28 3 V
27 3 V
27 3 V
28 3 V
27 3 V
27 3 V
27 2 V
28 3 V
27 2 V
27 2 V
27 2 V
28 2 V
27 2 V
27 2 V
28 1 V
27 2 V
27 2 V
27 1 V
28 1 V
27 2 V
27 1 V
27 1 V
28 1 V
27 1 V
27 1 V
28 1 V
27 1 V
27 1 V
27 1 V
28 1 V
27 0 V
27 1 V
27 1 V
28 1 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(2100,50){\makebox(0,0){wealth, $w$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{utility, $U(w)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1290,200){\makebox(0,0){$w_{goal}$}}%
\put(750,200){\makebox(0,0){0}}%
\put(700,2060){\makebox(0,0)[r]{$w_{goal}$}}%
\put(700,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/initialPrice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: initialPrice.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Apr 28 18:47:17 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
908 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2942 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
431 2018 M
31 -41 V
30 -40 V
31 -39 V
31 -38 V
31 -37 V
31 -37 V
30 -35 V
31 -34 V
31 -34 V
31 -33 V
31 -32 V
31 -31 V
30 -30 V
31 -30 V
31 -28 V
31 -28 V
31 -28 V
30 -26 V
31 -26 V
31 -25 V
31 -25 V
31 -23 V
30 -24 V
31 -22 V
31 -22 V
31 -22 V
31 -20 V
30 -21 V
31 -19 V
31 -20 V
31 -18 V
31 -18 V
30 -18 V
31 -17 V
31 -17 V
31 -16 V
31 -16 V
31 -15 V
30 -15 V
31 -14 V
31 -15 V
31 -13 V
31 -14 V
30 -13 V
31 -12 V
31 -12 V
31 -12 V
31 -12 V
30 -11 V
31 -11 V
31 -11 V
31 -10 V
31 -10 V
30 -10 V
31 -9 V
31 -10 V
31 -8 V
31 -9 V
30 -9 V
31 -8 V
31 -8 V
31 -8 V
31 -7 V
31 -8 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -6 V
30 -6 V
31 -6 V
31 -6 V
31 -6 V
31 -6 V
30 -5 V
31 -6 V
31 -5 V
31 -5 V
31 -5 V
30 -5 V
31 -4 V
31 -5 V
31 -5 V
31 -4 V
30 -4 V
31 -4 V
31 -4 V
31 -4 V
31 -4 V
31 -4 V
30 -4 V
31 -3 V
31 -4 V
31 -3 V
31 -4 V
30 -3 V
31 -3 V
31 -3 V
stroke
grestore
end
showpage
}}%
\put(1925,50){\makebox(0,0){$a \sigma_\epsilon$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{initial trading price, $p_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){3}}%
\put(2942,200){\makebox(0,0){2.5}}%
\put(2433,200){\makebox(0,0){2}}%
\put(1925,200){\makebox(0,0){1.5}}%
\put(1417,200){\makebox(0,0){1}}%
\put(908,200){\makebox(0,0){0.5}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1708){\makebox(0,0)[r]{0.8}}%
\put(350,1356){\makebox(0,0)[r]{0.6}}%
\put(350,1004){\makebox(0,0)[r]{0.4}}%
\put(350,652){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/run6cash.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: run6cash.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 22:36:53 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 410 M
31 0 V
2719 0 R
-31 0 V
700 520 M
63 0 V
2687 0 R
-63 0 V
700 630 M
31 0 V
2719 0 R
-31 0 V
700 740 M
63 0 V
2687 0 R
-63 0 V
700 850 M
31 0 V
2719 0 R
-31 0 V
700 960 M
63 0 V
2687 0 R
-63 0 V
700 1070 M
31 0 V
2719 0 R
-31 0 V
700 1180 M
63 0 V
2687 0 R
-63 0 V
700 1290 M
31 0 V
2719 0 R
-31 0 V
700 1400 M
63 0 V
2687 0 R
-63 0 V
700 1510 M
31 0 V
2719 0 R
-31 0 V
700 1620 M
63 0 V
2687 0 R
-63 0 V
700 1730 M
31 0 V
2719 0 R
-31 0 V
700 1840 M
63 0 V
2687 0 R
-63 0 V
700 1950 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 31 V
0 1729 R
0 -31 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 31 V
0 1729 R
0 -31 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1700 300 M
0 31 V
0 1729 R
0 -31 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 31 V
0 1729 R
0 -31 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 31 V
0 1729 R
0 -31 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3200 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UP
1.000 UL
LT0
1892 1265 Pls
1387 1042 Pls
1342 1023 Pls
755 764 Pls
2478 1522 Pls
2768 1320 Pls
1250 652 Pls
1839 1241 Pls
2204 1072 Pls
2112 1361 Pls
1642 1155 Pls
1071 903 Pls
2281 1436 Pls
1649 1158 Pls
2333 1458 Pls
2460 1185 Pls
3190 1538 Pls
2633 1281 Pls
2600 1365 Pls
3032 1443 Pls
1753 1203 Pls
2104 1046 Pls
1654 1160 Pls
2784 1327 Pls
1193 957 Pls
2194 1397 Pls
2278 1104 Pls
1549 1114 Pls
1535 1107 Pls
1494 847 Pls
2576 1235 Pls
2563 1286 Pls
2845 1433 Pls
2325 1158 Pls
1865 942 Pls
993 869 Pls
1611 811 Pls
2795 1332 Pls
2628 1262 Pls
2347 1465 Pls
2331 1457 Pls
2043 1019 Pls
2041 1330 Pls
918 836 Pls
2826 1345 Pls
2381 1480 Pls
2952 1401 Pls
859 480 Pls
2220 1409 Pls
906 831 Pls
1002 873 Pls
2035 1327 Pls
2621 1255 Pls
775 773 Pls
2249 1422 Pls
2601 1247 Pls
2192 1181 Pls
2988 1417 Pls
1113 594 Pls
2892 1448 Pls
1356 1029 Pls
2779 1431 Pls
974 861 Pls
1483 1084 Pls
2898 1377 Pls
745 760 Pls
1418 726 Pls
2276 1103 Pls
2290 1110 Pls
2703 1621 Pls
2047 1333 Pls
2231 1414 Pls
1482 754 Pls
2408 1162 Pls
2113 1362 Pls
2920 1430 Pls
2955 1402 Pls
2212 1075 Pls
1162 943 Pls
2225 1411 Pls
904 830 Pls
1170 673 Pls
2257 1425 Pls
2437 1174 Pls
1043 561 Pls
1732 864 Pls
2315 1451 Pls
2097 1355 Pls
2071 1013 Pls
2492 1198 Pls
2354 1468 Pls
1411 1053 Pls
2593 1243 Pls
1312 1009 Pls
2927 1390 Pls
2152 1057 Pls
2719 1298 Pls
2052 1335 Pls
2033 1326 Pls
1328 1016 Pls
1608 1140 Pls
2122 1036 Pls
3008 1426 Pls
2893 1375 Pls
1792 1221 Pls
1942 957 Pls
2077 1346 Pls
2011 1317 Pls
2086 1350 Pls
2231 1137 Pls
2890 1373 Pls
1518 1100 Pls
2968 1439 Pls
1821 903 Pls
1345 1024 Pls
1290 1000 Pls
1301 1004 Pls
2972 1410 Pls
2363 1472 Pls
2954 1402 Pls
2388 1162 Pls
1891 1264 Pls
2130 1369 Pls
3054 1446 Pls
944 848 Pls
1368 709 Pls
1002 873 Pls
2823 1364 Pls
1818 902 Pls
2049 1333 Pls
943 517 Pls
2169 1386 Pls
2731 1304 Pls
1824 905 Pls
3070 1453 Pls
1979 1303 Pls
2269 1117 Pls
744 760 Pls
2990 1418 Pls
1703 1181 Pls
2449 1510 Pls
1973 1300 Pls
1007 875 Pls
1145 936 Pls
3019 1430 Pls
2100 1356 Pls
1856 1249 Pls
1138 933 Pls
2907 1381 Pls
3150 1489 Pls
2283 1107 Pls
1587 868 Pls
1858 920 Pls
2393 1485 Pls
3072 1480 Pls
979 863 Pls
2218 1408 Pls
2910 1393 Pls
1947 1289 Pls
1696 1178 Pls
1825 1235 Pls
2033 1327 Pls
2174 1160 Pls
2965 1407 Pls
2214 1406 Pls
1290 1000 Pls
2104 1358 Pls
1894 1265 Pls
1714 918 Pls
2126 1367 Pls
2002 1313 Pls
1878 1258 Pls
2900 1436 Pls
2659 1278 Pls
2623 1256 Pls
1601 1136 Pls
2212 1405 Pls
2420 1497 Pls
2332 1458 Pls
1389 1043 Pls
2717 1303 Pls
1830 1237 Pls
1243 979 Pls
1123 926 Pls
1844 1243 Pls
2368 1474 Pls
1682 1172 Pls
2536 1218 Pls
2160 1382 Pls
2049 1334 Pls
2614 1252 Pls
1563 1120 Pls
750 458 Pls
3094 1463 Pls
1358 1030 Pls
1873 1256 Pls
2890 1374 Pls
2578 1257 Pls
1864 1252 Pls
1447 1069 Pls
2431 1172 Pls
1697 849 Pls
1395 716 Pls
899 827 Pls
2919 1474 Pls
2231 1113 Pls
1143 935 Pls
1753 1203 Pls
2688 1367 Pls
999 871 Pls
789 779 Pls
1456 1056 Pls
709 744 Pls
1588 801 Pls
1723 1190 Pls
1691 846 Pls
1893 1265 Pls
2092 1353 Pls
2108 1360 Pls
2221 1409 Pls
1189 955 Pls
2201 1400 Pls
1296 1002 Pls
1047 563 Pls
1236 976 Pls
1819 902 Pls
2441 1176 Pls
3205 1512 Pls
2620 1265 Pls
2661 1273 Pls
716 747 Pls
2410 1162 Pls
2945 1398 Pls
1809 898 Pls
1431 1061 Pls
2219 1408 Pls
3024 1433 Pls
1665 1165 Pls
2961 1405 Pls
1872 1256 Pls
2117 1364 Pls
2437 1504 Pls
1923 1278 Pls
2435 1503 Pls
1653 1159 Pls
2872 1366 Pls
2011 1317 Pls
1464 870 Pls
2968 1408 Pls
1868 1254 Pls
3069 1477 Pls
2998 1421 Pls
3130 1541 Pls
3033 1468 Pls
1570 1123 Pls
1933 1282 Pls
1636 822 Pls
2652 1269 Pls
862 481 Pls
1949 1290 Pls
1877 1258 Pls
814 790 Pls
2772 1389 Pls
1421 1057 Pls
1859 920 Pls
3144 1486 Pls
2231 1414 Pls
2836 1390 Pls
1308 1008 Pls
2128 1368 Pls
3196 1509 Pls
1708 853 Pls
935 843 Pls
1031 886 Pls
2790 1330 Pls
1893 935 Pls
1721 859 Pls
2101 1357 Pls
1274 992 Pls
2918 1389 Pls
2018 1320 Pls
1883 1261 Pls
2915 1384 Pls
756 765 Pls
1574 1125 Pls
2525 1223 Pls
2090 1352 Pls
742 759 Pls
887 822 Pls
2417 1496 Pls
2238 1417 Pls
2529 1215 Pls
1723 1190 Pls
2762 1317 Pls
1633 1151 Pls
2537 1219 Pls
1723 1190 Pls
1385 1041 Pls
1664 834 Pls
3218 613 Pls
1.000 UL
LT1
3087 513 M
263 0 V
700 410 M
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
1.000 UL
LT2
3087 413 M
263 0 V
700 740 M
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
25 11 V
26 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
26 12 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Maximum investment}}%
\put(3037,513){\makebox(0,0)[r]{Minimum investment}}%
\put(3037,613){\makebox(0,0)[r]{Run 6: Sample 4}}%
\put(-4799,1840){\makebox(0,0){(a)}}%
\put(2075,50){\makebox(0,0){Cash $c$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Wealth $w$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$10^{6}$}}%
\put(2950,200){\makebox(0,0){$10^{4}$}}%
\put(2450,200){\makebox(0,0){$10^{2}$}}%
\put(1950,200){\makebox(0,0){$10^{0}$}}%
\put(1450,200){\makebox(0,0){$10^{-2}$}}%
\put(950,200){\makebox(0,0){$10^{-4}$}}%
\put(650,2060){\makebox(0,0)[r]{$10^{10}$}}%
\put(650,1840){\makebox(0,0)[r]{$10^{8}$}}%
\put(650,1620){\makebox(0,0)[r]{$10^{6}$}}%
\put(650,1400){\makebox(0,0)[r]{$10^{4}$}}%
\put(650,1180){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,960){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,740){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,520){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/run6price.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: run6price.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Apr 30 21:30:08 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
2969 0 R
-31 0 V
450 342 M
31 0 V
2969 0 R
-31 0 V
450 378 M
31 0 V
2969 0 R
-31 0 V
450 409 M
31 0 V
2969 0 R
-31 0 V
450 436 M
31 0 V
2969 0 R
-31 0 V
450 460 M
63 0 V
2937 0 R
-63 0 V
450 621 M
31 0 V
2969 0 R
-31 0 V
450 715 M
31 0 V
2969 0 R
-31 0 V
450 781 M
31 0 V
2969 0 R
-31 0 V
450 833 M
31 0 V
2969 0 R
-31 0 V
450 875 M
31 0 V
2969 0 R
-31 0 V
450 911 M
31 0 V
2969 0 R
-31 0 V
450 942 M
31 0 V
2969 0 R
-31 0 V
450 969 M
31 0 V
2969 0 R
-31 0 V
450 994 M
63 0 V
2937 0 R
-63 0 V
450 1154 M
31 0 V
2969 0 R
-31 0 V
450 1248 M
31 0 V
2969 0 R
-31 0 V
450 1315 M
31 0 V
2969 0 R
-31 0 V
450 1366 M
31 0 V
2969 0 R
-31 0 V
450 1409 M
31 0 V
2969 0 R
-31 0 V
450 1444 M
31 0 V
2969 0 R
-31 0 V
450 1475 M
31 0 V
2969 0 R
-31 0 V
450 1502 M
31 0 V
2969 0 R
-31 0 V
450 1527 M
63 0 V
2937 0 R
-63 0 V
450 1687 M
31 0 V
2969 0 R
-31 0 V
450 1781 M
31 0 V
2969 0 R
-31 0 V
450 1848 M
31 0 V
2969 0 R
-31 0 V
450 1900 M
31 0 V
2969 0 R
-31 0 V
450 1942 M
31 0 V
2969 0 R
-31 0 V
450 1977 M
31 0 V
2969 0 R
-31 0 V
450 2008 M
31 0 V
2969 0 R
-31 0 V
450 2036 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
951 1154 M
0 -373 V
922 889 M
951 781 L
28 108 V
1.000 UL
LT0
1643 1366 M
0 -424 V
-33 121 R
33 -121 V
32 121 V
1.000 UL
LT0
2365 621 M
0 290 V
22 -85 R
-22 85 V
-23 -85 V
1.000 UL
LT0
2970 1366 M
0 -585 V
-33 121 R
33 -121 V
32 121 V
1.000 UL
LT0
800 1947 M
263 0 V
450 374 M
5 74 V
5 -19 V
5 0 V
5 55 V
5 4 V
5 -63 V
5 9 V
5 100 V
5 6 V
5 -94 V
5 55 V
5 -38 V
5 73 V
5 -91 V
5 -52 V
5 121 V
5 -33 V
5 -33 V
5 180 V
5 -146 V
2 31 R
5 -40 V
5 3 V
5 65 V
5 -174 V
5 165 V
5 -131 V
5 104 V
5 121 V
5 -176 V
5 101 V
5 -68 V
5 11 V
5 8 V
5 -127 V
5 99 V
5 -17 V
5 95 V
5 -9 V
5 -32 V
2 169 R
5 -129 V
5 51 V
5 35 V
5 -176 V
5 94 V
5 -47 V
5 5 V
5 115 V
5 -58 V
5 -77 V
5 60 V
5 -80 V
5 -31 V
5 -10 V
5 146 V
5 -71 V
5 -28 V
5 67 V
5 -90 V
5 27 R
5 -53 V
5 80 V
5 -46 V
5 148 V
5 -125 V
5 100 V
5 -84 V
5 -52 V
5 134 V
5 -59 V
5 -12 V
5 40 V
5 -71 V
5 31 V
5 -23 V
5 81 V
5 -52 V
5 -154 V
5 159 V
5 100 V
0 -94 R
5 -47 V
5 17 V
5 130 V
5 -224 V
5 51 V
5 28 V
5 38 V
5 19 V
5 -88 V
5 -107 V
5 135 V
5 137 V
5 -45 V
5 -29 V
5 -117 V
5 41 V
5 81 V
5 -214 V
5 143 V
5 22 V
2 18 R
5 120 V
5 -114 V
5 -46 V
5 194 V
5 -97 V
5 -144 V
5 -25 V
5 126 V
5 30 V
5 -54 V
5 91 V
5 -84 V
5 -67 V
5 133 V
5 -51 V
5 -59 V
5 107 V
5 -48 V
5 161 V
5 -150 V
4 20 R
5 4 V
5 -85 V
5 67 V
5 -37 V
5 119 V
5 -132 V
5 135 V
5 -36 V
5 -257 V
5 147 V
5 120 V
5 -47 V
5 -146 V
5 113 V
5 25 V
5 -46 V
5 -24 V
5 185 V
5 -112 V
1 81 R
5 -113 V
5 72 V
5 -4 V
5 -134 V
5 2 V
5 28 V
5 87 V
5 -81 V
5 79 V
5 -138 V
5 211 V
5 -210 V
5 103 V
5 108 V
5 -121 V
5 18 V
5 -104 V
5 119 V
5 -54 V
5 81 V
2 79 R
5 -148 V
5 56 V
5 -53 V
5 109 V
5 -194 V
5 100 V
5 -1 V
5 75 V
5 30 V
5 -84 V
5 30 V
5 -56 V
5 17 V
5 -33 V
5 104 V
5 -31 V
5 113 V
5 -52 V
5 -93 V
5 -35 R
5 149 V
5 -76 V
5 79 V
5 -54 V
5 -93 V
5 92 V
5 10 V
5 -76 V
5 9 V
5 13 V
5 31 V
5 23 V
5 -75 V
5 -31 V
5 72 V
5 -22 V
5 8 V
5 -10 V
5 -48 V
4 206 R
5 -93 V
5 -36 V
5 23 V
5 114 V
5 -141 V
5 -17 V
5 172 V
5 -74 V
5 17 V
5 -151 V
5 46 V
5 -16 V
5 -47 V
5 120 V
5 70 V
5 -69 V
5 -61 V
5 70 V
5 -143 V
5 77 V
5 7 V
1 42 R
5 -15 V
5 45 V
5 -21 V
5 74 V
5 -102 V
5 138 V
5 -73 V
5 -45 V
5 -14 V
5 119 V
5 -180 V
5 123 V
5 -42 V
5 177 V
5 -240 V
5 140 V
5 -28 V
0 -40 R
5 -44 V
5 86 V
5 43 V
5 -125 V
5 -9 V
5 -36 V
5 119 V
5 -88 V
5 -97 V
5 174 V
5 -52 V
5 129 V
5 61 V
5 -69 V
5 -67 V
5 162 V
5 -192 V
5 21 V
5 108 V
5 104 V
3 -168 R
5 152 V
5 -81 V
5 -68 V
5 77 V
5 -78 V
5 92 V
5 -56 V
5 -66 V
5 -12 V
5 187 V
5 -75 V
5 -2 V
5 -33 V
5 80 V
5 39 V
5 -84 V
5 88 V
5 -101 V
5 86 V
2 55 R
5 -101 V
5 170 V
5 -236 V
5 174 V
5 -52 V
5 -38 V
5 -70 V
5 62 V
5 74 V
5 25 V
5 -38 V
5 45 V
5 80 V
5 10 V
5 -60 V
5 -6 V
5 160 V
5 -55 V
5 -50 V
5 0 V
3 220 R
5 -136 V
5 24 V
5 -128 V
5 224 V
5 -79 V
5 -13 V
5 -41 V
5 187 V
5 -179 V
5 244 V
5 25 V
5 77 V
5 -131 V
5 123 V
5 -104 V
5 140 V
5 -209 V
5 187 V
5 -26 V
5 117 V
5 39 R
5 -640 V
5 190 V
5 98 V
5 133 V
5 -70 V
5 85 V
5 29 V
5 -20 V
5 42 V
5 90 V
5 -300 V
5 9 V
5 142 V
5 19 V
5 47 V
5 91 V
5 -14 V
5 -45 V
5 -23 V
5 14 V
5 185 V
1 68 R
5 -176 V
5 139 V
5 -377 V
5 156 V
5 26 V
5 20 V
5 -342 V
5 -11 V
5 144 V
5 179 V
5 -56 V
5 111 V
5 35 V
5 145 V
5 -147 V
5 139 V
5 -217 V
5 70 V
5 26 V
5 188 V
5 -19 V
1 -51 R
5 -98 V
5 -557 V
5 44 V
5 5 V
5 62 V
5 -134 V
5 144 V
5 90 V
5 -62 V
5 103 V
5 -120 V
5 141 V
5 -25 V
5 75 V
5 112 V
5 -29 V
5 81 V
5 17 V
5 -122 V
5 179 V
2 -5 R
5 -50 V
5 -10 V
5 -422 V
5 156 V
currentpoint stroke M
5 227 V
5 -120 V
5 -33 V
5 -73 V
5 81 V
5 61 V
5 115 V
5 6 V
5 14 V
5 -96 V
5 85 V
5 59 V
5 -3 V
5 144 V
5 -64 V
5 60 V
1 30 R
5 -32 V
5 -45 V
5 -262 V
5 29 V
5 118 V
5 115 V
5 -44 V
5 -586 V
5 -55 V
5 53 V
5 6 V
5 18 V
5 80 V
5 128 V
5 -159 V
5 146 V
5 -8 V
5 51 V
5 119 V
5 -62 V
1 105 R
5 52 V
5 80 V
5 -245 V
5 133 V
5 -13 V
5 37 V
5 85 V
5 98 V
5 77 V
5 -565 V
5 53 V
5 21 V
5 226 V
5 39 V
5 20 V
5 114 V
5 -338 V
5 130 V
5 121 V
5 98 V
1 -152 R
5 151 V
5 20 V
5 -382 V
5 43 V
5 106 V
5 -7 V
5 117 V
5 2 V
5 134 V
5 -342 V
5 44 V
5 226 V
5 112 V
5 2 V
5 -243 V
5 58 V
5 151 V
5 26 V
5 24 V
5 -213 V
1 38 R
5 139 V
5 12 V
5 -11 V
5 102 V
5 35 V
5 -59 V
5 -50 V
5 11 V
5 70 V
5 9 V
5 64 V
5 -47 V
5 37 V
5 -226 V
5 249 V
5 -13 V
5 35 V
5 -1321 V
5 71 V
5 -186 V
2 46 R
5 134 V
5 -154 V
5 113 V
5 62 V
5 -209 V
5 -12 V
5 49 V
5 28 V
5 -52 V
5 140 V
5 116 V
5 -104 V
5 -77 V
5 4 V
5 -47 V
5 81 V
5 4 V
5 -108 V
5 48 V
stroke
grestore
end
showpage
}}%
\put(750,1947){\makebox(0,0)[r]{Run 6}}%
\put(2970,1475){\makebox(0,0)[l]{Sample 4}}%
\put(2365,521){\makebox(0,0){Sample 3}}%
\put(1643,1475){\makebox(0,0){Sample 2}}%
\put(951,1248){\makebox(0,0){Sample 1}}%
\put(1950,50){\makebox(0,0){time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){60000}}%
\put(2950,200){\makebox(0,0){50000}}%
\put(2450,200){\makebox(0,0){40000}}%
\put(1950,200){\makebox(0,0){30000}}%
\put(1450,200){\makebox(0,0){20000}}%
\put(950,200){\makebox(0,0){10000}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{1000}}%
\put(400,1527){\makebox(0,0)[r]{100}}%
\put(400,994){\makebox(0,0)[r]{10}}%
\put(400,460){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/run6risk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: run6risk.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon May 01 02:14:53 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 300 M
63 0 V
2637 0 R
-63 0 V
750 342 M
31 0 V
2669 0 R
-31 0 V
750 384 M
31 0 V
2669 0 R
-31 0 V
750 426 M
31 0 V
2669 0 R
-31 0 V
750 468 M
31 0 V
2669 0 R
-31 0 V
750 510 M
63 0 V
2637 0 R
-63 0 V
750 551 M
31 0 V
2669 0 R
-31 0 V
750 593 M
31 0 V
2669 0 R
-31 0 V
750 635 M
31 0 V
2669 0 R
-31 0 V
750 677 M
31 0 V
2669 0 R
-31 0 V
750 719 M
63 0 V
2637 0 R
-63 0 V
750 761 M
31 0 V
2669 0 R
-31 0 V
750 803 M
31 0 V
2669 0 R
-31 0 V
750 845 M
31 0 V
2669 0 R
-31 0 V
750 887 M
31 0 V
2669 0 R
-31 0 V
750 929 M
63 0 V
2637 0 R
-63 0 V
750 970 M
31 0 V
2669 0 R
-31 0 V
750 1012 M
31 0 V
2669 0 R
-31 0 V
750 1054 M
31 0 V
2669 0 R
-31 0 V
750 1096 M
31 0 V
2669 0 R
-31 0 V
750 1138 M
63 0 V
2637 0 R
-63 0 V
750 1180 M
31 0 V
2669 0 R
-31 0 V
750 1222 M
31 0 V
2669 0 R
-31 0 V
750 1264 M
31 0 V
2669 0 R
-31 0 V
750 1306 M
31 0 V
2669 0 R
-31 0 V
750 1348 M
63 0 V
2637 0 R
-63 0 V
750 1390 M
31 0 V
2669 0 R
-31 0 V
750 1431 M
31 0 V
2669 0 R
-31 0 V
750 1473 M
31 0 V
2669 0 R
-31 0 V
750 1515 M
31 0 V
2669 0 R
-31 0 V
750 1557 M
63 0 V
2637 0 R
-63 0 V
750 1599 M
31 0 V
2669 0 R
-31 0 V
750 1641 M
31 0 V
2669 0 R
-31 0 V
750 1683 M
31 0 V
2669 0 R
-31 0 V
750 1725 M
31 0 V
2669 0 R
-31 0 V
750 1767 M
63 0 V
2637 0 R
-63 0 V
750 1809 M
31 0 V
2669 0 R
-31 0 V
750 1850 M
31 0 V
2669 0 R
-31 0 V
750 1892 M
31 0 V
2669 0 R
-31 0 V
750 1934 M
31 0 V
2669 0 R
-31 0 V
750 1976 M
63 0 V
2637 0 R
-63 0 V
750 2018 M
31 0 V
2669 0 R
-31 0 V
750 2060 M
31 0 V
2669 0 R
-31 0 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
2100 300 M
0 63 V
0 1697 R
0 -63 V
2550 300 M
0 63 V
0 1697 R
0 -63 V
3000 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
750 300 M
2700 0 V
0 1760 V
-2700 0 V
750 300 L
0.500 UP
1.000 UL
LT0
2221 1648 Pls
3389 1695 Pls
1853 1481 Pls
2000 1729 Pls
1429 1684 Pls
2757 1390 Pls
2064 1759 Pls
795 1361 Pls
2451 1641 Pls
2067 1684 Pls
2076 1257 Pls
2456 1571 Pls
1729 1697 Pls
3077 1750 Pls
1578 1717 Pls
2437 1685 Pls
861 1851 Pls
1903 1699 Pls
2351 1598 Pls
2001 1580 Pls
3222 1504 Pls
2412 1720 Pls
1005 979 Pls
2971 1708 Pls
3288 1740 Pls
3168 1661 Pls
806 1672 Pls
1870 1701 Pls
1041 1062 Pls
2236 1706 Pls
2476 1679 Pls
2390 1314 Pls
2938 1699 Pls
1499 1239 Pls
2898 1632 Pls
929 734 Pls
1272 1481 Pls
2216 1723 Pls
2518 1655 Pls
3332 1598 Pls
1807 1675 Pls
2791 1370 Pls
3382 1679 Pls
3355 1559 Pls
2052 1416 Pls
1216 1719 Pls
2135 1645 Pls
2815 1553 Pls
1521 1600 Pls
2732 1751 Pls
3442 1720 Pls
2950 1720 Pls
2191 1731 Pls
1652 1691 Pls
2449 1686 Pls
1956 1627 Pls
809 1246 Pls
1037 971 Pls
1190 1646 Pls
2594 1589 Pls
2092 1591 Pls
1904 1476 Pls
1605 1555 Pls
1255 1430 Pls
2583 1709 Pls
1954 532 Pls
1370 1199 Pls
1122 1532 Pls
2993 1671 Pls
2637 1670 Pls
1199 1007 Pls
1622 1491 Pls
1911 1614 Pls
2033 1037 Pls
1462 1341 Pls
1595 1615 Pls
3405 1686 Pls
3389 1733 Pls
2792 1717 Pls
2391 1609 Pls
829 448 Pls
1787 1753 Pls
1065 1676 Pls
1677 1668 Pls
1498 1699 Pls
767 1155 Pls
1525 1538 Pls
3173 1638 Pls
2856 1442 Pls
3197 1735 Pls
2127 1696 Pls
1316 1864 Pls
3432 1668 Pls
1320 1306 Pls
1029 671 Pls
1424 1531 Pls
2490 1275 Pls
1897 1731 Pls
3379 1412 Pls
2462 1554 Pls
1691 1739 Pls
2235 1674 Pls
2150 1689 Pls
2871 1678 Pls
2580 1719 Pls
1652 1247 Pls
1494 1657 Pls
1605 1683 Pls
2611 1739 Pls
1118 907 Pls
2169 1667 Pls
2838 1742 Pls
893 1422 Pls
3066 1349 Pls
2689 1566 Pls
1499 1710 Pls
1308 1623 Pls
1340 1490 Pls
1136 1225 Pls
2619 1740 Pls
3263 1745 Pls
2186 1549 Pls
3247 1642 Pls
1881 1638 Pls
3108 1752 Pls
1603 1748 Pls
2279 1687 Pls
1947 1652 Pls
2488 1532 Pls
2220 1736 Pls
1880 1221 Pls
3424 1713 Pls
2265 1853 Pls
2735 1696 Pls
3311 1637 Pls
2455 1643 Pls
2536 1645 Pls
3296 1704 Pls
1228 1732 Pls
3272 1704 Pls
3401 1445 Pls
1588 1699 Pls
1911 1704 Pls
1242 1318 Pls
1010 1592 Pls
2991 1658 Pls
1726 1785 Pls
3398 1718 Pls
3371 1663 Pls
2255 1503 Pls
3041 1573 Pls
988 1675 Pls
1025 1509 Pls
2627 1513 Pls
1926 1245 Pls
838 1432 Pls
2888 1707 Pls
3238 1325 Pls
2442 1654 Pls
1357 1695 Pls
2682 1591 Pls
2213 1190 Pls
3052 1731 Pls
2489 1590 Pls
1330 1649 Pls
1592 1529 Pls
1739 1386 Pls
1246 1683 Pls
3089 1394 Pls
837 1093 Pls
3025 1632 Pls
906 1714 Pls
3130 1552 Pls
1198 1709 Pls
1365 1090 Pls
2739 1747 Pls
3028 1749 Pls
1467 1666 Pls
1546 1686 Pls
2065 1612 Pls
3158 1611 Pls
3304 1713 Pls
2980 1666 Pls
1253 1501 Pls
2728 1721 Pls
2344 1628 Pls
1436 1376 Pls
3019 1579 Pls
2656 1647 Pls
1213 1239 Pls
1086 787 Pls
1326 1638 Pls
3134 1697 Pls
1439 1599 Pls
1070 1634 Pls
3400 1648 Pls
3171 1715 Pls
2435 1673 Pls
1954 1653 Pls
2475 1700 Pls
2573 1751 Pls
2173 1343 Pls
2844 1835 Pls
1596 1654 Pls
960 1253 Pls
1772 1310 Pls
2232 1619 Pls
2570 1471 Pls
2206 1495 Pls
1436 538 Pls
2018 1705 Pls
2899 1359 Pls
1021 1662 Pls
2994 1574 Pls
2084 1726 Pls
1945 851 Pls
2574 1506 Pls
2692 1734 Pls
1002 1550 Pls
1989 1820 Pls
1080 1701 Pls
3055 1606 Pls
1860 1350 Pls
1854 1696 Pls
2347 1723 Pls
3321 1739 Pls
2208 1588 Pls
1991 1688 Pls
1341 1339 Pls
2786 1454 Pls
2515 1739 Pls
994 1647 Pls
1225 1743 Pls
2830 1854 Pls
3068 1674 Pls
3374 1413 Pls
2660 1724 Pls
1840 1652 Pls
2821 1755 Pls
1985 1476 Pls
3426 1721 Pls
1639 1721 Pls
1071 1617 Pls
821 1026 Pls
805 1268 Pls
1203 1673 Pls
1685 1632 Pls
1232 1698 Pls
2313 1857 Pls
1394 1701 Pls
1018 1529 Pls
3169 1743 Pls
1734 922 Pls
3351 1754 Pls
2605 1749 Pls
1414 1454 Pls
1000 1634 Pls
1422 1335 Pls
3361 899 Pls
2807 1645 Pls
1473 1814 Pls
1034 1413 Pls
1906 1648 Pls
2490 1708 Pls
2414 1725 Pls
1224 764 Pls
1186 1682 Pls
2020 1718 Pls
837 1728 Pls
2047 1662 Pls
2105 1582 Pls
1499 1666 Pls
959 1018 Pls
1602 1606 Pls
1604 1543 Pls
2661 1545 Pls
2387 1673 Pls
1012 1621 Pls
2280 1670 Pls
1204 1370 Pls
3276 1575 Pls
1146 1649 Pls
1662 1221 Pls
796 1295 Pls
2034 930 Pls
1372 1725 Pls
1915 1713 Pls
2685 1711 Pls
865 1290 Pls
2793 1845 Pls
1989 1603 Pls
2565 1475 Pls
2657 1733 Pls
2335 1791 Pls
1620 1619 Pls
1308 1588 Pls
1579 960 Pls
3000 1728 Pls
3117 1838 Pls
2659 1727 Pls
1502 1454 Pls
3414 1728 Pls
1689 1628 Pls
1397 1629 Pls
1698 1730 Pls
2808 1510 Pls
2712 1709 Pls
1492 1071 Pls
1572 1508 Pls
2954 1601 Pls
1294 1463 Pls
3210 1727 Pls
1218 1540 Pls
1459 1704 Pls
2289 1694 Pls
2317 1636 Pls
2881 1760 Pls
1935 1543 Pls
1251 1844 Pls
2370 1649 Pls
2949 1662 Pls
802 1752 Pls
1996 1478 Pls
1390 1604 Pls
1803 1609 Pls
2918 1673 Pls
3348 1855 Pls
2401 1742 Pls
3376 1729 Pls
3037 1718 Pls
2586 1577 Pls
1002 824 Pls
1080 1306 Pls
774 1005 Pls
1992 1726 Pls
1705 1570 Pls
1671 1586 Pls
3125 1487 Pls
3103 1747 Pls
3368 1640 Pls
3433 1738 Pls
2775 1750 Pls
2974 1688 Pls
1032 1162 Pls
1791 1316 Pls
2070 1698 Pls
974 1621 Pls
3390 1577 Pls
1332 1447 Pls
3016 1622 Pls
2112 1600 Pls
1155 1651 Pls
1886 1745 Pls
3095 1517 Pls
2304 1716 Pls
2043 1654 Pls
2605 1609 Pls
3207 1733 Pls
2861 1724 Pls
2938 1402 Pls
967 1568 Pls
3148 1735 Pls
2767 1706 Pls
3383 1608 Pls
884 1641 Pls
3295 1630 Pls
1942 1505 Pls
2221 1323 Pls
1395 1421 Pls
1508 1735 Pls
2271 1482 Pls
1692 1704 Pls
2960 1385 Pls
783 1491 Pls
2271 1739 Pls
1803 1679 Pls
2734 1524 Pls
2922 1456 Pls
792 1644 Pls
2460 1479 Pls
2818 1603 Pls
2247 1726 Pls
2565 1709 Pls
3082 1672 Pls
3309 1651 Pls
2860 1273 Pls
1997 1351 Pls
2196 1679 Pls
3430 1709 Pls
2154 1466 Pls
2246 1731 Pls
2685 1649 Pls
2793 1728 Pls
2603 1744 Pls
2278 1638 Pls
2245 1626 Pls
2180 1503 Pls
1149 1349 Pls
2259 1700 Pls
2390 1389 Pls
3218 513 Pls
1.000 UL
LT1
3087 413 M
263 0 V
767 1419 M
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
28 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
28 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
27 2 V
27 3 V
27 3 V
27 3 V
27 3 V
27 3 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Best fit line}}%
\put(3037,513){\makebox(0,0)[r]{Run 6: Sample 3}}%
\put(975,1934){\makebox(0,0){(a)}}%
\put(2100,50){\makebox(0,0){agent risk aversion, $a$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{agent wealth, $w$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){3}}%
\put(3000,200){\makebox(0,0){2.5}}%
\put(2550,200){\makebox(0,0){2}}%
\put(2100,200){\makebox(0,0){1.5}}%
\put(1650,200){\makebox(0,0){1}}%
\put(1200,200){\makebox(0,0){0.5}}%
\put(750,200){\makebox(0,0){0}}%
\put(700,1976){\makebox(0,0)[r]{$10^{10}$}}%
\put(700,1767){\makebox(0,0)[r]{$10^{5}$}}%
\put(700,1557){\makebox(0,0)[r]{$10^{0}$}}%
\put(700,1348){\makebox(0,0)[r]{$10^{-5}$}}%
\put(700,1138){\makebox(0,0)[r]{$10^{-10}$}}%
\put(700,929){\makebox(0,0)[r]{$10^{-15}$}}%
\put(700,719){\makebox(0,0)[r]{$10^{-20}$}}%
\put(700,510){\makebox(0,0)[r]{$10^{-25}$}}%
\put(700,300){\makebox(0,0)[r]{$10^{-30}$}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/run6shares.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: run6shares.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 22:37:12 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 410 M
31 0 V
2719 0 R
-31 0 V
700 520 M
63 0 V
2687 0 R
-63 0 V
700 630 M
31 0 V
2719 0 R
-31 0 V
700 740 M
63 0 V
2687 0 R
-63 0 V
700 850 M
31 0 V
2719 0 R
-31 0 V
700 960 M
63 0 V
2687 0 R
-63 0 V
700 1070 M
31 0 V
2719 0 R
-31 0 V
700 1180 M
63 0 V
2687 0 R
-63 0 V
700 1290 M
31 0 V
2719 0 R
-31 0 V
700 1400 M
63 0 V
2687 0 R
-63 0 V
700 1510 M
31 0 V
2719 0 R
-31 0 V
700 1620 M
63 0 V
2687 0 R
-63 0 V
700 1730 M
31 0 V
2719 0 R
-31 0 V
700 1840 M
63 0 V
2687 0 R
-63 0 V
700 1950 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 31 V
0 1729 R
0 -31 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 31 V
0 1729 R
0 -31 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1700 300 M
0 31 V
0 1729 R
0 -31 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2200 300 M
0 31 V
0 1729 R
0 -31 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 31 V
0 1729 R
0 -31 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3200 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UP
1.000 UL
LT0
2532 1265 Pls
2027 1042 Pls
1982 1023 Pls
1394 764 Pls
3118 1522 Pls
1908 1320 Pls
2479 1241 Pls
1344 1072 Pls
2752 1361 Pls
2282 1155 Pls
1710 903 Pls
2921 1436 Pls
2289 1158 Pls
2973 1458 Pls
1600 1185 Pls
3075 1538 Pls
2455 1281 Pls
2752 1365 Pls
2717 1443 Pls
2392 1203 Pls
1909 1046 Pls
2294 1160 Pls
1924 1327 Pls
1833 957 Pls
745 478 Pls
2834 1397 Pls
1418 1104 Pls
2189 1114 Pls
2174 1107 Pls
1565 847 Pls
1716 1235 Pls
2540 1286 Pls
2893 1433 Pls
2213 1158 Pls
1682 942 Pls
1632 869 Pls
751 811 Pls
1935 1332 Pls
2232 1262 Pls
2987 1465 Pls
2970 1457 Pls
1849 1019 Pls
2681 1330 Pls
1558 836 Pls
1966 1345 Pls
3021 1480 Pls
2092 1401 Pls
2860 1409 Pls
1546 831 Pls
1642 873 Pls
2675 1327 Pls
1761 1255 Pls
1415 773 Pls
2889 1422 Pls
1741 1247 Pls
2333 1181 Pls
2128 1417 Pls
2923 1448 Pls
1996 1029 Pls
2899 1431 Pls
1614 861 Pls
1004 592 Pls
2123 1084 Pls
2038 1377 Pls
1385 760 Pls
1416 1103 Pls
1107 637 Pls
1169 665 Pls
1430 1110 Pls
3342 1621 Pls
2687 1333 Pls
2871 1414 Pls
1548 1162 Pls
2753 1362 Pls
2852 1430 Pls
2095 1402 Pls
1352 1075 Pls
1801 943 Pls
2865 1411 Pls
1544 830 Pls
1147 673 Pls
2896 1425 Pls
1577 1174 Pls
872 864 Pls
2955 1451 Pls
2737 1355 Pls
1211 1013 Pls
1277 712 Pls
1092 631 Pls
1632 1198 Pls
2994 1468 Pls
2051 1053 Pls
1733 1243 Pls
1951 1009 Pls
2067 1390 Pls
1859 1057 Pls
1859 1298 Pls
2692 1335 Pls
2672 1326 Pls
1968 1016 Pls
2248 1140 Pls
1262 1036 Pls
753 482 Pls
2148 1426 Pls
2033 1375 Pls
2432 1221 Pls
1336 739 Pls
1082 957 Pls
2717 1346 Pls
2650 1317 Pls
2725 1350 Pls
2198 1137 Pls
2030 1373 Pls
2157 1100 Pls
2848 1439 Pls
961 903 Pls
1985 1024 Pls
1930 1000 Pls
1941 1004 Pls
1172 666 Pls
2112 1410 Pls
3003 1472 Pls
2094 1402 Pls
2115 1162 Pls
2531 1264 Pls
2769 1369 Pls
2194 1446 Pls
1584 848 Pls
1033 709 Pls
1642 873 Pls
2641 1364 Pls
958 902 Pls
2688 1333 Pls
1029 603 Pls
2808 1386 Pls
1871 1304 Pls
964 905 Pls
2210 1453 Pls
2619 1303 Pls
2064 1117 Pls
1384 760 Pls
2130 1418 Pls
2343 1181 Pls
3089 1510 Pls
2613 1300 Pls
1646 875 Pls
1785 936 Pls
2159 1430 Pls
2739 1356 Pls
2496 1249 Pls
1777 933 Pls
2047 1381 Pls
2635 1489 Pls
1423 1107 Pls
1602 868 Pls
998 920 Pls
3033 1485 Pls
2929 1480 Pls
1619 863 Pls
2857 1408 Pls
2644 1393 Pls
2587 1289 Pls
2336 1178 Pls
2465 1235 Pls
2673 1327 Pls
2281 1160 Pls
2105 1407 Pls
2854 1406 Pls
1930 1000 Pls
2744 1358 Pls
2533 1265 Pls
1711 918 Pls
2766 1367 Pls
2642 1313 Pls
2518 1258 Pls
2883 1436 Pls
2340 1278 Pls
1762 1256 Pls
2240 1136 Pls
1258 704 Pls
2851 1405 Pls
3060 1497 Pls
706 461 Pls
2972 1458 Pls
2029 1043 Pls
2383 1303 Pls
2470 1237 Pls
1883 979 Pls
1763 926 Pls
2484 1243 Pls
1193 676 Pls
3007 1474 Pls
2322 1172 Pls
1676 1218 Pls
2800 1382 Pls
2689 1334 Pls
1754 1252 Pls
2202 1120 Pls
2234 1463 Pls
1998 1030 Pls
2513 1256 Pls
2030 1374 Pls
2402 1257 Pls
2504 1252 Pls
2087 1069 Pls
1571 1172 Pls
837 849 Pls
1538 827 Pls
2988 1474 Pls
2104 1113 Pls
1782 935 Pls
2393 1203 Pls
2745 1367 Pls
1639 871 Pls
1428 779 Pls
2057 1056 Pls
1348 744 Pls
728 801 Pls
2362 1190 Pls
831 846 Pls
2533 1265 Pls
2732 1353 Pls
1037 607 Pls
2748 1360 Pls
2860 1409 Pls
1828 955 Pls
2841 1400 Pls
1936 1002 Pls
1013 596 Pls
1875 976 Pls
959 902 Pls
1581 1176 Pls
2345 1512 Pls
2354 1265 Pls
1801 1273 Pls
1356 747 Pls
1549 1162 Pls
2085 1398 Pls
1081 626 Pls
949 898 Pls
2070 1061 Pls
2858 1408 Pls
2164 1433 Pls
2305 1165 Pls
2101 1405 Pls
2512 1256 Pls
2757 1364 Pls
747 479 Pls
3077 1504 Pls
2563 1278 Pls
3075 1503 Pls
2293 1159 Pls
2011 1366 Pls
2651 1317 Pls
1165 663 Pls
1627 870 Pls
2108 1408 Pls
2508 1254 Pls
2918 1477 Pls
2138 1421 Pls
3125 1541 Pls
2914 1468 Pls
2209 1123 Pls
2573 1282 Pls
776 822 Pls
1792 1269 Pls
2589 1290 Pls
2517 1258 Pls
1015 597 Pls
1454 790 Pls
2783 1389 Pls
2060 1057 Pls
999 920 Pls
2284 1486 Pls
2871 1414 Pls
2757 1390 Pls
1948 1008 Pls
2768 1368 Pls
2637 1509 Pls
848 853 Pls
949 568 Pls
1575 843 Pls
1671 886 Pls
868 532 Pls
1930 1330 Pls
1033 935 Pls
861 859 Pls
2741 1357 Pls
1913 992 Pls
782 495 Pls
2495 1389 Pls
2658 1320 Pls
2523 1261 Pls
2054 1384 Pls
1396 765 Pls
2214 1125 Pls
1100 635 Pls
2257 1223 Pls
2730 1352 Pls
1382 759 Pls
1527 822 Pls
3057 1496 Pls
2878 1417 Pls
1669 1215 Pls
2363 1190 Pls
1902 1317 Pls
2273 1151 Pls
1677 1219 Pls
2362 1190 Pls
2025 1041 Pls
804 834 Pls
3218 613 Pls
1.000 UL
LT1
3087 513 M
263 0 V
700 788 M
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
1.000 UL
LT2
3087 413 M
263 0 V
700 459 M
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
27 12 V
27 12 V
26 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 11 V
27 12 V
27 12 V
26 12 V
27 11 V
27 12 V
26 12 V
27 12 V
27 11 V
26 12 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Maximum investment}}%
\put(3037,513){\makebox(0,0)[r]{Minimum investment}}%
\put(3037,613){\makebox(0,0)[r]{Run 6: Sample 4}}%
\put(-4799,1840){\makebox(0,0){(b)}}%
\put(2075,50){\makebox(0,0){Shares $s$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Wealth $w$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$10^{6}$}}%
\put(2950,200){\makebox(0,0){$10^{4}$}}%
\put(2450,200){\makebox(0,0){$10^{2}$}}%
\put(1950,200){\makebox(0,0){$10^{0}$}}%
\put(1450,200){\makebox(0,0){$10^{-2}$}}%
\put(950,200){\makebox(0,0){$10^{-4}$}}%
\put(650,2060){\makebox(0,0)[r]{$10^{10}$}}%
\put(650,1840){\makebox(0,0)[r]{$10^{8}$}}%
\put(650,1620){\makebox(0,0)[r]{$10^{6}$}}%
\put(650,1400){\makebox(0,0)[r]{$10^{4}$}}%
\put(650,1180){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,960){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,740){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,520){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/run6sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: run6sigma.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon May 01 02:20:05 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 300 M
63 0 V
2637 0 R
-63 0 V
750 342 M
31 0 V
2669 0 R
-31 0 V
750 384 M
31 0 V
2669 0 R
-31 0 V
750 426 M
31 0 V
2669 0 R
-31 0 V
750 468 M
31 0 V
2669 0 R
-31 0 V
750 510 M
63 0 V
2637 0 R
-63 0 V
750 551 M
31 0 V
2669 0 R
-31 0 V
750 593 M
31 0 V
2669 0 R
-31 0 V
750 635 M
31 0 V
2669 0 R
-31 0 V
750 677 M
31 0 V
2669 0 R
-31 0 V
750 719 M
63 0 V
2637 0 R
-63 0 V
750 761 M
31 0 V
2669 0 R
-31 0 V
750 803 M
31 0 V
2669 0 R
-31 0 V
750 845 M
31 0 V
2669 0 R
-31 0 V
750 887 M
31 0 V
2669 0 R
-31 0 V
750 929 M
63 0 V
2637 0 R
-63 0 V
750 970 M
31 0 V
2669 0 R
-31 0 V
750 1012 M
31 0 V
2669 0 R
-31 0 V
750 1054 M
31 0 V
2669 0 R
-31 0 V
750 1096 M
31 0 V
2669 0 R
-31 0 V
750 1138 M
63 0 V
2637 0 R
-63 0 V
750 1180 M
31 0 V
2669 0 R
-31 0 V
750 1222 M
31 0 V
2669 0 R
-31 0 V
750 1264 M
31 0 V
2669 0 R
-31 0 V
750 1306 M
31 0 V
2669 0 R
-31 0 V
750 1348 M
63 0 V
2637 0 R
-63 0 V
750 1390 M
31 0 V
2669 0 R
-31 0 V
750 1431 M
31 0 V
2669 0 R
-31 0 V
750 1473 M
31 0 V
2669 0 R
-31 0 V
750 1515 M
31 0 V
2669 0 R
-31 0 V
750 1557 M
63 0 V
2637 0 R
-63 0 V
750 1599 M
31 0 V
2669 0 R
-31 0 V
750 1641 M
31 0 V
2669 0 R
-31 0 V
750 1683 M
31 0 V
2669 0 R
-31 0 V
750 1725 M
31 0 V
2669 0 R
-31 0 V
750 1767 M
63 0 V
2637 0 R
-63 0 V
750 1809 M
31 0 V
2669 0 R
-31 0 V
750 1850 M
31 0 V
2669 0 R
-31 0 V
750 1892 M
31 0 V
2669 0 R
-31 0 V
750 1934 M
31 0 V
2669 0 R
-31 0 V
750 1976 M
63 0 V
2637 0 R
-63 0 V
750 2018 M
31 0 V
2669 0 R
-31 0 V
750 2060 M
31 0 V
2669 0 R
-31 0 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1020 300 M
0 63 V
0 1697 R
0 -63 V
1290 300 M
0 63 V
0 1697 R
0 -63 V
1560 300 M
0 63 V
0 1697 R
0 -63 V
1830 300 M
0 63 V
0 1697 R
0 -63 V
2100 300 M
0 63 V
0 1697 R
0 -63 V
2370 300 M
0 63 V
0 1697 R
0 -63 V
2640 300 M
0 63 V
0 1697 R
0 -63 V
2910 300 M
0 63 V
0 1697 R
0 -63 V
3180 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
750 300 M
2700 0 V
0 1760 V
-2700 0 V
750 300 L
0.500 UP
1.000 UL
LT0
2947 1648 Pls
1526 1695 Pls
1707 1481 Pls
2450 1729 Pls
2214 1684 Pls
1697 1390 Pls
2081 1759 Pls
2921 1361 Pls
1316 1641 Pls
1566 1684 Pls
2408 1257 Pls
3415 1571 Pls
2894 1697 Pls
913 1750 Pls
1356 1717 Pls
2900 1685 Pls
752 1851 Pls
2497 1699 Pls
2858 1598 Pls
2827 1580 Pls
2642 1504 Pls
3279 1720 Pls
2305 979 Pls
1876 1708 Pls
1808 1740 Pls
2136 1661 Pls
2624 1672 Pls
1822 1701 Pls
2966 1062 Pls
2640 1706 Pls
3111 1679 Pls
1624 1314 Pls
2296 1699 Pls
1483 1239 Pls
1590 1632 Pls
2046 734 Pls
3114 1481 Pls
2037 1723 Pls
2261 1655 Pls
1669 1598 Pls
2323 1675 Pls
1090 1370 Pls
1410 1679 Pls
1729 1559 Pls
1795 1416 Pls
2686 1719 Pls
2167 1645 Pls
3070 1553 Pls
3050 1600 Pls
2198 1751 Pls
2044 1720 Pls
1027 1720 Pls
3240 1731 Pls
992 1691 Pls
1528 1686 Pls
2252 1627 Pls
2235 1246 Pls
1120 971 Pls
3378 1646 Pls
906 1589 Pls
1632 1591 Pls
906 1476 Pls
2891 1555 Pls
2489 1430 Pls
3199 1709 Pls
1341 532 Pls
969 1199 Pls
2613 1532 Pls
1943 1671 Pls
2072 1670 Pls
3273 1007 Pls
1002 1491 Pls
2342 1614 Pls
1044 1037 Pls
2427 1341 Pls
2476 1615 Pls
2622 1686 Pls
2204 1733 Pls
3245 1717 Pls
1037 1609 Pls
2234 448 Pls
2103 1753 Pls
2960 1676 Pls
3355 1668 Pls
2260 1699 Pls
988 1155 Pls
2930 1538 Pls
1549 1638 Pls
1259 1442 Pls
907 1735 Pls
2716 1696 Pls
763 1864 Pls
2185 1668 Pls
1826 1306 Pls
3419 671 Pls
1127 1531 Pls
1163 1275 Pls
3025 1731 Pls
1223 1412 Pls
2260 1554 Pls
1189 1739 Pls
3271 1674 Pls
1903 1689 Pls
1473 1678 Pls
2406 1719 Pls
1864 1247 Pls
1155 1657 Pls
2437 1683 Pls
2946 1739 Pls
1658 907 Pls
3369 1667 Pls
2644 1742 Pls
3210 1422 Pls
1130 1349 Pls
1488 1566 Pls
3310 1710 Pls
2516 1623 Pls
2929 1490 Pls
2624 1225 Pls
1222 1740 Pls
2589 1745 Pls
1194 1549 Pls
1761 1642 Pls
1030 1638 Pls
3068 1752 Pls
924 1748 Pls
2449 1687 Pls
2520 1652 Pls
2557 1532 Pls
3338 1736 Pls
2467 1221 Pls
2366 1713 Pls
765 1853 Pls
3190 1696 Pls
1110 1637 Pls
2415 1643 Pls
2517 1645 Pls
2658 1704 Pls
1938 1732 Pls
2251 1704 Pls
1812 1445 Pls
1055 1699 Pls
2268 1704 Pls
1681 1318 Pls
3105 1592 Pls
3230 1658 Pls
834 1785 Pls
2715 1718 Pls
1872 1663 Pls
2601 1503 Pls
1388 1573 Pls
1896 1675 Pls
1337 1509 Pls
1145 1513 Pls
1437 1245 Pls
1230 1432 Pls
3052 1707 Pls
2030 1325 Pls
1581 1654 Pls
1345 1695 Pls
2415 1591 Pls
1670 1190 Pls
2484 1731 Pls
1030 1590 Pls
2675 1649 Pls
3235 1529 Pls
2368 1386 Pls
2802 1683 Pls
1410 1394 Pls
2852 1093 Pls
2485 1632 Pls
2459 1714 Pls
1173 1552 Pls
3292 1709 Pls
2273 1090 Pls
2202 1747 Pls
2651 1749 Pls
3397 1666 Pls
2407 1686 Pls
2375 1612 Pls
1940 1611 Pls
1603 1713 Pls
2656 1666 Pls
1354 1501 Pls
2487 1721 Pls
1108 1628 Pls
999 1376 Pls
1617 1579 Pls
3160 1647 Pls
2091 1239 Pls
2874 787 Pls
1137 1638 Pls
2655 1697 Pls
1889 1599 Pls
1805 1634 Pls
2696 1648 Pls
3293 1715 Pls
1645 1673 Pls
3108 1653 Pls
2852 1700 Pls
2086 1751 Pls
2212 1343 Pls
841 1835 Pls
1648 1654 Pls
1140 1253 Pls
1119 1310 Pls
2241 1619 Pls
1071 1471 Pls
1782 1495 Pls
1717 538 Pls
2315 1705 Pls
1424 1359 Pls
1984 1662 Pls
2906 1574 Pls
3067 1726 Pls
1640 851 Pls
942 1506 Pls
858 1734 Pls
1145 1550 Pls
813 1820 Pls
2366 1701 Pls
1948 1606 Pls
2228 1350 Pls
1270 1696 Pls
2539 1723 Pls
2826 1739 Pls
1439 1588 Pls
2931 1688 Pls
2294 1339 Pls
1122 1454 Pls
3096 1739 Pls
2391 1647 Pls
2010 1743 Pls
821 1854 Pls
2130 1674 Pls
1110 1413 Pls
2243 1724 Pls
1065 1652 Pls
2192 1755 Pls
2499 1476 Pls
1735 1721 Pls
1628 1721 Pls
2412 1617 Pls
3040 1026 Pls
1989 1268 Pls
1935 1673 Pls
3115 1632 Pls
861 1698 Pls
760 1857 Pls
1230 1701 Pls
2661 1529 Pls
3135 1743 Pls
1691 922 Pls
2270 1754 Pls
3406 1749 Pls
1073 1454 Pls
2088 1634 Pls
1332 1335 Pls
1231 899 Pls
2674 1645 Pls
830 1814 Pls
3326 1413 Pls
2555 1648 Pls
2434 1708 Pls
2506 1725 Pls
1975 764 Pls
2504 1682 Pls
961 1718 Pls
1102 1728 Pls
1111 1662 Pls
1656 1582 Pls
1467 1666 Pls
2222 1018 Pls
2641 1606 Pls
2746 1543 Pls
1957 1545 Pls
2175 1673 Pls
2342 1621 Pls
1214 1670 Pls
2745 1370 Pls
1699 1575 Pls
1620 1649 Pls
1749 1221 Pls
3255 1295 Pls
981 930 Pls
823 1725 Pls
3335 1713 Pls
1446 1711 Pls
2055 1290 Pls
778 1845 Pls
1309 1603 Pls
1210 1475 Pls
3063 1733 Pls
824 1791 Pls
2338 1619 Pls
1826 1588 Pls
1465 960 Pls
1604 1728 Pls
817 1838 Pls
2303 1727 Pls
2200 1454 Pls
2461 1728 Pls
1117 1628 Pls
960 1629 Pls
2139 1730 Pls
1549 1510 Pls
1441 1709 Pls
2033 1071 Pls
1555 1508 Pls
2050 1601 Pls
1060 1463 Pls
2703 1727 Pls
2072 1540 Pls
2900 1704 Pls
3124 1694 Pls
3057 1636 Pls
914 1760 Pls
2207 1543 Pls
760 1844 Pls
2554 1649 Pls
2603 1662 Pls
880 1752 Pls
3413 1478 Pls
993 1604 Pls
2813 1609 Pls
987 1673 Pls
753 1855 Pls
1946 1742 Pls
3309 1729 Pls
1473 1718 Pls
2011 1577 Pls
1994 824 Pls
3392 1306 Pls
2761 1005 Pls
2228 1726 Pls
2488 1570 Pls
1018 1586 Pls
2199 1487 Pls
1807 1747 Pls
2730 1640 Pls
3370 1738 Pls
3287 1750 Pls
2748 1688 Pls
1428 1162 Pls
1151 1316 Pls
1582 1698 Pls
2273 1621 Pls
1938 1577 Pls
1178 1447 Pls
2562 1622 Pls
2856 1600 Pls
1166 1651 Pls
3083 1745 Pls
1229 1517 Pls
899 1716 Pls
2339 1654 Pls
3383 1609 Pls
855 1733 Pls
3113 1724 Pls
1395 1402 Pls
966 1568 Pls
1997 1735 Pls
2998 1706 Pls
2005 1608 Pls
824 1641 Pls
936 1630 Pls
1692 1505 Pls
1556 1323 Pls
3098 1421 Pls
2889 1735 Pls
2714 1482 Pls
1001 1704 Pls
1081 1385 Pls
1394 1491 Pls
3329 1739 Pls
3112 1679 Pls
1155 1524 Pls
1919 1456 Pls
2567 1644 Pls
1603 1479 Pls
2099 1603 Pls
1198 1726 Pls
3231 1709 Pls
954 1672 Pls
1471 1651 Pls
1100 1273 Pls
1130 1351 Pls
927 1679 Pls
3433 1709 Pls
2185 1466 Pls
3149 1731 Pls
1402 1649 Pls
3297 1728 Pls
826 1744 Pls
3142 1638 Pls
2257 1626 Pls
1828 1503 Pls
2520 1349 Pls
2890 1700 Pls
1081 1389 Pls
3218 513 Pls
1.000 UL
LT1
3087 413 M
263 0 V
752 1542 M
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
28 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
28 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
28 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
28 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
28 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
28 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
28 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
27 1 V
27 0 V
28 0 V
27 1 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Best fit line}}%
\put(3037,513){\makebox(0,0)[r]{Run 6: Sample 3}}%
\put(1020,1934){\makebox(0,0){(b)}}%
\put(2100,50){\makebox(0,0){agent forecast error, $\sigma_\epsilon$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{agent wealth, $w$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.5}}%
\put(3180,200){\makebox(0,0){0.45}}%
\put(2910,200){\makebox(0,0){0.4}}%
\put(2640,200){\makebox(0,0){0.35}}%
\put(2370,200){\makebox(0,0){0.3}}%
\put(2100,200){\makebox(0,0){0.25}}%
\put(1830,200){\makebox(0,0){0.2}}%
\put(1560,200){\makebox(0,0){0.15}}%
\put(1290,200){\makebox(0,0){0.1}}%
\put(1020,200){\makebox(0,0){0.05}}%
\put(750,200){\makebox(0,0){0}}%
\put(700,1976){\makebox(0,0)[r]{$10^{10}$}}%
\put(700,1767){\makebox(0,0)[r]{$10^{5}$}}%
\put(700,1557){\makebox(0,0)[r]{$10^{0}$}}%
\put(700,1348){\makebox(0,0)[r]{$10^{-5}$}}%
\put(700,1138){\makebox(0,0)[r]{$10^{-10}$}}%
\put(700,929){\makebox(0,0)[r]{$10^{-15}$}}%
\put(700,719){\makebox(0,0)[r]{$10^{-20}$}}%
\put(700,510){\makebox(0,0)[r]{$10^{-25}$}}%
\put(700,300){\makebox(0,0)[r]{$10^{-30}$}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/run7price.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: run7price.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon May 01 04:46:50 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 388 M
31 0 V
2919 0 R
-31 0 V
500 505 M
31 0 V
2919 0 R
-31 0 V
500 565 M
31 0 V
2919 0 R
-31 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 682 M
31 0 V
2919 0 R
-31 0 V
500 798 M
31 0 V
2919 0 R
-31 0 V
500 858 M
31 0 V
2919 0 R
-31 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 975 M
31 0 V
2919 0 R
-31 0 V
500 1092 M
31 0 V
2919 0 R
-31 0 V
500 1152 M
31 0 V
2919 0 R
-31 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1268 M
31 0 V
2919 0 R
-31 0 V
500 1385 M
31 0 V
2919 0 R
-31 0 V
500 1445 M
31 0 V
2919 0 R
-31 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1562 M
31 0 V
2919 0 R
-31 0 V
500 1678 M
31 0 V
2919 0 R
-31 0 V
500 1738 M
31 0 V
2919 0 R
-31 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 1855 M
31 0 V
2919 0 R
-31 0 V
500 1972 M
31 0 V
2919 0 R
-31 0 V
500 2032 M
31 0 V
2919 0 R
-31 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
795 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1385 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2565 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3155 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 413 M
263 0 V
500 1177 M
15 470 V
15 102 V
545 550 L
14 1059 V
15 -313 V
15 60 V
15 561 V
618 630 L
15 -2 V
15 186 V
15 170 V
14 32 V
15 106 V
15 -20 V
15 -3 V
14 109 V
15 61 V
15 -23 V
15 -12 V
14 7 V
15 -9 V
15 38 V
15 -21 V
14 -9 V
15 4 V
15 12 V
15 8 V
14 33 V
15 27 V
15 55 V
15 16 V
14 150 V
15 43 V
15 102 V
15 181 V
14 61 V
15 126 V
15 -120 V
15 120 V
14 1 V
15 -19 V
15 20 V
13 -53 R
15 -21 V
14 13 V
15 7 V
15 8 V
15 -21 V
14 39 V
15 -37 V
15 29 V
15 7 V
14 -12 V
15 35 V
15 -59 V
15 62 V
14 -39 V
15 -15 V
15 11 V
15 46 V
14 -20 V
15 -57 V
15 13 V
15 48 V
14 12 V
15 -16 V
15 -59 V
15 40 V
14 -4 V
15 11 V
15 -2 V
15 -32 V
14 -39 V
15 93 V
15 12 V
15 -91 V
14 18 V
15 19 V
15 17 V
15 -38 V
14 -14 V
15 72 V
15 -72 V
15 -22 V
14 111 V
5 -5 R
14 0 V
15 2 V
15 -19 V
15 -32 V
14 -19 V
15 -972 V
15 0 V
15 -1 V
14 1 V
15 0 V
15 0 V
15 -1 V
14 2 V
15 -2 V
15 -2 V
15 3 V
14 -3 V
15 10 V
15 11 V
15 13 V
14 23 V
15 -22 V
15 29 V
15 4 V
14 36 V
15 31 V
15 7 V
15 35 V
14 74 V
15 372 V
15 80 V
15 49 V
14 -7 V
15 -7 V
15 78 V
15 78 V
14 68 V
15 15 V
15 40 V
15 17 V
14 -41 V
15 45 V
15 3 R
14 -4 V
15 11 V
15 -28 V
15 25 V
14 -5 V
15 6 V
15 -29 V
15 18 V
14 -31 V
15 17 V
15 8 V
15 19 V
14 -1 V
15 -12 V
15 5 V
15 1 V
14 -43 V
15 33 V
15 4 V
15 -8 V
14 -22 V
15 10 V
15 -3 V
15 17 V
14 -8 V
15 -27 V
15 -18 V
15 21 V
14 39 V
15 -69 V
15 81 V
15 -64 V
14 23 V
15 14 V
15 -23 V
15 8 V
14 42 V
15 -1 V
15 -17 V
15 -18 V
14 -15 V
15 33 V
15 -61 V
15 79 V
8 -40 R
15 24 V
15 15 V
14 -1 V
15 -55 V
15 48 V
15 -63 V
14 42 V
15 28 V
15 -12 V
15 -41 V
14 39 V
15 -1 V
15 -19 V
15 34 V
14 -26 V
15 16 V
15 -22 V
15 23 V
14 -4 V
15 12 V
15 1 V
15 0 V
14 -1 V
15 0 V
15 -2 V
15 -6 V
14 -20 V
4 3 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Run 7}}%
\put(1975,50){\makebox(0,0){time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10000}}%
\put(3155,200){\makebox(0,0){9000}}%
\put(2860,200){\makebox(0,0){8000}}%
\put(2565,200){\makebox(0,0){7000}}%
\put(2270,200){\makebox(0,0){6000}}%
\put(1975,200){\makebox(0,0){5000}}%
\put(1680,200){\makebox(0,0){4000}}%
\put(1385,200){\makebox(0,0){3000}}%
\put(1090,200){\makebox(0,0){2000}}%
\put(795,200){\makebox(0,0){1000}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{1000}}%
\put(450,1767){\makebox(0,0)[r]{100}}%
\put(450,1473){\makebox(0,0)[r]{10}}%
\put(450,1180){\makebox(0,0)[r]{1}}%
\put(450,887){\makebox(0,0)[r]{0.1}}%
\put(450,593){\makebox(0,0)[r]{0.01}}%
\put(450,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/runs123price.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: runs123price.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 22:21:22 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 530 M
31 0 V
2719 0 R
-31 0 V
700 665 M
31 0 V
2719 0 R
-31 0 V
700 761 M
31 0 V
2719 0 R
-31 0 V
700 835 M
31 0 V
2719 0 R
-31 0 V
700 895 M
31 0 V
2719 0 R
-31 0 V
700 946 M
31 0 V
2719 0 R
-31 0 V
700 991 M
31 0 V
2719 0 R
-31 0 V
700 1030 M
31 0 V
2719 0 R
-31 0 V
700 1065 M
63 0 V
2687 0 R
-63 0 V
700 1295 M
31 0 V
2719 0 R
-31 0 V
700 1430 M
31 0 V
2719 0 R
-31 0 V
700 1525 M
31 0 V
2719 0 R
-31 0 V
700 1599 M
31 0 V
2719 0 R
-31 0 V
700 1660 M
31 0 V
2719 0 R
-31 0 V
700 1711 M
31 0 V
2719 0 R
-31 0 V
700 1756 M
31 0 V
2719 0 R
-31 0 V
700 1795 M
31 0 V
2719 0 R
-31 0 V
700 1830 M
63 0 V
2687 0 R
-63 0 V
700 2060 M
31 0 V
2719 0 R
-31 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
975 300 M
0 63 V
0 1697 R
0 -63 V
1250 300 M
0 63 V
0 1697 R
0 -63 V
1525 300 M
0 63 V
0 1697 R
0 -63 V
1800 300 M
0 63 V
0 1697 R
0 -63 V
2075 300 M
0 63 V
0 1697 R
0 -63 V
2350 300 M
0 63 V
0 1697 R
0 -63 V
2625 300 M
0 63 V
0 1697 R
0 -63 V
2900 300 M
0 63 V
0 1697 R
0 -63 V
3175 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
728 1568 M
27 41 V
28 -190 V
27 144 V
28 -56 V
27 82 V
28 27 V
27 -99 V
28 100 V
27 -74 V
28 -106 V
27 4 V
28 194 V
27 29 V
28 -198 V
27 189 V
28 -100 V
27 49 V
28 -92 V
27 56 V
28 -57 V
27 158 V
28 -59 V
27 -123 V
28 207 V
27 -199 V
28 76 V
27 60 V
28 -145 V
27 22 V
28 -141 V
27 88 V
28 100 V
27 48 V
28 -129 V
27 149 V
28 -33 V
27 52 V
28 17 V
27 -155 V
28 113 V
27 63 V
28 -6 V
27 -42 V
28 24 V
27 -133 V
28 62 V
27 57 V
28 31 V
27 -108 V
28 227 V
27 -287 V
28 2 V
27 173 V
28 -103 V
27 107 V
28 -237 V
27 139 V
28 2 V
27 -5 V
28 91 V
27 -49 V
28 99 V
27 -193 V
28 68 V
27 45 V
28 -64 V
27 49 V
28 20 V
27 -138 V
28 218 V
27 -2 V
28 -117 V
27 9 V
28 -20 V
27 -19 V
28 -60 V
27 -43 V
28 178 V
27 14 V
28 -156 V
27 24 V
28 -45 V
27 92 V
28 -48 V
27 48 V
28 5 V
27 90 V
28 -42 V
27 -185 V
28 160 V
27 -4 V
28 -44 V
27 -19 V
28 87 V
27 49 V
28 -29 V
27 60 V
28 -30 V
27 -115 V
1.000 UL
LT1
3087 1847 M
263 0 V
728 1507 M
27 41 V
28 -190 V
27 144 V
28 -55 V
27 81 V
28 28 V
27 -100 V
28 100 V
27 -73 V
28 -107 V
27 5 V
28 194 V
27 29 V
28 -199 V
27 190 V
28 -101 V
27 49 V
28 -92 V
27 57 V
28 -58 V
27 158 V
28 -59 V
27 -122 V
28 207 V
27 -199 V
28 76 V
27 59 V
28 -145 V
27 22 V
28 -140 V
27 87 V
28 100 V
27 48 V
28 -128 V
27 149 V
28 -34 V
27 53 V
28 16 V
27 -155 V
28 113 V
27 63 V
28 -5 V
27 -43 V
28 24 V
27 -133 V
28 62 V
27 58 V
28 30 V
27 -108 V
28 228 V
27 -287 V
28 1 V
27 173 V
28 -103 V
27 107 V
28 -236 V
27 138 V
28 2 V
27 -4 V
28 91 V
27 -50 V
28 99 V
27 -192 V
28 68 V
27 45 V
28 -64 V
27 48 V
28 21 V
27 -138 V
28 217 V
27 -2 V
28 -116 V
27 9 V
28 -21 V
27 -19 V
28 -60 V
27 -43 V
28 179 V
27 14 V
28 -156 V
27 23 V
28 -45 V
27 92 V
28 -47 V
27 47 V
28 5 V
27 90 V
28 -41 V
27 -186 V
28 161 V
27 -5 V
28 -43 V
27 -19 V
28 86 V
27 49 V
28 -28 V
27 60 V
28 -30 V
27 -116 V
1.000 UL
LT2
3087 1747 M
263 0 V
728 803 M
27 41 V
783 654 L
27 144 V
28 -56 V
27 82 V
28 28 V
920 752 L
28 100 V
27 -73 V
28 -107 V
27 4 V
28 195 V
27 29 V
28 -199 V
27 189 V
28 -100 V
27 49 V
28 -92 V
27 56 V
28 -57 V
27 158 V
28 -59 V
27 -123 V
28 207 V
27 -199 V
28 76 V
27 60 V
28 -145 V
27 22 V
28 -140 V
27 87 V
28 100 V
27 48 V
28 -128 V
27 148 V
28 -33 V
27 53 V
28 16 V
27 -155 V
28 113 V
27 63 V
28 -6 V
27 -42 V
28 24 V
27 -133 V
28 62 V
27 57 V
28 31 V
27 -108 V
28 227 V
27 -287 V
28 2 V
27 173 V
28 -103 V
27 107 V
28 -236 V
27 138 V
28 2 V
27 -4 V
28 90 V
27 -49 V
28 99 V
27 -193 V
28 68 V
27 45 V
28 -64 V
27 49 V
28 21 V
27 -139 V
28 218 V
27 -2 V
28 -117 V
27 9 V
28 -20 V
27 -19 V
28 -60 V
27 -43 V
28 179 V
27 13 V
28 -156 V
27 24 V
28 -45 V
27 92 V
28 -48 V
27 48 V
28 5 V
27 90 V
28 -42 V
27 -185 V
28 160 V
27 -4 V
28 -43 V
27 -20 V
28 87 V
27 49 V
28 -29 V
27 60 V
28 -29 V
27 -116 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Run 3}}%
\put(3037,1847){\makebox(0,0)[r]{Run 2}}%
\put(3037,1947){\makebox(0,0)[r]{Run 1}}%
\put(838,1964){\makebox(0,0){(a)}}%
\put(2075,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(3175,200){\makebox(0,0){90}}%
\put(2900,200){\makebox(0,0){80}}%
\put(2625,200){\makebox(0,0){70}}%
\put(2350,200){\makebox(0,0){60}}%
\put(2075,200){\makebox(0,0){50}}%
\put(1800,200){\makebox(0,0){40}}%
\put(1525,200){\makebox(0,0){30}}%
\put(1250,200){\makebox(0,0){20}}%
\put(975,200){\makebox(0,0){10}}%
\put(700,200){\makebox(0,0){0}}%
\put(650,1830){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1065){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-2}$}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/runs123volume.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: runs123volume.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 22:23:47 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
31 0 V
2769 0 R
-31 0 V
650 455 M
31 0 V
2769 0 R
-31 0 V
650 565 M
31 0 V
2769 0 R
-31 0 V
650 650 M
31 0 V
2769 0 R
-31 0 V
650 720 M
31 0 V
2769 0 R
-31 0 V
650 779 M
31 0 V
2769 0 R
-31 0 V
650 830 M
31 0 V
2769 0 R
-31 0 V
650 875 M
31 0 V
2769 0 R
-31 0 V
650 915 M
63 0 V
2737 0 R
-63 0 V
650 1180 M
31 0 V
2769 0 R
-31 0 V
650 1335 M
31 0 V
2769 0 R
-31 0 V
650 1445 M
31 0 V
2769 0 R
-31 0 V
650 1530 M
31 0 V
2769 0 R
-31 0 V
650 1600 M
31 0 V
2769 0 R
-31 0 V
650 1659 M
31 0 V
2769 0 R
-31 0 V
650 1710 M
31 0 V
2769 0 R
-31 0 V
650 1755 M
31 0 V
2769 0 R
-31 0 V
650 1795 M
63 0 V
2737 0 R
-63 0 V
650 2060 M
31 0 V
2769 0 R
-31 0 V
650 300 M
0 63 V
0 1697 R
0 -63 V
930 300 M
0 63 V
0 1697 R
0 -63 V
1210 300 M
0 63 V
0 1697 R
0 -63 V
1490 300 M
0 63 V
0 1697 R
0 -63 V
1770 300 M
0 63 V
0 1697 R
0 -63 V
2050 300 M
0 63 V
0 1697 R
0 -63 V
2330 300 M
0 63 V
0 1697 R
0 -63 V
2610 300 M
0 63 V
0 1697 R
0 -63 V
2890 300 M
0 63 V
0 1697 R
0 -63 V
3170 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
650 300 M
2800 0 V
0 1760 V
-2800 0 V
650 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
678 727 M
28 -6 V
28 35 V
28 -5 V
28 -44 V
28 83 V
28 -22 V
28 -56 V
28 11 V
28 -8 V
28 28 V
28 45 V
28 -95 V
28 -86 V
28 187 V
28 -61 V
28 4 V
28 32 V
28 11 V
28 -28 V
28 -21 V
28 -14 V
28 41 V
28 -52 V
28 -23 V
28 128 V
28 -46 V
28 -147 V
28 154 V
28 42 V
28 13 V
28 -50 V
28 30 V
28 -63 V
28 50 V
28 -40 V
28 -35 V
28 -9 V
28 -10 V
28 40 V
28 -49 V
28 10 V
28 -15 V
28 50 V
28 -25 V
28 88 V
28 -92 V
28 23 V
28 -50 V
28 59 V
28 -179 V
28 225 V
28 -35 V
28 -52 V
28 34 V
28 -110 V
28 147 V
28 24 V
28 0 V
28 -34 V
28 -57 V
28 53 V
28 -26 V
28 41 V
28 39 V
28 -88 V
28 12 V
28 10 V
28 -91 V
28 95 V
28 -146 V
28 60 V
28 120 V
28 -95 V
28 74 V
28 7 V
28 53 V
28 -4 V
28 -150 V
28 -45 V
28 116 V
28 6 V
28 46 V
28 -21 V
28 -5 V
28 5 V
28 5 V
28 -36 V
28 -50 V
28 117 V
28 -209 V
28 101 V
28 83 V
28 8 V
28 -29 V
28 -79 V
28 -28 V
28 -21 V
28 -5 V
28 58 V
1.000 UL
LT1
3087 1847 M
263 0 V
678 1538 M
28 -7 V
28 36 V
28 -6 V
28 -44 V
28 83 V
28 -22 V
28 -55 V
28 10 V
28 -8 V
28 29 V
28 44 V
28 -95 V
28 -86 V
28 187 V
28 -61 V
28 4 V
28 32 V
28 11 V
28 -27 V
28 -22 V
28 -13 V
28 40 V
28 -51 V
28 -24 V
28 128 V
28 -46 V
28 -147 V
28 155 V
28 42 V
28 12 V
28 -50 V
28 30 V
28 -62 V
28 49 V
28 -40 V
28 -35 V
28 -9 V
28 -10 V
28 40 V
28 -49 V
28 10 V
28 -15 V
28 50 V
28 -25 V
28 88 V
28 -92 V
28 23 V
28 -49 V
28 58 V
28 -178 V
28 225 V
28 -36 V
28 -52 V
28 34 V
28 -110 V
28 147 V
28 24 V
28 1 V
28 -35 V
28 -57 V
28 53 V
28 -26 V
28 42 V
28 39 V
28 -89 V
28 12 V
28 10 V
28 -90 V
28 95 V
28 -146 V
28 60 V
28 119 V
28 -95 V
28 74 V
28 7 V
28 53 V
28 -4 V
28 -150 V
28 -45 V
28 117 V
28 5 V
28 46 V
28 -20 V
28 -6 V
28 5 V
28 6 V
28 -36 V
28 -51 V
28 117 V
28 -209 V
28 101 V
28 83 V
28 8 V
28 -29 V
28 -79 V
28 -28 V
28 -21 V
28 -4 V
28 57 V
1.000 UL
LT2
3087 1747 M
263 0 V
678 1607 M
28 -6 V
28 35 V
28 -5 V
28 -44 V
28 83 V
28 -22 V
28 -56 V
28 11 V
28 -8 V
28 28 V
28 45 V
28 -95 V
28 -86 V
28 187 V
28 -61 V
28 4 V
28 32 V
28 11 V
28 -28 V
28 -21 V
28 -14 V
28 41 V
28 -52 V
28 -23 V
28 128 V
28 -46 V
28 -147 V
28 154 V
28 42 V
28 13 V
28 -50 V
28 30 V
28 -63 V
28 50 V
28 -40 V
28 -35 V
28 -9 V
28 -10 V
28 40 V
28 -49 V
28 10 V
28 -15 V
28 50 V
28 -25 V
28 88 V
28 -92 V
28 23 V
28 -50 V
28 59 V
28 -179 V
28 225 V
28 -35 V
28 -52 V
28 34 V
28 -110 V
28 147 V
28 24 V
28 0 V
28 -34 V
28 -57 V
28 53 V
28 -26 V
28 41 V
28 39 V
28 -88 V
28 12 V
28 10 V
28 -91 V
28 95 V
28 -146 V
28 60 V
28 120 V
28 -95 V
28 74 V
28 7 V
28 53 V
28 -4 V
28 -150 V
28 -45 V
28 116 V
28 6 V
28 46 V
28 -21 V
28 -5 V
28 5 V
28 5 V
28 -36 V
28 -50 V
28 117 V
28 -209 V
28 101 V
28 83 V
28 8 V
28 -29 V
28 -79 V
28 -28 V
28 -21 V
28 -5 V
28 58 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Run 3}}%
\put(3037,1847){\makebox(0,0)[r]{Run 2}}%
\put(3037,1947){\makebox(0,0)[r]{Run 1}}%
\put(790,1950){\makebox(0,0){(b)}}%
\put(2050,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Volume $v_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(3170,200){\makebox(0,0){90}}%
\put(2890,200){\makebox(0,0){80}}%
\put(2610,200){\makebox(0,0){70}}%
\put(2330,200){\makebox(0,0){60}}%
\put(2050,200){\makebox(0,0){50}}%
\put(1770,200){\makebox(0,0){40}}%
\put(1490,200){\makebox(0,0){30}}%
\put(1210,200){\makebox(0,0){20}}%
\put(930,200){\makebox(0,0){10}}%
\put(650,200){\makebox(0,0){0}}%
\put(600,1795){\makebox(0,0)[r]{$10^{7}$}}%
\put(600,915){\makebox(0,0)[r]{$10^{6}$}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/runs45price.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: runs45price.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 22:28:34 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1350 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2550 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3150 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
800 1947 M
263 0 V
465 1025 M
15 299 V
495 886 L
15 189 V
15 -55 V
15 130 V
15 161 V
15 -261 V
15 157 V
15 -97 V
615 948 L
15 -17 V
15 380 V
15 64 V
675 980 L
15 324 V
15 -81 V
15 93 V
15 -232 V
15 232 V
765 918 L
15 463 V
15 86 V
15 -230 V
15 355 V
15 -488 V
15 130 V
15 155 V
885 969 L
15 -33 V
915 550 L
15 348 V
15 142 V
15 257 V
15 -128 V
15 -16 V
15 96 V
15 499 V
15 98 V
15 -656 V
15 36 V
15 221 V
15 243 V
15 -209 V
15 92 V
15 -337 V
15 140 V
15 -94 V
15 214 V
15 -403 V
15 782 V
15 -702 V
15 66 V
15 337 V
15 -253 V
15 247 V
15 -432 V
15 38 V
15 353 V
15 171 V
15 59 V
15 -433 V
15 357 V
15 -498 V
15 393 V
15 232 V
15 -285 V
15 126 V
15 62 V
15 -162 V
15 60 V
15 90 V
15 -242 V
15 114 V
15 14 V
15 -315 V
15 28 V
15 -315 V
15 664 V
15 96 V
15 -69 V
15 -500 V
15 66 V
15 -41 V
15 287 V
15 54 V
15 -167 V
15 271 V
15 -45 V
15 -459 V
15 213 V
15 117 V
15 -278 V
15 -118 V
15 310 V
15 92 V
15 28 V
15 -136 V
15 522 V
15 -227 V
15 -229 V
15 218 V
15 -185 V
15 -263 V
15 420 V
15 -223 V
15 -6 V
15 -120 V
15 -109 V
15 -84 V
15 465 V
15 103 V
15 -149 V
15 0 V
15 -391 V
15 -39 V
15 349 V
15 198 V
15 -383 V
15 234 V
15 -128 V
15 -258 V
15 485 V
15 -493 V
15 302 V
15 -271 V
15 207 V
15 -222 V
15 630 V
15 -29 V
15 -549 V
15 461 V
15 28 V
15 -231 V
15 -75 V
15 -193 V
15 -150 V
15 350 V
15 187 V
15 -192 V
15 118 V
15 373 V
15 -478 V
15 81 V
15 139 V
15 -230 V
15 315 V
15 237 V
15 -342 V
15 -188 V
15 236 V
15 -113 V
15 1 V
15 18 V
15 179 V
15 -315 V
15 -542 V
15 568 V
15 293 V
15 -301 V
15 440 V
15 -574 V
15 89 V
15 386 V
15 72 V
15 -208 V
15 -515 V
15 682 V
15 -45 V
15 -378 V
15 147 V
15 290 V
15 -101 V
15 -221 V
15 178 V
15 78 V
15 -279 V
15 221 V
15 -227 V
15 249 V
15 -230 V
15 255 V
15 -191 V
15 563 V
15 -725 V
15 446 V
15 -134 V
15 -130 V
15 163 V
15 -46 V
15 144 V
15 -574 V
15 725 V
15 -456 V
15 31 V
15 150 V
15 99 V
15 -256 V
15 -438 V
15 240 V
1.000 UL
LT1
800 1847 M
263 0 V
465 1025 M
15 299 V
495 844 L
15 232 V
15 -79 V
15 138 V
15 164 V
570 999 L
15 193 V
15 -120 V
615 900 L
15 14 V
15 408 V
15 -15 V
675 916 L
15 354 V
15 -65 V
15 86 V
15 -254 V
15 263 V
765 854 L
15 509 V
15 21 V
15 -250 V
15 387 V
15 -493 V
15 133 V
15 159 V
885 841 L
15 56 V
915 511 L
15 387 V
15 110 V
15 248 V
15 -205 V
15 14 V
15 102 V
15 487 V
15 -20 V
15 -626 V
15 175 V
15 198 V
15 172 V
15 -274 V
15 196 V
15 -398 V
15 186 V
15 5 V
15 148 V
15 -409 V
15 878 V
15 -836 V
15 55 V
15 391 V
15 -289 V
15 247 V
15 -479 V
15 138 V
15 249 V
15 140 V
15 136 V
15 -492 V
15 479 V
15 -633 V
15 441 V
15 210 V
15 -339 V
15 221 V
15 22 V
15 -177 V
15 172 V
15 55 V
15 -220 V
15 -9 V
15 4 V
15 -128 V
15 -72 V
15 -227 V
15 751 V
15 -79 V
15 -246 V
15 -360 V
15 6 V
15 249 V
15 91 V
15 21 V
15 -150 V
15 363 V
15 -118 V
15 -414 V
15 329 V
15 49 V
15 -302 V
15 -59 V
15 359 V
15 -72 V
15 -107 V
15 92 V
15 361 V
15 -281 V
15 7 V
15 24 V
15 -260 V
15 -135 V
15 572 V
15 -472 V
15 103 V
15 -172 V
15 38 V
15 -107 V
15 440 V
15 221 V
15 -242 V
15 -47 V
15 -251 V
15 -122 V
15 168 V
15 332 V
15 -504 V
15 234 V
15 -67 V
15 -72 V
15 328 V
15 -426 V
15 485 V
15 -327 V
15 77 V
15 -107 V
15 452 V
15 -225 V
15 -402 V
15 458 V
15 26 V
15 -177 V
15 -322 V
15 28 V
15 -95 V
15 429 V
15 118 V
15 -47 V
15 -51 V
15 42 V
15 -257 V
15 205 V
15 194 V
15 -330 V
15 215 V
15 133 V
15 -312 V
15 -6 V
15 201 V
15 -113 V
15 36 V
15 -114 V
15 157 V
15 -225 V
15 -360 V
15 354 V
15 257 V
15 -332 V
15 310 V
15 -479 V
15 -61 V
15 574 V
15 185 V
15 -51 V
15 -735 V
15 477 V
15 73 V
15 38 V
15 -195 V
15 300 V
15 -216 V
15 -60 V
15 129 V
15 -28 V
15 -245 V
15 378 V
15 -283 V
15 281 V
15 -369 V
15 404 V
15 -463 V
15 706 V
15 -630 V
15 595 V
15 -296 V
15 -22 V
15 -54 V
15 25 V
15 300 V
15 -417 V
15 429 V
15 -605 V
15 142 V
15 231 V
15 151 V
15 -409 V
15 -340 V
15 253 V
stroke
grestore
end
showpage
}}%
\put(750,1847){\makebox(0,0)[r]{Run 5}}%
\put(750,1947){\makebox(0,0)[r]{Run 4}}%
\put(1950,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){200}}%
\put(3150,200){\makebox(0,0){180}}%
\put(2850,200){\makebox(0,0){160}}%
\put(2550,200){\makebox(0,0){140}}%
\put(2250,200){\makebox(0,0){120}}%
\put(1950,200){\makebox(0,0){100}}%
\put(1650,200){\makebox(0,0){80}}%
\put(1350,200){\makebox(0,0){60}}%
\put(1050,200){\makebox(0,0){40}}%
\put(750,200){\makebox(0,0){20}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{2}}%
\put(400,1473){\makebox(0,0)[r]{1}}%
\put(400,887){\makebox(0,0)[r]{0.5}}%
\put(400,300){\makebox(0,0)[r]{0.25}}%
\end{picture}%
\endgroup
\endinput


==> chModelCsem/samplePoly.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: samplePoly.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Apr 18 20:39:51 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
300 468 M
3150 0 V
1.000 UL
LTb
300 468 M
63 0 V
3087 0 R
-63 0 V
1.000 UL
LTb
300 150 M
3150 0 V
0 1910 V
-3150 0 V
300 150 L
1.000 UP
1.000 UL
LT0
443 1720 Pls
730 1966 Pls
1016 1742 Pls
1302 1550 Pls
1589 1046 Pls
1875 994 Pls
2161 1161 Pls
2448 937 Pls
2734 446 Pls
3020 440 Pls
3218 1947 Pls
1.000 UL
LT1
3087 1847 M
263 0 V
443 1200 M
287 0 V
286 0 V
286 0 V
287 0 V
286 0 V
286 0 V
287 0 V
286 0 V
286 0 V
287 0 V
1.000 UL
LT2
3087 1747 M
263 0 V
443 1947 M
730 1781 L
286 -166 V
286 -166 V
287 -166 V
286 -166 V
2161 951 L
2448 785 L
2734 619 L
3020 453 L
3307 287 L
1.000 UP
1.000 UL
LT3
3307 1200 Crs
3218 1647 Crs
1.000 UP
1.000 UL
LT4
3307 287 Star
3218 1547 Star
stroke
grestore
end
showpage
}}%
\put(3037,1547){\makebox(0,0)[r]{linear forecast}}%
\put(3037,1647){\makebox(0,0)[r]{average forecast}}%
\put(3037,1747){\makebox(0,0)[r]{linear trend}}%
\put(3037,1847){\makebox(0,0)[r]{moving average}}%
\put(3037,1947){\makebox(0,0)[r]{historical returns}}%
\put(1875,50){\makebox(0,0){time, $t$}}%
\put(100,1105){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{return, $r_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(250,468){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chModelDsem/callProb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: callProb.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri May 05 16:59:50 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 476 M
63 0 V
2987 0 R
-63 0 V
400 652 M
63 0 V
2987 0 R
-63 0 V
400 828 M
63 0 V
2987 0 R
-63 0 V
400 1004 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1356 M
63 0 V
2987 0 R
-63 0 V
400 1532 M
63 0 V
2987 0 R
-63 0 V
400 1708 M
63 0 V
2987 0 R
-63 0 V
400 1884 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
859 300 M
0 31 V
0 1729 R
0 -31 V
1128 300 M
0 31 V
0 1729 R
0 -31 V
1318 300 M
0 31 V
0 1729 R
0 -31 V
1466 300 M
0 31 V
0 1729 R
0 -31 V
1587 300 M
0 31 V
0 1729 R
0 -31 V
1689 300 M
0 31 V
0 1729 R
0 -31 V
1777 300 M
0 31 V
0 1729 R
0 -31 V
1855 300 M
0 31 V
0 1729 R
0 -31 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2384 300 M
0 31 V
0 1729 R
0 -31 V
2653 300 M
0 31 V
0 1729 R
0 -31 V
2843 300 M
0 31 V
0 1729 R
0 -31 V
2991 300 M
0 31 V
0 1729 R
0 -31 V
3112 300 M
0 31 V
0 1729 R
0 -31 V
3214 300 M
0 31 V
0 1729 R
0 -31 V
3302 300 M
0 31 V
0 1729 R
0 -31 V
3380 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 2043 M
31 -2 V
31 -2 V
30 -2 V
31 -2 V
31 -3 V
31 -2 V
31 -3 V
30 -3 V
31 -4 V
31 -4 V
31 -4 V
31 -4 V
31 -5 V
30 -5 V
31 -6 V
31 -7 V
31 -7 V
31 -7 V
30 -8 V
31 -9 V
31 -10 V
31 -10 V
31 -12 V
30 -12 V
31 -13 V
31 -15 V
31 -15 V
31 -17 V
30 -18 V
31 -19 V
31 -20 V
31 -22 V
31 -23 V
30 -25 V
31 -26 V
31 -27 V
31 -29 V
31 -31 V
31 -31 V
30 -34 V
31 -34 V
31 -36 V
31 -37 V
31 -38 V
30 -38 V
31 -40 V
31 -40 V
31 -41 V
31 -41 V
30 -40 V
31 -41 V
31 -41 V
31 -40 V
31 -40 V
30 -38 V
31 -38 V
31 -37 V
31 -36 V
31 -34 V
30 -34 V
31 -31 V
31 -31 V
31 -29 V
31 -27 V
31 -26 V
30 -25 V
31 -23 V
31 -22 V
31 -20 V
31 -19 V
30 -18 V
31 -17 V
31 -15 V
31 -15 V
31 -13 V
30 -12 V
31 -12 V
31 -10 V
31 -10 V
31 -9 V
30 -8 V
31 -7 V
31 -7 V
31 -7 V
31 -6 V
30 -5 V
31 -5 V
31 -4 V
31 -4 V
31 -4 V
31 -4 V
30 -3 V
31 -3 V
31 -2 V
31 -3 V
31 -2 V
30 -2 V
31 -2 V
31 -2 V
stroke
grestore
end
showpage
}}%
\put(2687,1180){\makebox(0,0){Call ``Sell''}}%
\put(1162,1180){\makebox(0,0){Call ``Buy''}}%
\put(1925,50){\makebox(0,0){Current price / Ideal price $p/p^*$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Probability}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(1925,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0.1}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,1884){\makebox(0,0)[r]{0.9}}%
\put(350,1708){\makebox(0,0)[r]{0.8}}%
\put(350,1532){\makebox(0,0)[r]{0.7}}%
\put(350,1356){\makebox(0,0)[r]{0.6}}%
\put(350,1180){\makebox(0,0)[r]{0.5}}%
\put(350,1004){\makebox(0,0)[r]{0.4}}%
\put(350,828){\makebox(0,0)[r]{0.3}}%
\put(350,652){\makebox(0,0)[r]{0.2}}%
\put(350,476){\makebox(0,0)[r]{0.1}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chModelDsem/optimalTrade.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: optimalTrade.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 10 17:46:25 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2737 0 R
-63 0 V
650 887 M
63 0 V
2737 0 R
-63 0 V
650 2060 M
63 0 V
2737 0 R
-63 0 V
650 300 M
0 63 V
0 1697 R
0 -63 V
1071 300 M
0 31 V
0 1729 R
0 -31 V
1318 300 M
0 31 V
0 1729 R
0 -31 V
1493 300 M
0 31 V
0 1729 R
0 -31 V
1629 300 M
0 31 V
0 1729 R
0 -31 V
1739 300 M
0 31 V
0 1729 R
0 -31 V
1833 300 M
0 31 V
0 1729 R
0 -31 V
1914 300 M
0 31 V
0 1729 R
0 -31 V
1986 300 M
0 31 V
0 1729 R
0 -31 V
2050 300 M
0 63 V
0 1697 R
0 -63 V
2471 300 M
0 31 V
0 1729 R
0 -31 V
2718 300 M
0 31 V
0 1729 R
0 -31 V
2893 300 M
0 31 V
0 1729 R
0 -31 V
3029 300 M
0 31 V
0 1729 R
0 -31 V
3139 300 M
0 31 V
0 1729 R
0 -31 V
3233 300 M
0 31 V
0 1729 R
0 -31 V
3314 300 M
0 31 V
0 1729 R
0 -31 V
3386 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
650 300 M
2800 0 V
0 1760 V
-2800 0 V
650 300 L
1.000 UL
LT0
1382 2060 M
3 -10 V
29 -79 V
28 -76 V
28 -73 V
28 -69 V
29 -66 V
28 -63 V
28 -60 V
29 -58 V
28 -54 V
28 -53 V
28 -50 V
29 -47 V
28 -46 V
28 -43 V
29 -42 V
28 -39 V
28 -38 V
28 -36 V
29 -35 V
28 -33 V
28 -31 V
29 -30 V
28 -29 V
28 -27 V
28 -26 V
29 -25 V
28 -23 V
28 -23 V
29 -22 V
28 -20 V
28 -20 V
28 -19 V
29 -18 V
28 -17 V
28 -16 V
29 -16 V
28 -15 V
28 -14 V
28 -14 V
29 -13 V
28 -12 V
28 -12 V
29 -11 V
28 -11 V
28 -10 V
28 -10 V
29 -9 V
28 -9 V
28 -9 V
28 -8 V
29 -8 V
28 -7 V
28 -7 V
29 -7 V
28 -6 V
28 -7 V
28 -6 V
29 -5 V
28 -5 V
28 -6 V
29 -4 V
28 -5 V
28 -5 V
28 -4 V
29 -4 V
28 -4 V
28 -3 V
29 -4 V
28 -3 V
28 -4 V
28 -3 V
29 -3 V
28 -2 V
1.000 UL
LT1
650 887 M
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
28 0 V
28 0 V
29 0 V
28 0 V
stroke
grestore
end
showpage
}}%
\put(2582,593){\makebox(0,0)[l]{Sell}}%
\put(1571,1473){\makebox(0,0)[r]{Buy}}%
\put(2050,50){\makebox(0,0){Current price / Ideal price $p/p^*$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Fractional change in shares $(s^*-s)/s$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2050,200){\makebox(0,0){1}}%
\put(650,200){\makebox(0,0){0.1}}%
\put(600,2060){\makebox(0,0)[r]{1}}%
\put(600,887){\makebox(0,0)[r]{0}}%
\put(600,300){\makebox(0,0)[r]{$-(1-i)$}}%
\end{picture}%
\endgroup
\endinput


==> chModelDsem/orderPrice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: orderPrice.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu May 04 22:11:13 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 565 M
31 0 V
3019 0 R
-31 0 V
400 720 M
31 0 V
3019 0 R
-31 0 V
400 830 M
31 0 V
3019 0 R
-31 0 V
400 915 M
31 0 V
3019 0 R
-31 0 V
400 985 M
31 0 V
3019 0 R
-31 0 V
400 1044 M
31 0 V
3019 0 R
-31 0 V
400 1095 M
31 0 V
3019 0 R
-31 0 V
400 1140 M
31 0 V
3019 0 R
-31 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1445 M
31 0 V
3019 0 R
-31 0 V
400 1600 M
31 0 V
3019 0 R
-31 0 V
400 1710 M
31 0 V
3019 0 R
-31 0 V
400 1795 M
31 0 V
3019 0 R
-31 0 V
400 1865 M
31 0 V
3019 0 R
-31 0 V
400 1924 M
31 0 V
3019 0 R
-31 0 V
400 1975 M
31 0 V
3019 0 R
-31 0 V
400 2020 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
859 300 M
0 31 V
0 1729 R
0 -31 V
1128 300 M
0 31 V
0 1729 R
0 -31 V
1318 300 M
0 31 V
0 1729 R
0 -31 V
1466 300 M
0 31 V
0 1729 R
0 -31 V
1587 300 M
0 31 V
0 1729 R
0 -31 V
1689 300 M
0 31 V
0 1729 R
0 -31 V
1777 300 M
0 31 V
0 1729 R
0 -31 V
1855 300 M
0 31 V
0 1729 R
0 -31 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2384 300 M
0 31 V
0 1729 R
0 -31 V
2653 300 M
0 31 V
0 1729 R
0 -31 V
2843 300 M
0 31 V
0 1729 R
0 -31 V
2991 300 M
0 31 V
0 1729 R
0 -31 V
3112 300 M
0 31 V
0 1729 R
0 -31 V
3214 300 M
0 31 V
0 1729 R
0 -31 V
3302 300 M
0 31 V
0 1729 R
0 -31 V
3380 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
400 1250 M
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 10 V
30 18 V
31 18 V
31 17 V
31 18 V
31 18 V
30 18 V
31 17 V
31 18 V
31 18 V
31 18 V
31 18 V
30 17 V
31 18 V
31 18 V
31 18 V
31 17 V
30 18 V
31 18 V
31 18 V
31 18 V
31 17 V
30 18 V
31 18 V
31 18 V
31 17 V
31 18 V
30 18 V
31 18 V
31 18 V
31 17 V
31 18 V
30 18 V
31 18 V
31 17 V
31 18 V
31 18 V
31 18 V
30 18 V
31 17 V
31 18 V
31 18 V
31 18 V
30 17 V
31 18 V
31 18 V
1.000 UL
LT1
400 300 M
31 18 V
31 18 V
30 17 V
31 18 V
31 18 V
31 18 V
31 17 V
30 18 V
31 18 V
31 18 V
31 18 V
31 17 V
31 18 V
30 18 V
31 18 V
31 17 V
31 18 V
31 18 V
30 18 V
31 18 V
31 17 V
31 18 V
31 18 V
30 18 V
31 17 V
31 18 V
31 18 V
31 18 V
30 18 V
31 17 V
31 18 V
31 18 V
31 18 V
30 17 V
31 18 V
31 18 V
31 18 V
31 18 V
31 17 V
30 18 V
31 18 V
31 18 V
31 17 V
31 18 V
30 18 V
31 10 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(1283,740){\makebox(0,0)[l]{Buy}}%
\put(2566,1620){\makebox(0,0)[r]{Sell}}%
\put(2687,1180){\makebox(0,0){Buy limit $p_B$}}%
\put(1162,1180){\makebox(0,0){Sell limit $p_S$}}%
\put(1925,50){\makebox(0,0){Current price / Ideal price $p/p^*$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Call price / Ideal price $p_o/p^*$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(1925,200){\makebox(0,0){1}}%
\put(400,200){\makebox(0,0){0.1}}%
\put(350,2060){\makebox(0,0)[r]{10}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chModelDsem/run1PriceVsNews.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: run1PriceVsNews.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu May 11 15:44:28 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
451 1203 M
13 0 V
0 29 V
31 0 V
0 -15 V
11 0 V
0 7 V
24 0 V
0 88 V
7 0 V
0 -49 V
7 0 V
0 -45 V
10 0 V
0 51 V
12 0 V
0 -18 V
10 0 V
0 48 V
9 0 V
0 106 V
12 0 V
0 -104 V
9 0 V
0 -4 V
11 0 V
0 54 V
6 0 V
0 -8 V
19 0 V
0 53 V
7 0 V
0 77 V
7 0 V
0 291 V
7 0 V
0 -315 V
5 0 V
0 -79 V
4 0 V
0 46 V
6 0 V
0 -53 V
5 0 V
0 -48 V
8 0 V
0 -110 V
5 0 V
0 107 V
4 0 V
0 -23 V
6 0 V
0 148 V
5 0 V
0 -246 V
3 0 V
0 156 V
5 0 V
0 -129 V
6 0 V
0 53 V
12 0 V
0 12 V
12 0 V
0 20 V
26 0 V
0 18 V
88 0 V
0 -7 V
49 0 V
0 -16 V
80 0 V
0 -7 V
78 0 V
0 41 V
13 0 V
0 2 V
18 0 V
0 -53 V
14 0 V
0 47 V
37 0 V
0 -22 V
45 0 V
0 -24 V
12 0 V
0 -45 V
17 0 V
0 4 V
9 0 V
0 -22 V
8 0 V
0 -68 V
7 0 V
0 -107 V
10 0 V
0 10 V
6 0 V
0 73 V
7 0 V
0 -10 V
11 0 V
0 41 V
11 0 V
0 -31 V
8 0 V
0 -27 V
11 0 V
0 32 V
8 0 V
0 -63 V
5 0 V
0 -67 V
6 0 V
0 6 V
11 0 V
0 -4 V
7 0 V
0 -81 V
11 0 V
0 -19 V
7 0 V
0 59 V
10 0 V
0 -209 V
8 0 V
0 195 V
2 0 V
0 57 V
7 0 V
0 -150 V
13 0 V
0 -69 V
5 0 V
0 209 V
5 0 V
0 -19 V
7 0 V
0 -36 V
9 0 V
0 -54 V
4 0 V
0 13 V
13 0 V
0 8 V
9 0 V
0 -84 V
12 0 V
0 -23 V
8 0 V
0 -73 V
5 0 V
0 117 V
8 0 V
0 23 V
11 0 V
0 -61 V
8 0 V
0 3 V
16 0 V
0 134 V
8 0 V
0 -32 V
6 0 V
0 189 V
8 0 V
0 -60 V
10 0 V
0 -92 V
11 0 V
0 43 V
11 0 V
0 -48 V
29 0 V
0 -1 V
23 0 V
0 10 V
8 0 V
0 135 V
5 0 V
0 -139 V
4 0 V
0 33 V
11 0 V
0 18 V
9 0 V
0 23 V
38 0 V
0 6 V
17 0 V
0 58 V
19 0 V
0 -12 V
29 0 V
0 -41 V
23 0 V
0 -19 V
25 0 V
0 89 V
9 0 V
0 115 V
18 0 V
0 -135 V
10 0 V
0 -18 V
16 0 V
0 -30 V
14 0 V
0 3 V
68 0 V
0 25 V
18 0 V
0 33 V
8 0 V
0 185 V
5 0 V
0 -54 V
8 0 V
0 -17 V
4 0 V
0 34 V
6 0 V
0 -82 V
10 0 V
0 89 V
8 0 V
0 26 V
8 0 V
0 -30 V
10 0 V
0 36 V
7 0 V
0 15 V
5 0 V
0 -66 V
9 0 V
0 80 V
8 0 V
0 -45 V
19 0 V
0 8 V
14 0 V
0 38 V
9 0 V
0 26 V
15 0 V
0 1 V
19 0 V
0 -22 V
16 0 V
0 52 V
9 0 V
0 -7 V
7 0 V
0 61 V
12 0 V
0 -77 V
14 0 V
0 45 V
12 0 V
0 -33 V
52 0 V
0 39 V
9 0 V
0 -18 V
16 0 V
0 39 V
9 0 V
0 79 V
6 0 V
0 -22 V
13 0 V
0 -3 V
6 0 V
0 -50 V
12 0 V
0 43 V
39 0 V
0 -5 V
26 0 V
0 13 V
22 0 V
0 13 V
28 0 V
0 -35 V
7 0 V
0 7 V
26 0 V
0 -18 V
14 0 V
0 -22 V
87 0 V
0 23 V
24 0 V
0 20 V
9 0 V
0 22 V
16 0 V
0 -21 V
19 0 V
0 -24 V
43 0 V
0 -9 V
57 0 V
0 -29 V
39 0 V
0 37 V
17 0 V
0 80 V
24 0 V
0 -42 V
17 0 V
0 -6 V
41 0 V
0 -97 V
6 0 V
0 51 V
27 0 V
0 -8 V
126 0 V
0 -8 V
44 0 V
0 -44 V
8 0 V
0 5 V
15 0 V
0 -24 V
9 0 V
0 -15 V
6 0 V
0 15 V
15 0 V
0 -5 V
103 0 V
0 9 V
41 0 V
0 -13 V
24 0 V
0 -25 V
18 0 V
0 -147 V
5 0 V
0 101 V
4 0 V
0 -196 V
5 0 V
0 122 V
7 0 V
0 -229 V
11 0 V
0 230 V
5 0 V
0 -47 V
8 0 V
0 212 V
11 0 V
0 -187 V
4 0 V
0 -65 V
7 0 V
0 86 V
7 0 V
0 -12 V
7 0 V
0 52 V
5 0 V
0 -3 V
9 0 V
0 -40 V
11 0 V
0 -95 V
6 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
451 1250 M
13 0 V
31 0 V
11 0 V
24 0 V
0 93 V
7 0 V
0 -8 V
7 0 V
10 0 V
12 0 V
10 0 V
9 0 V
0 60 V
12 0 V
9 0 V
11 0 V
6 0 V
19 0 V
0 112 V
7 0 V
7 0 V
7 0 V
5 0 V
4 0 V
6 0 V
5 0 V
0 -78 V
8 0 V
0 -86 V
5 0 V
4 0 V
6 0 V
5 0 V
3 0 V
5 0 V
6 0 V
12 0 V
12 0 V
0 23 V
26 0 V
88 0 V
49 0 V
0 -24 V
80 0 V
0 2 V
78 0 V
0 56 V
13 0 V
18 0 V
0 -58 V
14 0 V
0 39 V
37 0 V
0 -14 V
45 0 V
0 -59 V
12 0 V
0 -61 V
17 0 V
9 0 V
0 -50 V
8 0 V
7 0 V
10 0 V
6 0 V
7 0 V
11 0 V
11 0 V
0 -109 V
8 0 V
11 0 V
8 0 V
0 -62 V
5 0 V
6 0 V
11 0 V
0 -124 V
7 0 V
11 0 V
0 2 V
7 0 V
10 0 V
8 0 V
2 0 V
7 0 V
0 -95 V
13 0 V
0 -34 V
5 0 V
5 0 V
7 0 V
9 0 V
4 0 V
13 0 V
9 0 V
0 -104 V
12 0 V
8 0 V
5 0 V
0 -5 V
8 0 V
11 0 V
8 0 V
16 0 V
0 221 V
8 0 V
6 0 V
8 0 V
10 0 V
11 0 V
11 0 V
29 0 V
0 -49 V
23 0 V
0 116 V
8 0 V
5 0 V
4 0 V
11 0 V
9 0 V
38 0 V
0 77 V
17 0 V
19 0 V
0 -39 V
29 0 V
23 0 V
25 0 V
0 137 V
9 0 V
0 -107 V
18 0 V
10 0 V
0 -42 V
16 0 V
14 0 V
68 0 V
0 108 V
18 0 V
8 0 V
0 144 V
5 0 V
8 0 V
4 0 V
0 27 V
6 0 V
10 0 V
0 46 V
8 0 V
8 0 V
10 0 V
7 0 V
0 8 V
5 0 V
9 0 V
0 60 V
8 0 V
19 0 V
0 53 V
14 0 V
9 0 V
15 0 V
19 0 V
16 0 V
0 24 V
9 0 V
7 0 V
12 0 V
14 0 V
0 40 V
12 0 V
0 -19 V
52 0 V
0 28 V
9 0 V
16 0 V
0 78 V
9 0 V
6 0 V
13 0 V
6 0 V
12 0 V
39 0 V
0 38 V
26 0 V
22 0 V
0 13 V
28 0 V
0 -89 V
7 0 V
26 0 V
14 0 V
87 0 V
0 29 V
24 0 V
0 48 V
9 0 V
16 0 V
0 -81 V
19 0 V
43 0 V
57 0 V
0 -20 V
39 0 V
0 111 V
17 0 V
0 -17 V
24 0 V
17 0 V
41 0 V
0 -98 V
6 0 V
27 0 V
126 0 V
0 -9 V
44 0 V
0 -39 V
8 0 V
0 -61 V
15 0 V
0 21 V
9 0 V
6 0 V
15 0 V
103 0 V
0 -12 V
41 0 V
0 -9 V
24 0 V
0 -168 V
18 0 V
5 0 V
0 -74 V
4 0 V
5 0 V
7 0 V
11 0 V
5 0 V
0 76 V
8 0 V
11 0 V
4 0 V
7 0 V
7 0 V
7 0 V
5 0 V
9 0 V
11 0 V
0 44 V
6 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{Predicted from news}}%
\put(3037,1947){\makebox(0,0)[r]{Run 1 - Price}}%
\put(1950,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2850,200){\makebox(0,0){80}}%
\put(2250,200){\makebox(0,0){60}}%
\put(1650,200){\makebox(0,0){40}}%
\put(1050,200){\makebox(0,0){20}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{4}}%
\put(400,1620){\makebox(0,0)[r]{2}}%
\put(400,1180){\makebox(0,0)[r]{1}}%
\put(400,740){\makebox(0,0)[r]{0.5}}%
\put(400,300){\makebox(0,0)[r]{0.25}}%
\end{picture}%
\endgroup
\endinput


==> chModelDsem/runs123price.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: runs123price.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 22:48:01 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
31 0 V
2919 0 R
-31 0 V
500 425 M
31 0 V
2919 0 R
-31 0 V
500 514 M
31 0 V
2919 0 R
-31 0 V
500 583 M
31 0 V
2919 0 R
-31 0 V
500 639 M
31 0 V
2919 0 R
-31 0 V
500 687 M
31 0 V
2919 0 R
-31 0 V
500 728 M
31 0 V
2919 0 R
-31 0 V
500 764 M
31 0 V
2919 0 R
-31 0 V
500 797 M
63 0 V
2887 0 R
-63 0 V
500 1011 M
31 0 V
2919 0 R
-31 0 V
500 1136 M
31 0 V
2919 0 R
-31 0 V
500 1224 M
31 0 V
2919 0 R
-31 0 V
500 1293 M
31 0 V
2919 0 R
-31 0 V
500 1349 M
31 0 V
2919 0 R
-31 0 V
500 1397 M
31 0 V
2919 0 R
-31 0 V
500 1438 M
31 0 V
2919 0 R
-31 0 V
500 1475 M
31 0 V
2919 0 R
-31 0 V
500 1507 M
63 0 V
2887 0 R
-63 0 V
500 1721 M
31 0 V
2919 0 R
-31 0 V
500 1846 M
31 0 V
2919 0 R
-31 0 V
500 1935 M
31 0 V
2919 0 R
-31 0 V
500 2004 M
31 0 V
2919 0 R
-31 0 V
500 2060 M
31 0 V
2919 0 R
-31 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
501 1518 M
0 6 V
2 0 V
0 11 V
0 3 V
1 0 V
0 -10 V
2 0 V
0 -17 V
1 0 V
1 0 V
0 8 V
3 0 V
0 4 V
3 0 V
0 9 V
1 0 V
0 -4 V
1 0 V
0 -8 V
0 -4 V
3 0 V
0 1 V
8 0 V
6 0 V
0 1 V
2 0 V
4 0 V
0 4 V
1 0 V
0 -1 V
4 0 V
0 4 V
3 0 V
0 4 V
1 0 V
0 -5 V
0 2 V
1 0 V
1 0 V
0 1 V
4 0 V
1 0 V
0 1 V
8 0 V
0 5 V
2 0 V
5 0 V
0 -5 V
4 0 V
0 18 V
1 0 V
2 0 V
1 0 V
0 25 V
1 0 V
0 18 V
0 30 V
3 0 V
0 50 V
0 -76 V
1 0 V
0 -33 V
1 0 V
0 -4 V
1 0 V
0 -8 V
1 0 V
0 -1 V
1 0 V
0 -8 V
1 0 V
0 -37 V
1 0 V
1 0 V
0 10 V
0 10 V
0 -7 V
2 0 V
0 10 V
1 0 V
0 -16 V
1 0 V
0 -12 V
1 0 V
0 -5 V
1 0 V
0 49 V
0 -8 V
0 -5 V
1 0 V
3 0 V
0 10 V
2 0 V
0 12 V
1 0 V
0 21 V
2 0 V
0 -35 V
1 0 V
3 0 V
0 16 V
1 0 V
0 14 V
1 0 V
0 1 V
2 0 V
0 -19 V
1 0 V
0 -6 V
0 -3 V
2 0 V
0 16 V
0 -5 V
2 0 V
0 -1 V
2 0 V
0 14 V
0 9 V
3 0 V
1 0 V
0 -7 V
2 0 V
0 16 V
1 0 V
0 14 V
2 0 V
1 0 V
0 8 V
1 0 V
0 -6 V
1 0 V
0 5 V
0 14 V
3 0 V
0 -27 V
1 0 V
0 -27 V
0 21 V
3 0 V
1 0 V
0 10 V
1 0 V
0 28 V
1 0 V
0 -33 V
2 0 V
0 -22 V
2 0 V
0 -5 V
3 0 V
1 0 V
0 4 V
0 -12 V
1 0 V
0 9 V
0 7 V
0 -5 V
1 0 V
1 0 V
0 -2 V
3 0 V
0 -1 V
2 0 V
0 -2 V
1 0 V
1 0 V
0 12 V
1 0 V
1 0 V
0 7 V
1 0 V
0 12 V
2 0 V
1 0 V
0 1 V
0 6 V
1 0 V
2 0 V
0 7 V
1 0 V
0 -18 V
2 0 V
0 -17 V
2 0 V
0 -7 V
2 0 V
0 -5 V
2 0 V
0 -12 V
1 0 V
0 14 V
1 0 V
7 0 V
0 33 V
1 0 V
0 20 V
1 0 V
1 0 V
0 12 V
1 0 V
0 -1 V
0 22 V
2 0 V
0 21 V
1 0 V
1 0 V
1 0 V
0 -16 V
1 0 V
0 6 V
0 -42 V
0 11 V
2 0 V
0 36 V
0 41 V
1 0 V
0 52 V
1 0 V
0 -6 V
1 0 V
0 43 V
1 0 V
0 -62 V
1 0 V
0 -12 V
1 0 V
1 0 V
0 -52 V
0 -12 V
0 -6 V
1 0 V
0 -9 V
2 0 V
0 -8 V
1 0 V
0 43 V
1 0 V
1 0 V
0 -57 V
1 0 V
0 -17 V
1 0 V
1 0 V
0 -9 V
1 0 V
0 -47 V
0 -31 V
0 125 V
0 33 V
1 0 V
0 -9 V
0 -37 V
0 -2 V
1 0 V
1 0 V
0 -9 V
0 7 V
0 6 V
0 25 V
1 0 V
1 0 V
0 7 V
1 0 V
1 0 V
1 0 V
0 -62 V
1 0 V
0 7 V
0 -36 V
0 13 V
1 0 V
0 16 V
2 0 V
0 -4 V
1 0 V
0 2 V
0 -21 V
1 0 V
1 0 V
1 0 V
0 -25 V
1 0 V
2 0 V
1 0 V
0 -27 V
0 3 V
1 0 V
0 -4 V
0 -1 V
1 0 V
0 -9 V
1 0 V
0 26 V
0 -22 V
1 0 V
0 -27 V
1 0 V
0 43 V
1 0 V
0 41 V
0 -18 V
1 0 V
1 0 V
0 24 V
0 26 V
0 33 V
1 0 V
0 -45 V
0 -13 V
0 8 V
1 0 V
0 -14 V
0 -12 V
1 0 V
0 37 V
0 27 V
1 0 V
1 0 V
1 0 V
0 3 V
0 -15 V
0 9 V
1 0 V
0 11 V
1 0 V
0 -8 V
1 0 V
0 -51 V
0 -34 V
0 22 V
0 -47 V
3 0 V
0 2 V
0 -6 V
0 2 V
1 0 V
0 -6 V
0 75 V
0 7 V
1 0 V
0 5 V
1 0 V
0 12 V
1 0 V
0 -17 V
0 14 V
1 0 V
0 -3 V
2 0 V
0 -58 V
0 -27 V
0 7 V
1 0 V
0 21 V
1 0 V
0 -16 V
1 0 V
0 15 V
1 0 V
0 3 V
0 28 V
1 0 V
0 13 V
1 0 V
0 7 V
1 0 V
0 -30 V
0 -11 V
1 0 V
2 0 V
0 19 V
3 0 V
0 11 V
1 0 V
0 -19 V
2 0 V
0 -5 V
1 0 V
0 20 V
2 0 V
0 -20 V
1 0 V
0 -2 V
1 0 V
2 0 V
0 12 V
4 0 V
1 0 V
1 0 V
0 -6 V
0 -5 V
2 0 V
0 11 V
1 0 V
0 10 V
4 0 V
4 0 V
currentpoint stroke M
8 0 V
0 1 V
2 0 V
3 0 V
0 -8 V
1 0 V
0 -2 V
2 0 V
0 7 V
2 0 V
0 -3 V
5 0 V
0 -1 V
5 0 V
0 1 V
1 0 V
0 1 V
8 0 V
0 1 V
8 0 V
5 0 V
41 0 V
0 -1 V
9 0 V
0 -1 V
3 0 V
23 0 V
0 -1 V
1 0 V
0 -3 V
4 0 V
0 -1 V
2 0 V
1 0 V
0 -2 V
2 0 V
0 -7 V
2 0 V
5 0 V
4 0 V
4 0 V
0 6 V
2 0 V
2 0 V
0 1 V
4 0 V
0 -2 V
1 0 V
28 0 V
0 -2 V
1 0 V
0 1 V
6 0 V
13 0 V
14 0 V
0 -1 V
8 0 V
2 0 V
0 -1 V
4 0 V
62 0 V
0 5 V
2 0 V
0 8 V
0 -2 V
2 0 V
0 9 V
1 0 V
0 1 V
1 0 V
3 0 V
2 0 V
0 2 V
0 2 V
0 -1 V
1 0 V
0 8 V
0 -6 V
0 -3 V
2 0 V
0 -3 V
2 0 V
1 0 V
5 0 V
0 2 V
0 5 V
6 0 V
0 -6 V
5 0 V
0 -13 V
1 0 V
0 -3 V
1 0 V
0 -8 V
1 0 V
1 0 V
0 9 V
1 0 V
0 -10 V
1 0 V
0 -1 V
2 0 V
0 -3 V
1 0 V
1 0 V
3 0 V
1 0 V
0 14 V
1 0 V
1 0 V
0 6 V
1 0 V
3 0 V
0 7 V
1 0 V
0 -10 V
0 3 V
0 4 V
0 -7 V
5 0 V
0 -2 V
9 0 V
7 0 V
0 2 V
4 0 V
9 0 V
0 -1 V
1 0 V
12 0 V
0 -6 V
1 0 V
0 -2 V
2 0 V
0 -1 V
0 -3 V
4 0 V
0 4 V
3 0 V
22 0 V
0 -4 V
1 0 V
0 1 V
3 0 V
0 -3 V
0 -6 V
2 0 V
2 0 V
1 0 V
0 -6 V
2 0 V
0 -7 V
1 0 V
1 0 V
2 0 V
5 0 V
0 -1 V
1 0 V
0 -8 V
1 0 V
4 0 V
0 16 V
1 0 V
0 -13 V
1 0 V
0 6 V
1 0 V
0 2 V
0 -13 V
2 0 V
0 5 V
0 -6 V
1 0 V
0 17 V
1 0 V
0 -6 V
4 0 V
0 -12 V
0 4 V
1 0 V
0 -20 V
0 20 V
1 0 V
0 5 V
1 0 V
1 0 V
0 -23 V
1 0 V
0 -2 V
0 -12 V
1 0 V
0 25 V
3 0 V
0 -1 V
0 -25 V
2 0 V
0 -19 V
1 0 V
1 0 V
0 -26 V
1 0 V
0 9 V
1 0 V
0 -21 V
0 5 V
1 0 V
3 0 V
0 -20 V
1 0 V
1 0 V
0 55 V
2 0 V
0 -27 V
0 -35 V
1 0 V
1 0 V
1 0 V
0 48 V
0 -16 V
1 0 V
0 -9 V
0 -19 V
0 54 V
1 0 V
0 32 V
1 0 V
1 0 V
0 -13 V
1 0 V
1 0 V
0 -10 V
0 9 V
0 10 V
3 0 V
0 17 V
1 0 V
0 -5 V
0 -36 V
1 0 V
0 11 V
1 0 V
0 -11 V
2 0 V
0 38 V
0 -7 V
1 0 V
0 -17 V
1 0 V
0 -7 V
2 0 V
0 -10 V
1 0 V
0 32 V
1 0 V
0 8 V
2 0 V
1 0 V
0 -16 V
1 0 V
1 0 V
3 0 V
2 0 V
0 6 V
1 0 V
0 -9 V
0 3 V
2 0 V
0 -6 V
1 0 V
0 -10 V
1 0 V
0 2 V
0 1 V
3 0 V
0 3 V
0 -26 V
1 0 V
1 0 V
1 0 V
0 7 V
1 0 V
0 -4 V
2 0 V
0 -14 V
2 0 V
1 0 V
0 14 V
1 0 V
0 -1 V
2 0 V
0 -3 V
0 13 V
2 0 V
0 -17 V
1 0 V
0 28 V
0 3 V
0 4 V
3 0 V
0 -19 V
1 0 V
0 -16 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 18 V
0 -9 V
0 4 V
1 0 V
1 0 V
0 7 V
1 0 V
0 -19 V
1 0 V
0 12 V
0 -19 V
0 -27 V
1 0 V
0 33 V
1 0 V
0 -11 V
0 5 V
1 0 V
1 0 V
0 5 V
1 0 V
0 -10 V
1 0 V
0 -19 V
1 0 V
0 21 V
3 0 V
2 0 V
1 0 V
0 -4 V
0 19 V
1 0 V
0 1 V
2 0 V
0 -9 V
1 0 V
0 -29 V
2 0 V
0 -16 V
1 0 V
0 16 V
1 0 V
0 25 V
2 0 V
0 -29 V
0 -36 V
1 0 V
1 0 V
0 20 V
3 0 V
0 -6 V
2 0 V
0 4 V
1 0 V
0 -21 V
0 22 V
2 0 V
1 0 V
0 -13 V
1 0 V
0 -15 V
0 53 V
1 0 V
0 7 V
0 15 V
0 -30 V
1 0 V
0 11 V
1 0 V
0 -21 V
3 0 V
0 -6 V
1 0 V
0 30 V
2 0 V
1 0 V
0 -24 V
2 0 V
0 -19 V
0 -33 V
1 0 V
0 -32 V
1 0 V
0 -24 V
2 0 V
1 0 V
1 0 V
0 -29 V
0 -61 V
1 0 V
0 -20 V
1 0 V
0 -14 V
1 0 V
currentpoint stroke M
3 0 V
0 181 V
0 38 V
0 -27 V
1 0 V
0 20 V
0 37 V
1 0 V
0 13 V
0 -12 V
0 -4 V
0 14 V
4 0 V
1 0 V
0 -43 V
0 -21 V
1 0 V
0 40 V
0 -47 V
1 0 V
0 -16 V
3 0 V
0 48 V
2 0 V
0 4 V
3 0 V
3 0 V
0 -42 V
2 0 V
0 -43 V
0 51 V
0 -19 V
1 0 V
1 0 V
0 -30 V
0 34 V
0 37 V
1 0 V
0 6 V
0 16 V
0 -6 V
2 0 V
0 13 V
0 -6 V
0 -11 V
1 0 V
0 8 V
0 11 V
1 0 V
0 1 V
1 0 V
0 8 V
2 0 V
0 3 V
0 -24 V
1 0 V
0 -34 V
0 -23 V
1 0 V
0 17 V
0 -13 V
2 0 V
0 23 V
0 12 V
1 0 V
2 0 V
0 1 V
2 0 V
0 -17 V
0 7 V
1 0 V
0 -11 V
3 0 V
0 12 V
0 3 V
0 -13 V
0 -3 V
1 0 V
2 0 V
0 -4 V
0 3 V
0 3 V
1 0 V
1 0 V
1 0 V
0 6 V
1 0 V
0 1 V
0 -7 V
0 7 V
0 4 V
2 0 V
0 -14 V
2 0 V
0 9 V
3 0 V
0 -8 V
3 0 V
0 -1 V
1 0 V
0 3 V
1 0 V
0 4 V
1 0 V
0 -2 V
2 0 V
1 0 V
2 0 V
0 -26 V
1 0 V
0 15 V
0 -5 V
1 0 V
0 -23 V
1 0 V
5 0 V
0 -15 V
1 0 V
0 -18 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -2 V
0 27 V
0 -3 V
1 0 V
0 16 V
1 0 V
2 0 V
2 0 V
0 -21 V
1 0 V
0 -30 V
2 0 V
1 0 V
0 -19 V
1 0 V
1 0 V
0 32 V
1 0 V
0 33 V
1 0 V
0 -4 V
0 14 V
1 0 V
0 8 V
1 0 V
0 4 V
0 -36 V
1 0 V
1 0 V
0 4 V
2 0 V
0 -14 V
1 0 V
0 32 V
1 0 V
0 13 V
0 18 V
2 0 V
0 -26 V
2 0 V
1 0 V
0 -7 V
1 0 V
0 -3 V
1 0 V
3 0 V
0 -10 V
0 -1 V
1 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
0 17 V
2 0 V
0 3 V
0 -7 V
2 0 V
1 0 V
0 8 V
5 0 V
0 -2 V
5 0 V
0 16 V
0 -4 V
1 0 V
0 48 V
1 0 V
1 0 V
2 0 V
0 27 V
1 0 V
2 0 V
0 16 V
2 0 V
0 -60 V
0 17 V
1 0 V
0 -16 V
0 47 V
1 0 V
0 -30 V
1 0 V
0 -2 V
2 0 V
1 0 V
0 21 V
0 23 V
1 0 V
0 43 V
0 -10 V
1 0 V
0 -74 V
1 0 V
0 -1 V
2 0 V
0 6 V
2 0 V
0 -18 V
1 0 V
0 8 V
0 42 V
1 0 V
0 7 V
2 0 V
0 -38 V
0 25 V
3 0 V
0 -17 V
1 0 V
0 3 V
0 13 V
2 0 V
0 -5 V
1 0 V
0 6 V
1 0 V
0 -31 V
2 0 V
0 19 V
1 0 V
0 7 V
0 7 V
0 -13 V
1 0 V
2 0 V
0 8 V
2 0 V
0 -3 V
1 0 V
1 0 V
0 -4 V
0 -16 V
1 0 V
0 1 V
3 0 V
0 -4 V
1 0 V
0 -13 V
0 15 V
2 0 V
0 7 V
1 0 V
0 -19 V
2 0 V
0 10 V
1 0 V
0 -5 V
1 0 V
0 10 V
1 0 V
0 5 V
2 0 V
0 -5 V
1 0 V
0 2 V
1 0 V
0 -10 V
2 0 V
0 5 V
16 0 V
0 -7 V
3 0 V
2 0 V
2 0 V
0 -7 V
3 0 V
0 -10 V
1 0 V
0 -10 V
1 0 V
0 -8 V
2 0 V
0 29 V
0 2 V
9 0 V
0 9 V
4 0 V
1 0 V
0 13 V
1 0 V
0 33 V
1 0 V
0 34 V
1 0 V
1 0 V
2 0 V
0 -74 V
0 26 V
1 0 V
0 30 V
0 3 V
0 -5 V
1 0 V
0 -48 V
1 0 V
0 -2 V
1 0 V
0 -7 V
1 0 V
1 0 V
0 -5 V
0 -2 V
0 34 V
1 0 V
1 0 V
1 0 V
0 -8 V
0 9 V
0 -11 V
1 0 V
0 -2 V
0 -4 V
1 0 V
0 21 V
2 0 V
0 2 V
0 -6 V
0 -3 V
1 0 V
1 0 V
0 6 V
1 0 V
0 -14 V
1 0 V
3 0 V
0 3 V
1 0 V
0 -3 V
1 0 V
0 13 V
0 9 V
0 -8 V
1 0 V
1 0 V
0 4 V
0 -11 V
1 0 V
0 6 V
2 0 V
0 1 V
2 0 V
4 0 V
0 -3 V
1 0 V
0 -9 V
2 0 V
0 3 V
0 -3 V
10 0 V
0 1 V
8 0 V
0 1 V
1 0 V
0 1 V
2 0 V
8 0 V
0 10 V
2 0 V
0 2 V
2 0 V
1 0 V
0 9 V
3 0 V
0 -10 V
1 0 V
0 4 V
6 0 V
0 -4 V
1 0 V
0 1 V
1 0 V
0 14 V
1 0 V
currentpoint stroke M
1 0 V
0 14 V
1 0 V
3 0 V
0 -18 V
1 0 V
0 -4 V
3 0 V
4 0 V
0 5 V
0 4 V
1 0 V
0 7 V
2 0 V
3 0 V
2 0 V
0 -12 V
6 0 V
1 0 V
0 3 V
1 0 V
0 -5 V
1 0 V
0 -5 V
0 4 V
3 0 V
15 0 V
0 -5 V
3 0 V
0 2 V
4 0 V
0 1 V
3 0 V
0 -4 V
2 0 V
0 1 V
1 0 V
0 -1 V
4 0 V
0 2 V
1 0 V
0 -4 V
1 0 V
0 2 V
2 0 V
0 -4 V
2 0 V
0 -4 V
3 0 V
0 1 V
3 0 V
0 3 V
4 0 V
7 0 V
0 9 V
1 0 V
2 0 V
0 10 V
2 0 V
0 -5 V
2 0 V
0 18 V
1 0 V
0 7 V
2 0 V
0 17 V
1 0 V
0 20 V
1 0 V
0 7 V
1 0 V
1 0 V
0 6 V
1 0 V
0 6 V
1 0 V
1 0 V
0 -37 V
1 0 V
0 -12 V
2 0 V
5 0 V
0 -27 V
3 0 V
0 28 V
2 0 V
0 -12 V
2 0 V
1 0 V
0 -6 V
1 0 V
0 -1 V
1 0 V
0 -12 V
0 -3 V
1 0 V
0 6 V
4 0 V
0 -4 V
0 -11 V
1 0 V
0 20 V
1 0 V
1 0 V
0 -3 V
1 0 V
2 0 V
0 -8 V
0 2 V
1 0 V
0 -10 V
2 0 V
0 11 V
1 0 V
3 0 V
0 -5 V
2 0 V
5 0 V
0 -5 V
0 1 V
1 0 V
0 4 V
1 0 V
0 -2 V
2 0 V
0 -5 V
3 0 V
0 -4 V
1 0 V
0 2 V
0 -4 V
1 0 V
1 0 V
0 9 V
3 0 V
0 1 V
9 0 V
10 0 V
0 -1 V
5 0 V
0 -1 V
1 0 V
5 0 V
0 -1 V
12 0 V
0 4 V
16 0 V
0 -2 V
5 0 V
0 15 V
1 0 V
3 0 V
0 -2 V
0 -6 V
2 0 V
0 -1 V
7 0 V
0 14 V
3 0 V
0 7 V
1 0 V
0 5 V
1 0 V
0 7 V
3 0 V
0 10 V
0 -20 V
1 0 V
0 -11 V
0 7 V
1 0 V
0 -3 V
0 3 V
2 0 V
1 0 V
0 30 V
1 0 V
0 32 V
0 7 V
2 0 V
0 25 V
1 0 V
0 -85 V
1 0 V
0 24 V
0 -10 V
1 0 V
0 7 V
1 0 V
0 10 V
0 12 V
1 0 V
0 14 V
1 0 V
0 2 V
0 -22 V
3 0 V
0 14 V
0 18 V
2 0 V
0 -9 V
1 0 V
0 17 V
1 0 V
0 -27 V
0 -40 V
1 0 V
0 4 V
0 -2 V
1 0 V
0 33 V
1 0 V
0 22 V
1 0 V
3 0 V
0 -28 V
1 0 V
0 -21 V
0 33 V
0 -36 V
0 7 V
0 -2 V
1 0 V
0 -6 V
1 0 V
0 15 V
1 0 V
0 -2 V
1 0 V
0 -10 V
4 0 V
0 24 V
2 0 V
0 14 V
1 0 V
0 15 V
1 0 V
0 7 V
1 0 V
0 1 V
1 0 V
0 -38 V
1 0 V
1 0 V
0 17 V
2 0 V
0 14 V
1 0 V
0 12 V
0 -54 V
1 0 V
0 17 V
0 13 V
0 49 V
1 0 V
3 0 V
0 -25 V
0 -23 V
4 0 V
0 8 V
3 0 V
0 5 V
1 0 V
0 29 V
0 -4 V
1 0 V
0 -12 V
1 0 V
0 -5 V
2 0 V
0 4 V
2 0 V
0 -38 V
0 -15 V
1 0 V
0 15 V
1 0 V
0 26 V
1 0 V
0 -2 V
0 10 V
3 0 V
0 7 V
0 5 V
1 0 V
1 0 V
0 -43 V
1 0 V
0 16 V
0 24 V
1 0 V
0 -22 V
0 -15 V
1 0 V
0 -9 V
0 17 V
1 0 V
0 2 V
1 0 V
1 0 V
0 -11 V
1 0 V
0 10 V
1 0 V
0 2 V
1 0 V
0 8 V
0 8 V
0 10 V
2 0 V
0 -4 V
1 0 V
0 14 V
0 -7 V
1 0 V
1 0 V
2 0 V
0 -10 V
1 0 V
0 -17 V
0 -2 V
3 0 V
0 -2 V
0 16 V
0 -7 V
1 0 V
1 0 V
1 0 V
0 12 V
1 0 V
0 -8 V
1 0 V
0 1 V
10 0 V
0 12 V
1 0 V
1 0 V
0 11 V
2 0 V
0 -17 V
4 0 V
0 7 V
2 0 V
0 -3 V
1 0 V
0 8 V
1 0 V
0 -8 V
2 0 V
0 18 V
0 -12 V
1 0 V
0 7 V
0 1 V
2 0 V
2 0 V
1 0 V
0 20 V
0 -3 V
1 0 V
0 7 V
1 0 V
0 -33 V
0 9 V
4 0 V
0 13 V
1 0 V
1 0 V
0 -11 V
6 0 V
0 -4 V
0 3 V
2 0 V
0 -5 V
1 0 V
0 -6 V
0 7 V
4 0 V
0 10 V
0 6 V
2 0 V
0 1 V
0 1 V
0 -10 V
0 -7 V
4 0 V
0 -5 V
1 0 V
0 4 V
3 0 V
0 7 V
4 0 V
0 -4 V
3 0 V
0 -2 V
1 0 V
0 5 V
6 0 V
0 11 V
2 0 V
currentpoint stroke M
0 -6 V
1 0 V
0 -1 V
1 0 V
4 0 V
0 8 V
0 -7 V
0 7 V
2 0 V
0 13 V
1 0 V
0 -4 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 2 V
1 0 V
2 0 V
0 -8 V
1 0 V
0 10 V
1 0 V
0 9 V
1 0 V
0 6 V
1 0 V
1 0 V
0 8 V
0 1 V
2 0 V
1 0 V
0 5 V
0 -1 V
0 -7 V
1 0 V
0 -15 V
7 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -5 V
0 -2 V
0 8 V
1 0 V
0 -12 V
1 0 V
0 -4 V
1 0 V
0 -13 V
2 0 V
0 22 V
1 0 V
0 2 V
1 0 V
0 -9 V
1 0 V
0 11 V
2 0 V
0 18 V
1 0 V
0 -5 V
3 0 V
1 0 V
0 -7 V
2 0 V
0 -9 V
1 0 V
4 0 V
0 -11 V
0 3 V
1 0 V
0 10 V
3 0 V
0 -7 V
0 5 V
2 0 V
0 -4 V
14 0 V
15 0 V
0 2 V
4 0 V
11 0 V
0 7 V
3 0 V
0 6 V
0 5 V
1 0 V
1 0 V
1 0 V
0 3 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -10 V
1 0 V
0 2 V
1 0 V
0 -2 V
2 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 2 V
11 0 V
1 0 V
0 5 V
1 0 V
0 10 V
1 0 V
0 -1 V
0 3 V
2 0 V
0 16 V
0 -2 V
1 0 V
0 6 V
1 0 V
0 16 V
2 0 V
0 15 V
0 -8 V
3 0 V
0 -5 V
1 0 V
0 5 V
0 -10 V
1 0 V
1 0 V
0 -5 V
1 0 V
2 0 V
1 0 V
0 -7 V
2 0 V
1 0 V
0 -11 V
3 0 V
0 11 V
0 -1 V
3 0 V
0 -7 V
1 0 V
0 1 V
0 6 V
2 0 V
0 6 V
0 15 V
1 0 V
0 -5 V
0 -13 V
0 4 V
0 -12 V
1 0 V
0 -2 V
0 -4 V
1 0 V
0 -6 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -6 V
2 0 V
0 17 V
1 0 V
0 8 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 4 V
2 0 V
0 -1 V
3 0 V
3 0 V
0 -1 V
1 0 V
2 0 V
0 -10 V
9 0 V
0 -1 V
11 0 V
0 1 V
3 0 V
0 6 V
5 0 V
0 8 V
0 5 V
1 0 V
0 -8 V
4 0 V
0 -2 V
7 0 V
10 0 V
0 5 V
4 0 V
0 6 V
2 0 V
0 6 V
0 -3 V
1 0 V
0 -4 V
2 0 V
0 -4 V
3 0 V
1 0 V
0 4 V
1 0 V
0 3 V
0 3 V
5 0 V
3 0 V
0 1 V
2 0 V
0 -5 V
4 0 V
0 -4 V
2 0 V
0 5 V
1 0 V
0 -5 V
1 0 V
0 3 V
12 0 V
0 -1 V
3 0 V
2 0 V
0 -7 V
2 0 V
0 -9 V
1 0 V
0 -19 V
3 0 V
2 0 V
0 21 V
1 0 V
0 -11 V
1 0 V
0 -9 V
1 0 V
0 2 V
0 25 V
2 0 V
0 -14 V
1 0 V
0 -10 V
0 18 V
2 0 V
0 2 V
4 0 V
4 0 V
0 -4 V
1 0 V
0 -1 V
3 0 V
0 -7 V
4 0 V
0 -1 V
0 4 V
3 0 V
0 -1 V
1 0 V
0 6 V
5 0 V
0 -4 V
0 -7 V
1 0 V
0 1 V
0 -2 V
3 0 V
2 0 V
7 0 V
0 -5 V
1 0 V
0 2 V
0 -1 V
6 0 V
0 4 V
7 0 V
15 0 V
18 0 V
0 -1 V
17 0 V
0 6 V
3 0 V
7 0 V
3 0 V
0 2 V
10 0 V
0 1 V
1 0 V
0 2 V
8 0 V
6 0 V
0 11 V
1 0 V
0 -10 V
3 0 V
0 -2 V
3 0 V
0 9 V
1 0 V
2 0 V
0 9 V
1 0 V
0 1 V
1 0 V
0 9 V
0 -2 V
1 0 V
0 -1 V
1 0 V
0 -6 V
1 0 V
2 0 V
5 0 V
0 -3 V
3 0 V
0 -4 V
0 2 V
0 -2 V
1 0 V
0 -3 V
1 0 V
0 -5 V
0 -13 V
4 0 V
0 -2 V
0 17 V
1 0 V
0 3 V
5 0 V
0 -10 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -10 V
1 0 V
0 17 V
1 0 V
1 0 V
0 -9 V
2 0 V
0 6 V
7 0 V
4 0 V
0 2 V
1 0 V
0 -1 V
9 0 V
0 -2 V
11 0 V
5 0 V
3 0 V
0 -1 V
1 0 V
0 -1 V
3 0 V
0 -4 V
3 0 V
0 4 V
1 0 V
0 -2 V
5 0 V
1 0 V
0 1 V
4 0 V
24 0 V
0 -3 V
5 0 V
1 0 V
5 0 V
2 0 V
0 -3 V
6 0 V
0 -4 V
3 0 V
0 -5 V
1 0 V
0 5 V
5 0 V
5 0 V
0 4 V
8 0 V
0 2 V
5 0 V
0 1 V
13 0 V
0 -2 V
1 0 V
0 18 V
1 0 V
0 13 V
currentpoint stroke M
0 -23 V
4 0 V
0 3 V
2 0 V
0 6 V
4 0 V
4 0 V
1 0 V
0 15 V
0 15 V
2 0 V
0 -11 V
2 0 V
0 -11 V
0 -5 V
1 0 V
0 -4 V
4 0 V
4 0 V
0 3 V
7 0 V
0 3 V
4 0 V
1 0 V
0 4 V
1 0 V
0 1 V
1 0 V
0 4 V
3 0 V
1 0 V
0 -2 V
0 6 V
5 0 V
0 6 V
1 0 V
0 -13 V
2 0 V
0 -4 V
2 0 V
0 -3 V
1 0 V
0 3 V
21 0 V
10 0 V
0 -18 V
3 0 V
0 10 V
0 -12 V
1 0 V
0 -2 V
3 0 V
0 5 V
0 -11 V
1 0 V
0 -20 V
1 0 V
1 0 V
0 13 V
0 -16 V
1 0 V
0 27 V
0 10 V
2 0 V
0 -5 V
1 0 V
0 2 V
0 -8 V
0 5 V
1 0 V
0 -15 V
0 12 V
2 0 V
0 -3 V
1 0 V
0 3 V
6 0 V
0 -6 V
3 0 V
0 1 V
1 0 V
3 0 V
0 3 V
11 0 V
0 -2 V
6 0 V
0 -3 V
4 0 V
0 3 V
1 0 V
13 0 V
0 -2 V
5 0 V
23 0 V
0 -1 V
1 0 V
0 1 V
3 0 V
65 0 V
0 -2 V
3 0 V
6 0 V
0 -2 V
1 0 V
0 -1 V
4 0 V
0 2 V
27 0 V
0 -4 V
1 0 V
2 0 V
0 -6 V
2 0 V
0 -7 V
0 -3 V
3 0 V
0 15 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -23 V
0 13 V
1 0 V
0 2 V
0 9 V
1 0 V
0 -8 V
1 0 V
0 4 V
7 0 V
3 0 V
0 4 V
0 -1 V
2 0 V
1 0 V
0 -12 V
0 -7 V
1 0 V
0 9 V
0 -9 V
1 0 V
0 8 V
1 0 V
0 -2 V
0 -9 V
0 13 V
1 0 V
0 -12 V
3 0 V
1 0 V
0 -9 V
0 -5 V
1 0 V
0 8 V
1 0 V
0 1 V
1 0 V
1 0 V
0 -12 V
1 0 V
0 -8 V
1 0 V
0 7 V
0 -5 V
1 0 V
0 25 V
4 0 V
0 -3 V
1 0 V
0 5 V
0 4 V
1 0 V
0 7 V
0 -19 V
3 0 V
0 12 V
3 0 V
0 -9 V
3 0 V
3 0 V
0 -1 V
3 0 V
1 0 V
0 7 V
2 0 V
0 4 V
1 0 V
0 -3 V
11 0 V
0 -1 V
18 0 V
63 0 V
0 -1 V
4 0 V
17 0 V
0 7 V
1 0 V
0 5 V
1 0 V
4 0 V
0 -9 V
4 0 V
0 -8 V
2 0 V
0 5 V
1 0 V
2 0 V
0 -4 V
4 0 V
0 -2 V
0 5 V
10 0 V
0 -2 V
2 0 V
0 -2 V
1 0 V
2 0 V
4 0 V
0 -3 V
2 0 V
0 3 V
1 0 V
0 -4 V
1 0 V
0 -10 V
3 0 V
2 0 V
0 -18 V
3 0 V
0 -32 V
3 0 V
2 0 V
0 -21 V
1 0 V
3 0 V
1 0 V
1 0 V
0 -8 V
1 0 V
0 -37 V
0 60 V
2 0 V
0 34 V
1 0 V
0 -40 V
1 0 V
1 0 V
0 -13 V
0 21 V
0 -15 V
1 0 V
1 0 V
0 -48 V
0 15 V
1 0 V
0 -12 V
0 66 V
1 0 V
1 0 V
0 -12 V
0 12 V
1 0 V
0 -10 V
1 0 V
1 0 V
0 25 V
0 7 V
2 0 V
0 -36 V
0 -22 V
0 -29 V
1 0 V
0 -56 V
1 0 V
2 0 V
0 27 V
1 0 V
0 49 V
0 20 V
4 0 V
0 15 V
0 -5 V
2 0 V
1 0 V
0 3 V
1 0 V
0 2 V
1 0 V
1 0 V
0 11 V
1 0 V
0 -18 V
1 0 V
0 4 V
0 -17 V
1 0 V
0 -15 V
1 0 V
0 13 V
1 0 V
0 32 V
1 0 V
0 11 V
1 0 V
0 -17 V
1 0 V
0 30 V
0 21 V
1 0 V
3 0 V
0 9 V
0 17 V
1 0 V
0 14 V
0 28 V
3 0 V
0 45 V
1 0 V
1 0 V
0 22 V
2 0 V
0 -160 V
1 0 V
0 -40 V
2 0 V
1 0 V
0 16 V
1 0 V
0 18 V
0 -33 V
0 13 V
0 -14 V
1 0 V
0 11 V
0 -16 V
1 0 V
0 -27 V
1 0 V
0 -27 V
1 0 V
0 -17 V
1 0 V
0 18 V
1 0 V
0 27 V
1 0 V
1 0 V
0 13 V
0 10 V
1 0 V
0 18 V
2 0 V
0 -24 V
0 17 V
1 0 V
0 -1 V
1 0 V
0 -21 V
0 16 V
2 0 V
0 7 V
2 0 V
0 -15 V
0 -4 V
1 0 V
2 0 V
0 10 V
1 0 V
0 -1 V
1 0 V
0 -12 V
0 30 V
0 17 V
1 0 V
0 8 V
1 0 V
0 19 V
1 0 V
0 -5 V
1 0 V
0 9 V
1 0 V
0 -32 V
2 0 V
0 -12 V
1 0 V
0 -7 V
1 0 V
0 13 V
1 0 V
0 -18 V
0 -13 V
0 17 V
1 0 V
0 -10 V
4 0 V
0 10 V
1 0 V
0 -11 V
currentpoint stroke M
0 -3 V
1 0 V
0 -6 V
1 0 V
0 -7 V
1 0 V
0 5 V
1 0 V
0 -13 V
1 0 V
0 -12 V
2 0 V
2 0 V
0 1 V
1 0 V
0 34 V
0 26 V
2 0 V
2 0 V
1 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
501 1462 M
0 5 V
2 0 V
0 11 V
0 4 V
1 0 V
0 -10 V
2 0 V
0 -17 V
1 0 V
1 0 V
0 8 V
3 0 V
0 4 V
3 0 V
0 9 V
1 0 V
0 -5 V
1 0 V
0 -7 V
0 -4 V
3 0 V
0 1 V
8 0 V
6 0 V
0 1 V
2 0 V
4 0 V
0 4 V
1 0 V
0 -1 V
4 0 V
0 4 V
3 0 V
0 4 V
1 0 V
0 -5 V
0 2 V
1 0 V
1 0 V
4 0 V
0 1 V
1 0 V
0 1 V
8 0 V
0 5 V
2 0 V
5 0 V
0 -5 V
4 0 V
0 18 V
1 0 V
2 0 V
1 0 V
0 25 V
1 0 V
0 17 V
0 31 V
3 0 V
0 50 V
0 -76 V
1 0 V
0 -34 V
1 0 V
0 -3 V
1 0 V
0 -8 V
1 0 V
0 -1 V
1 0 V
0 -9 V
1 0 V
0 -36 V
1 0 V
1 0 V
0 10 V
0 10 V
0 -7 V
2 0 V
0 10 V
1 0 V
0 -16 V
1 0 V
0 -13 V
1 0 V
0 -4 V
1 0 V
0 49 V
0 -9 V
0 -4 V
1 0 V
3 0 V
0 10 V
2 0 V
0 12 V
1 0 V
0 21 V
2 0 V
0 -35 V
1 0 V
3 0 V
0 16 V
1 0 V
0 14 V
1 0 V
0 1 V
2 0 V
0 -20 V
1 0 V
0 -6 V
0 -2 V
2 0 V
0 16 V
0 -5 V
2 0 V
0 -1 V
2 0 V
0 14 V
0 9 V
3 0 V
1 0 V
0 -7 V
2 0 V
0 15 V
1 0 V
0 15 V
2 0 V
1 0 V
0 7 V
1 0 V
0 -5 V
1 0 V
0 5 V
0 14 V
3 0 V
0 -28 V
1 0 V
0 -26 V
0 21 V
3 0 V
1 0 V
0 10 V
1 0 V
0 28 V
1 0 V
0 -34 V
2 0 V
0 -22 V
2 0 V
0 -4 V
3 0 V
1 0 V
0 4 V
0 -12 V
1 0 V
0 9 V
0 6 V
0 -4 V
1 0 V
1 0 V
0 -2 V
3 0 V
0 -1 V
2 0 V
0 -3 V
1 0 V
0 1 V
1 0 V
0 11 V
1 0 V
1 0 V
0 8 V
1 0 V
0 12 V
2 0 V
1 0 V
0 1 V
0 6 V
1 0 V
2 0 V
0 7 V
1 0 V
0 -18 V
2 0 V
0 -17 V
2 0 V
0 -7 V
2 0 V
0 -6 V
2 0 V
0 -12 V
1 0 V
0 15 V
1 0 V
7 0 V
0 32 V
1 0 V
0 21 V
1 0 V
1 0 V
0 12 V
1 0 V
0 -1 V
0 22 V
2 0 V
0 21 V
1 0 V
1 0 V
1 0 V
0 -17 V
1 0 V
0 7 V
0 -42 V
0 11 V
2 0 V
0 35 V
0 42 V
1 0 V
0 52 V
1 0 V
0 -6 V
1 0 V
0 43 V
1 0 V
0 -62 V
1 0 V
0 -12 V
1 0 V
1 0 V
0 -52 V
0 -12 V
0 -7 V
1 0 V
0 -8 V
2 0 V
0 -8 V
1 0 V
0 43 V
1 0 V
1 0 V
0 -58 V
1 0 V
0 -16 V
1 0 V
1 0 V
0 -10 V
1 0 V
0 -46 V
0 -32 V
0 125 V
0 34 V
1 0 V
0 -9 V
0 -37 V
0 -2 V
1 0 V
1 0 V
0 -9 V
0 7 V
0 6 V
0 25 V
1 0 V
1 0 V
0 7 V
1 0 V
1 0 V
1 0 V
0 -62 V
1 0 V
0 6 V
0 -35 V
0 13 V
1 0 V
0 16 V
2 0 V
0 -4 V
1 0 V
0 1 V
0 -21 V
1 0 V
1 0 V
1 0 V
0 -24 V
1 0 V
2 0 V
1 0 V
0 -27 V
0 2 V
1 0 V
0 -3 V
0 -1 V
1 0 V
0 -9 V
1 0 V
0 25 V
0 -21 V
1 0 V
0 -27 V
1 0 V
0 43 V
1 0 V
0 41 V
0 -19 V
1 0 V
1 0 V
0 25 V
0 25 V
0 34 V
1 0 V
0 -46 V
0 -12 V
0 8 V
1 0 V
0 -15 V
0 -11 V
1 0 V
0 37 V
0 27 V
1 0 V
1 0 V
1 0 V
0 3 V
0 -15 V
0 9 V
1 0 V
0 11 V
1 0 V
0 -9 V
1 0 V
0 -50 V
0 -35 V
0 22 V
0 -46 V
3 0 V
0 2 V
0 -7 V
0 3 V
1 0 V
0 -6 V
0 75 V
0 7 V
1 0 V
0 5 V
1 0 V
0 12 V
1 0 V
0 -17 V
0 13 V
1 0 V
0 -3 V
2 0 V
0 -58 V
0 -26 V
0 7 V
1 0 V
0 21 V
1 0 V
0 -17 V
1 0 V
0 16 V
1 0 V
0 3 V
0 28 V
1 0 V
0 12 V
1 0 V
0 8 V
1 0 V
0 -30 V
0 -11 V
1 0 V
2 0 V
0 19 V
3 0 V
0 11 V
1 0 V
0 -20 V
2 0 V
0 -4 V
1 0 V
0 20 V
2 0 V
0 -20 V
1 0 V
0 -2 V
1 0 V
2 0 V
0 12 V
4 0 V
1 0 V
1 0 V
0 -7 V
0 -5 V
2 0 V
0 12 V
1 0 V
0 9 V
4 0 V
currentpoint stroke M
4 0 V
8 0 V
0 2 V
2 0 V
3 0 V
0 -9 V
1 0 V
0 1 V
0 -2 V
2 0 V
0 7 V
2 0 V
0 -3 V
5 0 V
0 -1 V
5 0 V
0 1 V
1 0 V
0 1 V
8 0 V
0 1 V
8 0 V
0 -1 V
5 0 V
41 0 V
9 0 V
0 -1 V
3 0 V
23 0 V
0 -1 V
1 0 V
0 -3 V
4 0 V
0 -1 V
2 0 V
1 0 V
0 -2 V
2 0 V
0 -7 V
2 0 V
0 -1 V
5 0 V
4 0 V
4 0 V
0 7 V
2 0 V
2 0 V
0 1 V
4 0 V
0 -2 V
1 0 V
28 0 V
0 -2 V
1 0 V
0 1 V
6 0 V
13 0 V
14 0 V
0 -1 V
8 0 V
2 0 V
0 -1 V
4 0 V
62 0 V
0 5 V
2 0 V
0 8 V
0 -2 V
2 0 V
0 9 V
1 0 V
0 1 V
1 0 V
3 0 V
2 0 V
0 2 V
0 1 V
1 0 V
0 8 V
0 -7 V
0 -3 V
2 0 V
0 -2 V
2 0 V
1 0 V
5 0 V
0 2 V
0 5 V
6 0 V
0 -6 V
5 0 V
0 -13 V
1 0 V
0 -4 V
1 0 V
0 -8 V
1 0 V
1 0 V
0 10 V
1 0 V
0 -10 V
1 0 V
0 -1 V
2 0 V
0 -4 V
1 0 V
1 0 V
3 0 V
1 0 V
0 14 V
1 0 V
1 0 V
0 7 V
1 0 V
3 0 V
0 7 V
1 0 V
0 -10 V
0 3 V
0 3 V
0 -6 V
5 0 V
0 -2 V
9 0 V
7 0 V
0 2 V
4 0 V
9 0 V
0 -1 V
1 0 V
12 0 V
0 -6 V
1 0 V
0 -2 V
2 0 V
0 -2 V
0 -2 V
4 0 V
0 4 V
3 0 V
22 0 V
0 -4 V
1 0 V
0 1 V
3 0 V
0 -4 V
0 -5 V
2 0 V
2 0 V
1 0 V
0 -6 V
2 0 V
0 -7 V
1 0 V
1 0 V
2 0 V
5 0 V
0 -1 V
1 0 V
0 -8 V
1 0 V
4 0 V
0 16 V
1 0 V
0 -13 V
1 0 V
0 6 V
1 0 V
0 2 V
0 -14 V
2 0 V
0 6 V
0 -6 V
1 0 V
0 17 V
1 0 V
0 -6 V
4 0 V
0 -12 V
0 4 V
1 0 V
0 -20 V
0 20 V
1 0 V
0 5 V
1 0 V
1 0 V
0 -24 V
1 0 V
0 -1 V
0 -12 V
1 0 V
0 25 V
3 0 V
0 -1 V
0 -25 V
2 0 V
0 -19 V
1 0 V
1 0 V
0 -26 V
1 0 V
0 9 V
1 0 V
0 -22 V
0 6 V
1 0 V
3 0 V
0 -20 V
1 0 V
1 0 V
0 55 V
2 0 V
0 -28 V
0 -34 V
1 0 V
1 0 V
1 0 V
0 48 V
0 -16 V
1 0 V
0 -9 V
0 -19 V
0 54 V
1 0 V
0 31 V
1 0 V
1 0 V
0 -12 V
1 0 V
1 0 V
0 -10 V
0 9 V
0 9 V
3 0 V
0 1 V
0 17 V
1 0 V
0 -5 V
0 -36 V
1 0 V
0 11 V
1 0 V
0 -11 V
2 0 V
0 38 V
0 -7 V
1 0 V
0 -18 V
1 0 V
0 -6 V
2 0 V
0 -11 V
1 0 V
0 32 V
1 0 V
0 9 V
2 0 V
1 0 V
0 -17 V
1 0 V
1 0 V
3 0 V
0 1 V
2 0 V
0 5 V
1 0 V
0 -8 V
0 3 V
2 0 V
0 -6 V
1 0 V
0 -10 V
1 0 V
0 1 V
0 2 V
3 0 V
0 2 V
0 -25 V
1 0 V
1 0 V
1 0 V
0 7 V
1 0 V
0 -5 V
2 0 V
0 -13 V
2 0 V
1 0 V
0 14 V
1 0 V
0 -1 V
2 0 V
0 -3 V
0 13 V
2 0 V
0 -17 V
1 0 V
0 27 V
0 3 V
0 5 V
3 0 V
0 -19 V
1 0 V
0 -16 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 18 V
0 -9 V
0 4 V
1 0 V
0 -1 V
1 0 V
0 8 V
1 0 V
0 -20 V
1 0 V
0 12 V
0 -18 V
0 -27 V
1 0 V
0 33 V
1 0 V
0 -11 V
0 5 V
1 0 V
1 0 V
0 4 V
1 0 V
0 -10 V
1 0 V
0 -18 V
1 0 V
0 21 V
3 0 V
2 0 V
1 0 V
0 -4 V
0 19 V
1 0 V
0 1 V
2 0 V
0 -9 V
1 0 V
0 -29 V
2 0 V
0 -16 V
1 0 V
0 16 V
1 0 V
0 24 V
2 0 V
0 -28 V
0 -36 V
1 0 V
1 0 V
0 20 V
3 0 V
0 -6 V
2 0 V
0 4 V
1 0 V
0 -22 V
0 23 V
2 0 V
1 0 V
0 -14 V
1 0 V
0 -14 V
0 53 V
1 0 V
0 7 V
0 14 V
0 -29 V
1 0 V
0 11 V
1 0 V
0 -21 V
3 0 V
0 -7 V
1 0 V
0 31 V
2 0 V
1 0 V
0 -24 V
2 0 V
0 -19 V
0 -34 V
1 0 V
0 -31 V
1 0 V
0 -24 V
2 0 V
1 0 V
1 0 V
0 -29 V
0 -61 V
currentpoint stroke M
1 0 V
0 -20 V
1 0 V
0 -14 V
1 0 V
3 0 V
0 181 V
0 38 V
0 -27 V
1 0 V
0 20 V
0 37 V
1 0 V
0 13 V
0 -12 V
0 -4 V
0 14 V
4 0 V
1 0 V
0 -43 V
0 -21 V
1 0 V
0 39 V
0 -46 V
1 0 V
0 -16 V
3 0 V
0 48 V
2 0 V
0 4 V
3 0 V
3 0 V
0 -42 V
2 0 V
0 -43 V
0 50 V
0 -18 V
1 0 V
1 0 V
0 -31 V
0 34 V
0 37 V
1 0 V
0 7 V
0 16 V
0 -7 V
2 0 V
0 13 V
0 -5 V
0 -11 V
1 0 V
0 7 V
0 12 V
1 0 V
0 1 V
1 0 V
0 7 V
2 0 V
0 3 V
0 -23 V
1 0 V
0 -35 V
0 -22 V
1 0 V
0 17 V
0 -13 V
2 0 V
0 23 V
0 12 V
1 0 V
2 0 V
0 1 V
2 0 V
0 -17 V
0 7 V
1 0 V
0 -11 V
3 0 V
0 12 V
0 3 V
0 -14 V
0 -2 V
1 0 V
2 0 V
0 -5 V
0 4 V
0 3 V
1 0 V
1 0 V
1 0 V
0 6 V
1 0 V
0 1 V
0 -7 V
0 7 V
0 3 V
2 0 V
0 -13 V
2 0 V
0 9 V
3 0 V
0 -9 V
3 0 V
0 -1 V
1 0 V
0 4 V
1 0 V
0 4 V
1 0 V
0 -2 V
2 0 V
1 0 V
2 0 V
0 -26 V
1 0 V
0 15 V
0 -5 V
1 0 V
0 -23 V
1 0 V
5 0 V
0 -15 V
1 0 V
0 -18 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -2 V
0 26 V
0 -3 V
1 0 V
0 17 V
1 0 V
2 0 V
2 0 V
0 -21 V
1 0 V
0 -31 V
2 0 V
1 0 V
0 -18 V
1 0 V
1 0 V
0 32 V
1 0 V
0 33 V
1 0 V
0 -4 V
0 14 V
1 0 V
0 8 V
1 0 V
0 4 V
0 -36 V
1 0 V
1 0 V
0 4 V
2 0 V
0 -14 V
1 0 V
0 31 V
1 0 V
0 14 V
0 17 V
2 0 V
0 -26 V
2 0 V
1 0 V
0 -7 V
1 0 V
0 -2 V
1 0 V
3 0 V
0 -10 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
0 16 V
2 0 V
0 4 V
0 -7 V
2 0 V
1 0 V
0 8 V
5 0 V
0 -2 V
5 0 V
0 15 V
0 -4 V
1 0 V
0 48 V
1 0 V
1 0 V
2 0 V
0 28 V
1 0 V
2 0 V
0 16 V
2 0 V
0 -60 V
0 17 V
1 0 V
0 -16 V
0 47 V
1 0 V
0 -30 V
1 0 V
0 -2 V
2 0 V
1 0 V
0 20 V
0 24 V
1 0 V
0 43 V
0 -11 V
1 0 V
0 -73 V
1 0 V
0 -1 V
2 0 V
0 5 V
2 0 V
0 -17 V
1 0 V
0 8 V
0 42 V
1 0 V
0 7 V
2 0 V
0 -38 V
0 25 V
3 0 V
0 -17 V
1 0 V
0 2 V
0 14 V
2 0 V
0 -5 V
1 0 V
0 6 V
1 0 V
0 -31 V
2 0 V
0 19 V
1 0 V
0 7 V
0 7 V
0 -13 V
1 0 V
2 0 V
0 8 V
2 0 V
0 -3 V
1 0 V
1 0 V
0 -4 V
0 -17 V
1 0 V
0 2 V
3 0 V
0 -4 V
1 0 V
0 -14 V
0 16 V
2 0 V
0 7 V
1 0 V
0 -19 V
2 0 V
0 10 V
1 0 V
0 -5 V
1 0 V
0 10 V
1 0 V
0 5 V
2 0 V
0 -5 V
1 0 V
0 2 V
1 0 V
0 -11 V
2 0 V
0 5 V
16 0 V
0 -6 V
3 0 V
2 0 V
2 0 V
0 -8 V
3 0 V
0 -9 V
1 0 V
0 -10 V
1 0 V
0 -9 V
2 0 V
0 30 V
0 1 V
9 0 V
0 9 V
4 0 V
1 0 V
0 14 V
1 0 V
0 33 V
1 0 V
0 33 V
1 0 V
1 0 V
2 0 V
0 -73 V
0 26 V
1 0 V
0 30 V
0 3 V
0 -5 V
1 0 V
0 -48 V
1 0 V
0 -2 V
1 0 V
0 -7 V
1 0 V
1 0 V
0 -5 V
0 -2 V
0 34 V
1 0 V
1 0 V
1 0 V
0 -8 V
0 9 V
0 -11 V
1 0 V
0 -2 V
0 -4 V
1 0 V
0 21 V
2 0 V
0 2 V
0 -6 V
0 -3 V
1 0 V
1 0 V
0 6 V
1 0 V
0 -14 V
1 0 V
3 0 V
0 2 V
1 0 V
0 -2 V
1 0 V
0 13 V
0 9 V
0 -8 V
1 0 V
1 0 V
0 4 V
0 -11 V
1 0 V
0 6 V
2 0 V
2 0 V
4 0 V
0 -2 V
1 0 V
0 -9 V
2 0 V
0 3 V
0 -3 V
10 0 V
0 1 V
8 0 V
0 1 V
1 0 V
0 1 V
2 0 V
8 0 V
0 9 V
2 0 V
0 3 V
2 0 V
1 0 V
0 9 V
3 0 V
0 -10 V
1 0 V
0 3 V
6 0 V
0 -3 V
1 0 V
currentpoint stroke M
0 1 V
1 0 V
0 14 V
1 0 V
1 0 V
0 14 V
1 0 V
3 0 V
0 -18 V
1 0 V
0 -4 V
3 0 V
4 0 V
0 4 V
0 5 V
1 0 V
0 7 V
2 0 V
3 0 V
2 0 V
0 -12 V
6 0 V
1 0 V
0 3 V
1 0 V
0 -6 V
1 0 V
0 -4 V
0 4 V
3 0 V
15 0 V
0 -5 V
3 0 V
0 2 V
4 0 V
3 0 V
0 -3 V
2 0 V
0 1 V
1 0 V
0 -1 V
4 0 V
0 2 V
1 0 V
0 -4 V
1 0 V
0 2 V
2 0 V
0 -4 V
2 0 V
0 -4 V
3 0 V
0 1 V
3 0 V
0 3 V
4 0 V
7 0 V
0 9 V
1 0 V
2 0 V
0 10 V
2 0 V
0 -5 V
2 0 V
0 18 V
1 0 V
0 7 V
2 0 V
0 17 V
1 0 V
0 20 V
1 0 V
0 7 V
1 0 V
1 0 V
0 6 V
1 0 V
0 6 V
1 0 V
1 0 V
0 -37 V
1 0 V
0 -12 V
2 0 V
5 0 V
0 -27 V
3 0 V
0 28 V
2 0 V
0 -12 V
2 0 V
1 0 V
0 -6 V
1 0 V
0 -1 V
1 0 V
0 -12 V
0 -3 V
1 0 V
0 6 V
4 0 V
0 -4 V
0 -11 V
1 0 V
0 20 V
1 0 V
1 0 V
0 -4 V
1 0 V
2 0 V
0 -7 V
0 2 V
1 0 V
0 -10 V
2 0 V
0 11 V
1 0 V
3 0 V
0 -5 V
2 0 V
5 0 V
0 -5 V
0 1 V
1 0 V
0 4 V
1 0 V
0 -2 V
2 0 V
0 -5 V
3 0 V
0 -4 V
1 0 V
0 2 V
0 -5 V
1 0 V
1 0 V
0 10 V
3 0 V
0 1 V
9 0 V
10 0 V
0 -1 V
5 0 V
0 -1 V
1 0 V
5 0 V
0 -1 V
12 0 V
0 4 V
16 0 V
0 -2 V
5 0 V
0 14 V
1 0 V
3 0 V
0 -1 V
0 -6 V
2 0 V
0 -1 V
7 0 V
0 14 V
3 0 V
0 7 V
1 0 V
0 4 V
1 0 V
0 8 V
3 0 V
0 10 V
0 -21 V
1 0 V
0 -10 V
0 6 V
1 0 V
0 -2 V
0 2 V
2 0 V
1 0 V
0 31 V
1 0 V
0 31 V
0 8 V
2 0 V
0 25 V
1 0 V
0 -85 V
1 0 V
0 24 V
0 -10 V
1 0 V
0 7 V
1 0 V
0 10 V
0 12 V
1 0 V
0 13 V
1 0 V
0 2 V
0 -22 V
3 0 V
0 15 V
0 18 V
2 0 V
0 -9 V
1 0 V
0 17 V
1 0 V
0 -27 V
0 -40 V
1 0 V
0 3 V
0 -1 V
1 0 V
0 33 V
1 0 V
0 22 V
1 0 V
3 0 V
0 -28 V
1 0 V
0 -21 V
0 33 V
0 -37 V
0 7 V
0 -2 V
1 0 V
0 -6 V
1 0 V
0 16 V
1 0 V
0 -2 V
1 0 V
0 -10 V
4 0 V
0 24 V
2 0 V
0 14 V
1 0 V
0 15 V
1 0 V
0 7 V
1 0 V
1 0 V
0 -37 V
1 0 V
1 0 V
0 17 V
2 0 V
0 14 V
1 0 V
0 11 V
0 -53 V
1 0 V
0 16 V
0 14 V
0 49 V
1 0 V
3 0 V
0 -25 V
0 -23 V
4 0 V
0 8 V
3 0 V
0 4 V
1 0 V
0 29 V
0 -3 V
1 0 V
0 -12 V
1 0 V
0 -5 V
2 0 V
0 4 V
2 0 V
0 -38 V
0 -15 V
1 0 V
0 15 V
1 0 V
0 26 V
1 0 V
0 -2 V
0 10 V
3 0 V
0 7 V
0 5 V
1 0 V
1 0 V
0 -43 V
1 0 V
0 16 V
0 23 V
1 0 V
0 -22 V
0 -14 V
1 0 V
0 -10 V
0 18 V
1 0 V
0 2 V
1 0 V
1 0 V
0 -11 V
1 0 V
0 10 V
1 0 V
0 1 V
1 0 V
0 9 V
0 8 V
0 10 V
2 0 V
0 -4 V
1 0 V
0 14 V
0 -7 V
1 0 V
1 0 V
2 0 V
0 -10 V
1 0 V
0 -17 V
0 -2 V
3 0 V
0 -2 V
0 15 V
0 -7 V
1 0 V
1 0 V
0 1 V
1 0 V
0 11 V
1 0 V
0 -7 V
1 0 V
10 0 V
0 12 V
1 0 V
1 0 V
0 11 V
2 0 V
0 -16 V
4 0 V
0 7 V
2 0 V
0 -3 V
1 0 V
0 8 V
1 0 V
0 -9 V
2 0 V
0 19 V
0 -12 V
1 0 V
0 7 V
2 0 V
0 1 V
2 0 V
1 0 V
0 20 V
0 -3 V
1 0 V
0 7 V
1 0 V
0 -33 V
0 8 V
4 0 V
0 14 V
1 0 V
1 0 V
0 -11 V
6 0 V
0 -4 V
0 3 V
2 0 V
0 -6 V
1 0 V
0 -5 V
0 7 V
4 0 V
0 9 V
0 7 V
2 0 V
0 1 V
0 1 V
0 -10 V
0 -7 V
4 0 V
0 -6 V
1 0 V
0 5 V
3 0 V
0 7 V
4 0 V
0 -4 V
3 0 V
0 -2 V
1 0 V
0 4 V
6 0 V
currentpoint stroke M
0 11 V
2 0 V
0 -5 V
1 0 V
0 -1 V
1 0 V
4 0 V
0 8 V
0 -7 V
0 7 V
2 0 V
0 13 V
1 0 V
0 -4 V
1 0 V
0 -3 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
0 -7 V
1 0 V
0 9 V
1 0 V
0 10 V
1 0 V
0 6 V
1 0 V
1 0 V
0 7 V
0 2 V
2 0 V
1 0 V
0 5 V
0 -1 V
0 -7 V
1 0 V
0 -15 V
7 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -5 V
0 -2 V
0 8 V
1 0 V
0 -12 V
1 0 V
0 -4 V
1 0 V
0 -13 V
2 0 V
0 22 V
1 0 V
0 1 V
1 0 V
0 -8 V
1 0 V
0 11 V
2 0 V
0 17 V
1 0 V
0 -4 V
3 0 V
1 0 V
0 -7 V
2 0 V
0 -10 V
1 0 V
4 0 V
0 -11 V
0 3 V
1 0 V
0 11 V
3 0 V
0 -8 V
0 5 V
2 0 V
0 -3 V
14 0 V
15 0 V
0 1 V
4 0 V
11 0 V
0 8 V
3 0 V
0 6 V
0 5 V
1 0 V
1 0 V
1 0 V
0 2 V
2 0 V
0 1 V
1 0 V
0 -1 V
1 0 V
0 -10 V
1 0 V
0 2 V
1 0 V
0 -2 V
2 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
11 0 V
1 0 V
0 5 V
1 0 V
0 11 V
1 0 V
0 -2 V
0 4 V
2 0 V
0 15 V
0 -1 V
1 0 V
0 6 V
1 0 V
0 16 V
2 0 V
0 15 V
0 -9 V
3 0 V
0 -4 V
1 0 V
0 5 V
0 -10 V
1 0 V
1 0 V
0 -6 V
1 0 V
2 0 V
1 0 V
0 -7 V
2 0 V
1 0 V
0 -11 V
3 0 V
0 12 V
0 -1 V
3 0 V
0 -7 V
1 0 V
0 1 V
0 5 V
2 0 V
0 7 V
0 15 V
1 0 V
0 -5 V
0 -13 V
0 4 V
0 -13 V
1 0 V
0 -1 V
0 -5 V
1 0 V
0 -6 V
1 0 V
1 0 V
1 0 V
0 -6 V
2 0 V
0 17 V
1 0 V
0 8 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 4 V
2 0 V
0 -1 V
3 0 V
3 0 V
0 -2 V
1 0 V
2 0 V
0 -9 V
9 0 V
0 -2 V
11 0 V
0 1 V
3 0 V
0 7 V
5 0 V
0 8 V
0 5 V
1 0 V
0 -8 V
4 0 V
0 -2 V
7 0 V
10 0 V
0 5 V
4 0 V
0 5 V
2 0 V
0 7 V
0 -3 V
1 0 V
0 -4 V
2 0 V
0 -4 V
3 0 V
1 0 V
0 3 V
1 0 V
0 4 V
0 3 V
5 0 V
3 0 V
2 0 V
0 -5 V
4 0 V
0 -3 V
2 0 V
0 5 V
1 0 V
0 -5 V
1 0 V
0 3 V
12 0 V
0 -2 V
3 0 V
2 0 V
0 -6 V
2 0 V
0 -9 V
1 0 V
0 -20 V
3 0 V
2 0 V
0 22 V
1 0 V
0 -11 V
1 0 V
0 -9 V
1 0 V
0 1 V
0 25 V
2 0 V
0 -13 V
1 0 V
0 -10 V
0 18 V
2 0 V
0 2 V
4 0 V
4 0 V
0 -4 V
1 0 V
0 -1 V
3 0 V
0 -7 V
4 0 V
0 -2 V
0 5 V
3 0 V
0 -1 V
1 0 V
0 5 V
5 0 V
0 -4 V
0 -7 V
1 0 V
0 2 V
0 -2 V
3 0 V
2 0 V
7 0 V
0 -5 V
1 0 V
0 -1 V
0 3 V
0 -1 V
6 0 V
0 3 V
7 0 V
15 0 V
18 0 V
17 0 V
0 6 V
3 0 V
7 0 V
3 0 V
0 1 V
10 0 V
0 2 V
1 0 V
0 2 V
8 0 V
6 0 V
0 11 V
1 0 V
0 -11 V
3 0 V
0 -1 V
3 0 V
0 8 V
1 0 V
2 0 V
0 9 V
1 0 V
0 2 V
1 0 V
0 9 V
0 -2 V
1 0 V
0 -1 V
1 0 V
0 -6 V
1 0 V
2 0 V
5 0 V
0 -3 V
3 0 V
0 -5 V
0 3 V
0 -2 V
1 0 V
0 -4 V
1 0 V
0 -5 V
0 -13 V
4 0 V
0 -1 V
0 17 V
1 0 V
0 3 V
5 0 V
0 -10 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -10 V
1 0 V
0 16 V
1 0 V
1 0 V
0 -8 V
2 0 V
0 5 V
7 0 V
4 0 V
0 2 V
1 0 V
0 -1 V
9 0 V
0 -1 V
11 0 V
5 0 V
3 0 V
0 -1 V
1 0 V
0 -1 V
3 0 V
0 -4 V
3 0 V
0 3 V
1 0 V
0 -1 V
5 0 V
1 0 V
0 1 V
4 0 V
24 0 V
0 -4 V
5 0 V
1 0 V
5 0 V
2 0 V
0 -2 V
6 0 V
0 -4 V
3 0 V
0 -5 V
1 0 V
0 5 V
5 0 V
5 0 V
0 4 V
8 0 V
0 2 V
5 0 V
13 0 V
0 -1 V
1 0 V
0 18 V
1 0 V
0 13 V
currentpoint stroke M
0 -23 V
4 0 V
0 3 V
2 0 V
0 6 V
4 0 V
4 0 V
1 0 V
0 14 V
0 15 V
2 0 V
0 -10 V
2 0 V
0 -11 V
0 -5 V
1 0 V
0 -5 V
4 0 V
4 0 V
0 3 V
7 0 V
0 3 V
4 0 V
1 0 V
0 5 V
1 0 V
0 1 V
1 0 V
0 4 V
3 0 V
1 0 V
0 -2 V
0 6 V
5 0 V
0 6 V
1 0 V
0 -13 V
2 0 V
0 -4 V
2 0 V
0 -3 V
1 0 V
0 2 V
21 0 V
10 0 V
0 -18 V
3 0 V
0 11 V
0 -12 V
1 0 V
0 -2 V
3 0 V
0 5 V
0 -12 V
1 0 V
0 -19 V
1 0 V
1 0 V
0 12 V
0 -15 V
1 0 V
0 27 V
0 9 V
2 0 V
0 -4 V
1 0 V
0 2 V
0 -8 V
0 4 V
1 0 V
0 -14 V
0 12 V
2 0 V
0 -3 V
1 0 V
0 3 V
6 0 V
0 -7 V
3 0 V
0 2 V
1 0 V
3 0 V
0 3 V
11 0 V
0 -2 V
6 0 V
0 -3 V
4 0 V
0 2 V
1 0 V
13 0 V
0 -1 V
5 0 V
23 0 V
0 -1 V
1 0 V
0 1 V
3 0 V
65 0 V
0 -2 V
3 0 V
6 0 V
0 -2 V
1 0 V
0 -1 V
4 0 V
0 2 V
27 0 V
0 -4 V
1 0 V
2 0 V
0 -6 V
2 0 V
0 -7 V
0 -3 V
3 0 V
0 15 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -23 V
0 12 V
1 0 V
0 3 V
0 9 V
1 0 V
0 -9 V
1 0 V
0 5 V
7 0 V
3 0 V
0 4 V
0 -1 V
2 0 V
1 0 V
0 -12 V
0 -7 V
1 0 V
0 8 V
0 -8 V
1 0 V
0 7 V
1 0 V
0 -2 V
0 -9 V
0 13 V
1 0 V
0 -12 V
3 0 V
1 0 V
0 -8 V
0 -5 V
1 0 V
0 8 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
0 -7 V
1 0 V
0 7 V
0 -5 V
1 0 V
0 25 V
4 0 V
0 -3 V
1 0 V
0 4 V
0 5 V
1 0 V
0 7 V
0 -19 V
3 0 V
0 12 V
3 0 V
0 -9 V
3 0 V
3 0 V
0 -1 V
3 0 V
1 0 V
0 7 V
2 0 V
0 4 V
1 0 V
0 -3 V
11 0 V
0 -2 V
18 0 V
0 1 V
63 0 V
0 -1 V
4 0 V
17 0 V
0 7 V
1 0 V
0 5 V
1 0 V
4 0 V
0 -10 V
4 0 V
0 -7 V
2 0 V
0 5 V
1 0 V
2 0 V
0 -4 V
4 0 V
0 -3 V
0 5 V
10 0 V
0 -1 V
2 0 V
0 -2 V
1 0 V
2 0 V
4 0 V
0 -3 V
2 0 V
0 3 V
1 0 V
0 -4 V
1 0 V
0 -10 V
3 0 V
2 0 V
0 -18 V
3 0 V
0 -32 V
3 0 V
2 0 V
0 -21 V
1 0 V
3 0 V
1 0 V
1 0 V
0 -8 V
1 0 V
0 -37 V
0 59 V
2 0 V
0 35 V
1 0 V
0 -40 V
1 0 V
1 0 V
0 -13 V
0 21 V
0 -15 V
1 0 V
1 0 V
0 -49 V
0 16 V
1 0 V
0 -13 V
0 67 V
1 0 V
1 0 V
0 -12 V
0 12 V
1 0 V
0 -10 V
1 0 V
1 0 V
0 25 V
0 7 V
2 0 V
0 -36 V
0 -23 V
0 -28 V
1 0 V
0 -56 V
1 0 V
2 0 V
0 26 V
1 0 V
0 50 V
0 19 V
4 0 V
0 16 V
0 -5 V
2 0 V
1 0 V
0 3 V
1 0 V
0 2 V
1 0 V
1 0 V
0 11 V
1 0 V
0 -18 V
1 0 V
0 4 V
0 -17 V
1 0 V
0 -15 V
1 0 V
0 13 V
1 0 V
0 32 V
1 0 V
0 11 V
1 0 V
0 -17 V
1 0 V
0 29 V
0 22 V
1 0 V
3 0 V
0 9 V
0 17 V
1 0 V
0 14 V
0 28 V
3 0 V
0 45 V
1 0 V
1 0 V
0 22 V
2 0 V
0 -160 V
1 0 V
0 -40 V
2 0 V
1 0 V
0 16 V
1 0 V
0 18 V
0 -34 V
0 14 V
0 -15 V
1 0 V
0 12 V
0 -16 V
1 0 V
0 -27 V
1 0 V
0 -27 V
1 0 V
0 -17 V
1 0 V
0 17 V
1 0 V
0 28 V
1 0 V
1 0 V
0 13 V
0 10 V
1 0 V
0 18 V
2 0 V
0 -24 V
0 16 V
1 0 V
0 -1 V
1 0 V
0 -20 V
0 15 V
2 0 V
0 8 V
2 0 V
0 -15 V
0 -4 V
1 0 V
2 0 V
0 10 V
1 0 V
0 -1 V
1 0 V
0 -12 V
0 30 V
0 17 V
1 0 V
0 8 V
1 0 V
0 18 V
1 0 V
0 -4 V
1 0 V
0 9 V
1 0 V
0 -32 V
2 0 V
0 -13 V
1 0 V
0 -6 V
1 0 V
0 13 V
1 0 V
0 -18 V
0 -13 V
0 17 V
1 0 V
0 -10 V
4 0 V
0 10 V
1 0 V
0 -12 V
currentpoint stroke M
0 -2 V
1 0 V
0 -7 V
1 0 V
0 -7 V
1 0 V
0 6 V
1 0 V
0 -13 V
1 0 V
0 -12 V
2 0 V
2 0 V
0 1 V
1 0 V
0 34 V
0 26 V
2 0 V
2 0 V
1 0 V
1.000 UL
LT2
3087 1747 M
263 0 V
501 808 M
0 5 V
2 0 V
0 11 V
0 4 V
1 0 V
0 -10 V
2 0 V
0 -18 V
1 0 V
1 0 V
0 9 V
3 0 V
0 4 V
3 0 V
0 9 V
1 0 V
0 -5 V
1 0 V
0 -7 V
0 -4 V
3 0 V
0 1 V
8 0 V
6 0 V
0 1 V
2 0 V
4 0 V
0 4 V
1 0 V
0 -1 V
4 0 V
0 4 V
3 0 V
0 4 V
1 0 V
0 -6 V
0 3 V
1 0 V
1 0 V
4 0 V
1 0 V
0 2 V
8 0 V
0 5 V
2 0 V
5 0 V
0 -6 V
4 0 V
0 18 V
1 0 V
2 0 V
1 0 V
0 26 V
1 0 V
0 17 V
0 31 V
3 0 V
0 50 V
0 -76 V
1 0 V
0 -34 V
1 0 V
0 -4 V
1 0 V
0 -7 V
1 0 V
0 -1 V
1 0 V
0 -9 V
1 0 V
0 -36 V
1 0 V
1 0 V
0 10 V
0 10 V
0 -7 V
2 0 V
0 10 V
1 0 V
0 -16 V
1 0 V
0 -13 V
1 0 V
0 -4 V
1 0 V
0 49 V
0 -9 V
0 -4 V
1 0 V
3 0 V
0 10 V
2 0 V
0 12 V
1 0 V
0 21 V
2 0 V
0 -35 V
1 0 V
3 0 V
0 16 V
1 0 V
0 13 V
1 0 V
0 2 V
2 0 V
0 -20 V
1 0 V
0 -6 V
0 -3 V
2 0 V
0 16 V
0 -5 V
2 0 V
2 0 V
0 13 V
0 10 V
3 0 V
1 0 V
0 -7 V
2 0 V
0 15 V
1 0 V
0 15 V
2 0 V
1 0 V
0 7 V
1 0 V
0 -6 V
1 0 V
0 6 V
0 14 V
3 0 V
0 -28 V
1 0 V
0 -27 V
0 21 V
3 0 V
1 0 V
0 11 V
1 0 V
0 28 V
1 0 V
0 -34 V
2 0 V
0 -22 V
2 0 V
0 -4 V
3 0 V
1 0 V
0 4 V
0 -12 V
1 0 V
0 8 V
0 7 V
0 -5 V
1 0 V
1 0 V
0 -1 V
3 0 V
0 -1 V
2 0 V
0 -3 V
1 0 V
0 1 V
1 0 V
0 11 V
1 0 V
1 0 V
0 8 V
1 0 V
0 12 V
2 0 V
1 0 V
0 1 V
0 6 V
1 0 V
2 0 V
0 6 V
1 0 V
0 -17 V
2 0 V
0 -17 V
2 0 V
0 -8 V
2 0 V
0 -5 V
2 0 V
0 -12 V
1 0 V
0 14 V
1 0 V
7 0 V
0 33 V
1 0 V
0 20 V
1 0 V
1 0 V
0 13 V
1 0 V
0 -2 V
0 22 V
2 0 V
0 22 V
1 0 V
1 0 V
1 0 V
0 -17 V
1 0 V
0 7 V
0 -43 V
0 12 V
2 0 V
0 35 V
0 41 V
1 0 V
0 53 V
1 0 V
0 -7 V
1 0 V
0 43 V
1 0 V
0 -61 V
1 0 V
0 -13 V
1 0 V
1 0 V
0 -52 V
0 -11 V
0 -7 V
1 0 V
0 -9 V
2 0 V
0 -8 V
1 0 V
0 44 V
1 0 V
1 0 V
0 -58 V
1 0 V
0 -16 V
1 0 V
1 0 V
0 -10 V
1 0 V
0 -46 V
0 -32 V
0 125 V
0 34 V
1 0 V
0 -9 V
0 -37 V
0 -3 V
1 0 V
1 0 V
0 -8 V
0 6 V
0 7 V
0 24 V
1 0 V
1 0 V
0 8 V
1 0 V
1 0 V
1 0 V
0 -62 V
1 0 V
0 6 V
0 -35 V
0 13 V
1 0 V
0 15 V
2 0 V
0 -3 V
1 0 V
0 1 V
0 -21 V
1 0 V
1 0 V
1 0 V
0 -25 V
1 0 V
2 0 V
1 0 V
0 -27 V
0 3 V
1 0 V
0 -4 V
1 0 V
0 -9 V
1 0 V
0 25 V
0 -22 V
1 0 V
0 -27 V
1 0 V
0 43 V
1 0 V
0 42 V
0 -19 V
1 0 V
1 0 V
0 24 V
0 26 V
0 34 V
1 0 V
0 -46 V
0 -12 V
0 8 V
1 0 V
0 -15 V
0 -12 V
1 0 V
0 37 V
0 28 V
1 0 V
1 0 V
1 0 V
0 2 V
0 -14 V
0 9 V
1 0 V
0 10 V
1 0 V
0 -8 V
1 0 V
0 -50 V
0 -35 V
0 22 V
0 -47 V
3 0 V
0 3 V
0 -7 V
0 3 V
1 0 V
0 -6 V
0 75 V
0 6 V
1 0 V
0 6 V
1 0 V
0 11 V
1 0 V
0 -16 V
0 13 V
1 0 V
0 -3 V
2 0 V
0 -58 V
0 -27 V
0 8 V
1 0 V
0 20 V
1 0 V
0 -16 V
1 0 V
0 16 V
1 0 V
0 2 V
0 29 V
1 0 V
0 12 V
1 0 V
0 8 V
1 0 V
0 -31 V
0 -10 V
1 0 V
2 0 V
0 19 V
3 0 V
0 10 V
1 0 V
0 -19 V
2 0 V
0 -4 V
1 0 V
0 20 V
2 0 V
0 -20 V
1 0 V
0 -2 V
1 0 V
2 0 V
0 12 V
4 0 V
1 0 V
1 0 V
0 -7 V
0 -5 V
2 0 V
0 11 V
1 0 V
0 10 V
4 0 V
4 0 V
8 0 V
0 2 V
currentpoint stroke M
2 0 V
3 0 V
0 -9 V
1 0 V
0 1 V
0 -2 V
2 0 V
0 7 V
2 0 V
0 -3 V
5 0 V
0 -1 V
5 0 V
0 1 V
1 0 V
0 1 V
8 0 V
0 1 V
8 0 V
0 -1 V
5 0 V
41 0 V
9 0 V
0 -1 V
3 0 V
23 0 V
0 -2 V
1 0 V
0 -3 V
4 0 V
2 0 V
1 0 V
0 -3 V
2 0 V
0 -6 V
2 0 V
0 -1 V
5 0 V
4 0 V
4 0 V
0 7 V
2 0 V
2 0 V
0 1 V
4 0 V
0 -2 V
1 0 V
28 0 V
0 -2 V
1 0 V
0 1 V
6 0 V
13 0 V
14 0 V
0 -2 V
8 0 V
2 0 V
0 -1 V
4 0 V
62 0 V
0 5 V
2 0 V
0 9 V
0 -2 V
2 0 V
0 8 V
1 0 V
0 1 V
1 0 V
3 0 V
2 0 V
0 3 V
0 1 V
1 0 V
0 7 V
0 -6 V
0 -3 V
2 0 V
0 -2 V
2 0 V
1 0 V
5 0 V
0 2 V
0 5 V
6 0 V
0 -6 V
5 0 V
0 -13 V
1 0 V
0 -4 V
1 0 V
0 -8 V
1 0 V
1 0 V
0 10 V
1 0 V
0 -10 V
1 0 V
0 -2 V
2 0 V
0 -3 V
1 0 V
1 0 V
3 0 V
1 0 V
0 14 V
1 0 V
1 0 V
0 6 V
1 0 V
3 0 V
0 7 V
1 0 V
0 -10 V
0 4 V
0 3 V
0 -6 V
5 0 V
0 -2 V
9 0 V
7 0 V
0 2 V
4 0 V
9 0 V
0 -1 V
1 0 V
12 0 V
0 -6 V
1 0 V
0 -2 V
2 0 V
0 -2 V
0 -2 V
4 0 V
0 4 V
3 0 V
22 0 V
0 -4 V
1 0 V
0 1 V
3 0 V
0 -4 V
0 -5 V
2 0 V
2 0 V
1 0 V
0 -6 V
2 0 V
0 -8 V
1 0 V
1 0 V
2 0 V
5 0 V
1 0 V
0 -8 V
1 0 V
4 0 V
0 16 V
1 0 V
0 -13 V
1 0 V
0 5 V
1 0 V
0 2 V
0 -13 V
2 0 V
0 6 V
0 -7 V
1 0 V
0 17 V
1 0 V
0 -5 V
4 0 V
0 -13 V
0 5 V
1 0 V
0 -21 V
0 21 V
1 0 V
0 4 V
1 0 V
1 0 V
0 -23 V
1 0 V
0 -1 V
0 -13 V
1 0 V
0 25 V
3 0 V
0 -25 V
2 0 V
0 -20 V
1 0 V
1 0 V
0 -25 V
1 0 V
0 8 V
1 0 V
0 -21 V
0 6 V
1 0 V
3 0 V
0 -21 V
1 0 V
1 0 V
0 56 V
2 0 V
0 -28 V
0 -34 V
1 0 V
1 0 V
1 0 V
0 48 V
0 -17 V
1 0 V
0 -8 V
0 -19 V
0 53 V
1 0 V
0 32 V
1 0 V
1 0 V
0 -13 V
1 0 V
1 0 V
0 -9 V
0 9 V
0 9 V
3 0 V
0 17 V
1 0 V
0 -5 V
0 -35 V
1 0 V
0 11 V
1 0 V
0 -11 V
2 0 V
0 37 V
0 -6 V
1 0 V
0 -18 V
1 0 V
0 -6 V
2 0 V
0 -11 V
1 0 V
0 32 V
1 0 V
0 9 V
2 0 V
1 0 V
0 -17 V
1 0 V
1 0 V
3 0 V
0 1 V
2 0 V
0 5 V
1 0 V
0 -9 V
0 4 V
2 0 V
0 -6 V
1 0 V
0 -10 V
1 0 V
0 1 V
0 2 V
3 0 V
0 2 V
0 -25 V
1 0 V
1 0 V
1 0 V
0 7 V
1 0 V
0 -5 V
2 0 V
0 -13 V
2 0 V
1 0 V
0 14 V
1 0 V
0 -1 V
2 0 V
0 -3 V
0 13 V
2 0 V
0 -17 V
1 0 V
0 27 V
0 3 V
0 4 V
3 0 V
0 -18 V
1 0 V
0 -17 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 17 V
0 -9 V
0 5 V
1 0 V
0 -1 V
1 0 V
0 7 V
1 0 V
0 -19 V
1 0 V
0 12 V
0 -19 V
0 -26 V
1 0 V
0 32 V
1 0 V
0 -10 V
0 5 V
1 0 V
1 0 V
0 4 V
1 0 V
0 -10 V
1 0 V
0 -18 V
1 0 V
0 21 V
3 0 V
2 0 V
1 0 V
0 -5 V
0 20 V
1 0 V
2 0 V
0 -8 V
1 0 V
0 -30 V
2 0 V
0 -15 V
1 0 V
0 16 V
1 0 V
0 24 V
2 0 V
0 -28 V
0 -36 V
1 0 V
1 0 V
0 20 V
3 0 V
0 -7 V
2 0 V
0 4 V
1 0 V
0 -21 V
0 22 V
2 0 V
1 0 V
0 -13 V
1 0 V
0 -14 V
0 52 V
1 0 V
0 7 V
0 15 V
0 -30 V
1 0 V
0 12 V
1 0 V
0 -22 V
3 0 V
0 -6 V
1 0 V
0 31 V
2 0 V
1 0 V
0 -24 V
2 0 V
0 -20 V
0 -33 V
1 0 V
0 -31 V
1 0 V
0 -25 V
2 0 V
1 0 V
1 0 V
0 -28 V
0 -62 V
1 0 V
0 -19 V
1 0 V
0 -15 V
1 0 V
3 0 V
0 181 V
0 38 V
currentpoint stroke M
0 -26 V
1 0 V
0 20 V
0 37 V
1 0 V
0 13 V
0 -13 V
0 -3 V
0 14 V
4 0 V
1 0 V
0 -43 V
0 -21 V
1 0 V
0 39 V
0 -46 V
1 0 V
0 -16 V
3 0 V
0 47 V
2 0 V
0 5 V
3 0 V
3 0 V
0 -42 V
2 0 V
0 -43 V
0 50 V
0 -19 V
1 0 V
1 0 V
0 -30 V
0 34 V
0 37 V
1 0 V
0 7 V
0 16 V
0 -7 V
2 0 V
0 13 V
0 -6 V
0 -10 V
1 0 V
0 7 V
0 11 V
1 0 V
0 1 V
1 0 V
0 8 V
2 0 V
0 3 V
0 -23 V
1 0 V
0 -35 V
0 -23 V
1 0 V
0 18 V
0 -13 V
2 0 V
0 23 V
0 12 V
1 0 V
2 0 V
0 1 V
2 0 V
0 -17 V
0 7 V
1 0 V
0 -11 V
3 0 V
0 11 V
0 4 V
0 -14 V
0 -2 V
1 0 V
2 0 V
0 -5 V
0 4 V
0 3 V
1 0 V
1 0 V
1 0 V
0 6 V
1 0 V
0 1 V
0 -8 V
0 8 V
0 3 V
2 0 V
0 -13 V
2 0 V
0 8 V
3 0 V
0 -8 V
3 0 V
0 -1 V
1 0 V
0 4 V
1 0 V
0 4 V
1 0 V
0 -3 V
2 0 V
1 0 V
2 0 V
0 -25 V
1 0 V
0 15 V
0 -6 V
1 0 V
0 -23 V
1 0 V
5 0 V
0 -14 V
1 0 V
0 -18 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -2 V
0 26 V
0 -3 V
1 0 V
0 17 V
1 0 V
2 0 V
2 0 V
0 -21 V
1 0 V
0 -31 V
2 0 V
1 0 V
0 -19 V
1 0 V
1 0 V
0 33 V
1 0 V
0 32 V
1 0 V
0 -3 V
0 14 V
1 0 V
0 8 V
1 0 V
0 3 V
0 -36 V
1 0 V
1 0 V
0 5 V
2 0 V
0 -15 V
1 0 V
0 32 V
1 0 V
0 14 V
0 17 V
2 0 V
0 -26 V
2 0 V
1 0 V
0 -7 V
1 0 V
0 -2 V
1 0 V
3 0 V
0 -10 V
0 -2 V
1 0 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 -9 V
1 0 V
0 16 V
2 0 V
0 4 V
0 -7 V
2 0 V
1 0 V
0 8 V
5 0 V
0 -3 V
5 0 V
0 16 V
0 -4 V
1 0 V
0 48 V
1 0 V
1 0 V
2 0 V
0 28 V
1 0 V
2 0 V
0 16 V
2 0 V
0 -60 V
0 17 V
1 0 V
0 -16 V
0 46 V
1 0 V
0 -30 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 20 V
0 24 V
1 0 V
0 42 V
0 -10 V
1 0 V
0 -74 V
1 0 V
0 -1 V
2 0 V
0 6 V
2 0 V
0 -18 V
1 0 V
0 9 V
0 41 V
1 0 V
0 8 V
2 0 V
0 -39 V
0 26 V
3 0 V
0 -17 V
1 0 V
0 2 V
0 13 V
2 0 V
0 -4 V
1 0 V
0 6 V
1 0 V
0 -32 V
2 0 V
0 19 V
1 0 V
0 8 V
0 7 V
0 -14 V
1 0 V
2 0 V
0 9 V
2 0 V
0 -3 V
1 0 V
1 0 V
0 -5 V
0 -16 V
1 0 V
0 2 V
3 0 V
0 -4 V
1 0 V
0 -14 V
0 16 V
2 0 V
0 7 V
1 0 V
0 -19 V
2 0 V
0 10 V
1 0 V
0 -5 V
1 0 V
0 10 V
1 0 V
0 5 V
2 0 V
0 -5 V
1 0 V
0 1 V
1 0 V
0 -10 V
2 0 V
0 5 V
16 0 V
0 -6 V
3 0 V
0 -1 V
2 0 V
2 0 V
0 -7 V
3 0 V
0 -9 V
1 0 V
0 -10 V
1 0 V
0 -9 V
2 0 V
0 30 V
0 1 V
9 0 V
0 9 V
4 0 V
1 0 V
0 13 V
1 0 V
0 33 V
1 0 V
0 34 V
1 0 V
1 0 V
2 0 V
0 -73 V
0 26 V
1 0 V
0 30 V
0 3 V
0 -5 V
1 0 V
0 -49 V
1 0 V
0 -2 V
1 0 V
0 -6 V
1 0 V
1 0 V
0 -5 V
0 -2 V
0 33 V
1 0 V
1 0 V
1 0 V
0 -7 V
0 8 V
0 -10 V
1 0 V
0 -2 V
0 -4 V
1 0 V
0 20 V
2 0 V
0 2 V
0 -5 V
0 -4 V
1 0 V
1 0 V
0 7 V
1 0 V
0 -15 V
1 0 V
3 0 V
0 3 V
1 0 V
0 -2 V
1 0 V
0 12 V
0 9 V
0 -8 V
1 0 V
1 0 V
0 5 V
0 -11 V
1 0 V
0 6 V
2 0 V
2 0 V
4 0 V
0 -2 V
1 0 V
0 -9 V
2 0 V
0 3 V
0 -3 V
10 0 V
0 1 V
8 0 V
0 1 V
1 0 V
0 1 V
2 0 V
8 0 V
0 9 V
2 0 V
0 2 V
2 0 V
1 0 V
0 10 V
3 0 V
0 -11 V
1 0 V
0 4 V
6 0 V
0 -3 V
1 0 V
1 0 V
0 15 V
1 0 V
1 0 V
0 14 V
1 0 V
3 0 V
currentpoint stroke M
0 -19 V
1 0 V
0 -3 V
3 0 V
4 0 V
0 4 V
0 5 V
1 0 V
0 7 V
2 0 V
3 0 V
2 0 V
0 -13 V
6 0 V
1 0 V
0 4 V
1 0 V
0 -6 V
1 0 V
0 -4 V
0 3 V
3 0 V
15 0 V
0 -4 V
3 0 V
0 2 V
4 0 V
3 0 V
0 -3 V
2 0 V
0 1 V
1 0 V
0 -1 V
4 0 V
0 1 V
1 0 V
0 -3 V
1 0 V
0 1 V
2 0 V
0 -4 V
2 0 V
0 -4 V
3 0 V
0 1 V
3 0 V
0 4 V
4 0 V
7 0 V
0 9 V
1 0 V
2 0 V
0 10 V
2 0 V
0 -5 V
2 0 V
0 18 V
1 0 V
0 7 V
2 0 V
0 16 V
1 0 V
0 21 V
1 0 V
0 7 V
1 0 V
1 0 V
0 6 V
1 0 V
0 6 V
1 0 V
1 0 V
0 -37 V
1 0 V
0 -12 V
2 0 V
5 0 V
0 -27 V
3 0 V
0 27 V
2 0 V
0 -12 V
2 0 V
1 0 V
0 -5 V
1 0 V
0 -2 V
1 0 V
0 -12 V
0 -3 V
1 0 V
0 7 V
4 0 V
0 -5 V
0 -10 V
1 0 V
0 20 V
1 0 V
1 0 V
0 -4 V
1 0 V
2 0 V
0 -8 V
0 3 V
1 0 V
0 -10 V
2 0 V
0 10 V
1 0 V
3 0 V
0 -4 V
2 0 V
5 0 V
0 -5 V
0 1 V
1 0 V
0 3 V
1 0 V
0 -1 V
2 0 V
0 -5 V
3 0 V
0 -4 V
1 0 V
0 1 V
0 -4 V
1 0 V
1 0 V
0 10 V
3 0 V
9 0 V
10 0 V
5 0 V
0 -1 V
1 0 V
5 0 V
0 -1 V
12 0 V
0 3 V
16 0 V
0 -1 V
5 0 V
0 14 V
1 0 V
3 0 V
0 -2 V
0 -6 V
2 0 V
7 0 V
0 14 V
3 0 V
0 7 V
1 0 V
0 4 V
1 0 V
0 7 V
3 0 V
0 11 V
0 -21 V
1 0 V
0 -11 V
0 7 V
1 0 V
0 -3 V
0 3 V
2 0 V
1 0 V
0 31 V
1 0 V
0 31 V
0 7 V
2 0 V
0 25 V
1 0 V
0 -85 V
1 0 V
0 24 V
0 -9 V
1 0 V
0 7 V
1 0 V
0 10 V
0 12 V
1 0 V
0 13 V
1 0 V
0 2 V
0 -22 V
3 0 V
0 15 V
0 18 V
2 0 V
0 -10 V
1 0 V
0 17 V
1 0 V
0 -26 V
0 -40 V
1 0 V
0 3 V
0 -1 V
1 0 V
0 32 V
1 0 V
0 22 V
1 0 V
3 0 V
0 -28 V
1 0 V
0 -20 V
0 33 V
0 -37 V
0 7 V
0 -2 V
1 0 V
0 -6 V
1 0 V
0 16 V
1 0 V
0 -3 V
1 0 V
0 -10 V
4 0 V
0 25 V
2 0 V
0 14 V
1 0 V
0 15 V
1 0 V
0 6 V
1 0 V
0 1 V
1 0 V
0 -38 V
1 0 V
1 0 V
0 18 V
2 0 V
0 14 V
1 0 V
0 11 V
0 -53 V
1 0 V
0 16 V
0 14 V
0 49 V
1 0 V
3 0 V
0 -25 V
0 -24 V
4 0 V
0 8 V
3 0 V
0 5 V
1 0 V
0 29 V
0 -4 V
1 0 V
0 -12 V
1 0 V
0 -4 V
2 0 V
0 4 V
2 0 V
0 -38 V
0 -16 V
1 0 V
0 15 V
1 0 V
0 27 V
1 0 V
0 -2 V
0 9 V
3 0 V
0 8 V
0 5 V
1 0 V
1 0 V
0 -44 V
1 0 V
0 16 V
0 24 V
1 0 V
0 -22 V
0 -14 V
1 0 V
0 -10 V
0 17 V
1 0 V
0 3 V
1 0 V
1 0 V
0 -12 V
1 0 V
0 11 V
1 0 V
0 1 V
1 0 V
0 9 V
0 7 V
0 10 V
2 0 V
0 -3 V
1 0 V
0 13 V
0 -6 V
1 0 V
1 0 V
2 0 V
0 -10 V
1 0 V
0 -18 V
0 -2 V
3 0 V
0 -1 V
0 15 V
0 -7 V
1 0 V
1 0 V
1 0 V
0 12 V
1 0 V
0 -7 V
1 0 V
10 0 V
0 12 V
1 0 V
1 0 V
0 11 V
2 0 V
0 -17 V
4 0 V
0 7 V
2 0 V
0 -3 V
1 0 V
0 8 V
1 0 V
0 -8 V
2 0 V
0 19 V
0 -13 V
1 0 V
0 7 V
0 1 V
2 0 V
0 1 V
2 0 V
1 0 V
0 19 V
0 -2 V
1 0 V
0 7 V
1 0 V
0 -34 V
0 9 V
4 0 V
0 14 V
1 0 V
1 0 V
0 -11 V
6 0 V
0 -4 V
0 3 V
2 0 V
0 -6 V
1 0 V
0 -5 V
0 6 V
4 0 V
0 10 V
0 7 V
2 0 V
0 1 V
0 1 V
0 -11 V
0 -7 V
4 0 V
0 -5 V
1 0 V
0 5 V
3 0 V
0 7 V
4 0 V
0 -4 V
3 0 V
0 -2 V
1 0 V
0 4 V
6 0 V
0 11 V
2 0 V
0 -5 V
1 0 V
0 -1 V
1 0 V
4 0 V
0 8 V
0 -7 V
0 7 V
currentpoint stroke M
2 0 V
0 13 V
1 0 V
0 -5 V
1 0 V
0 -2 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
0 -7 V
1 0 V
0 9 V
1 0 V
0 9 V
1 0 V
0 7 V
1 0 V
1 0 V
0 7 V
0 2 V
2 0 V
1 0 V
0 5 V
0 -1 V
0 -7 V
1 0 V
0 -16 V
7 0 V
1 0 V
0 -3 V
1 0 V
1 0 V
0 -4 V
0 -3 V
0 8 V
1 0 V
0 -12 V
1 0 V
0 -4 V
1 0 V
0 -13 V
2 0 V
0 22 V
1 0 V
0 2 V
1 0 V
0 -8 V
1 0 V
0 11 V
2 0 V
0 17 V
1 0 V
0 -5 V
3 0 V
1 0 V
0 -6 V
2 0 V
0 -10 V
1 0 V
4 0 V
0 -11 V
0 3 V
1 0 V
0 11 V
3 0 V
0 -8 V
0 5 V
2 0 V
0 -4 V
14 0 V
15 0 V
0 2 V
4 0 V
11 0 V
0 8 V
3 0 V
0 6 V
0 5 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 3 V
2 0 V
0 1 V
1 0 V
0 -1 V
1 0 V
0 -11 V
1 0 V
0 3 V
1 0 V
0 -3 V
2 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 2 V
11 0 V
1 0 V
0 5 V
1 0 V
0 10 V
1 0 V
0 -1 V
0 3 V
2 0 V
0 16 V
0 -2 V
1 0 V
0 7 V
1 0 V
0 16 V
2 0 V
0 14 V
0 -8 V
3 0 V
0 -4 V
1 0 V
0 5 V
0 -10 V
1 0 V
1 0 V
0 -6 V
1 0 V
2 0 V
1 0 V
0 -7 V
2 0 V
1 0 V
0 -11 V
3 0 V
0 12 V
0 -1 V
3 0 V
0 -8 V
1 0 V
0 1 V
0 6 V
2 0 V
0 6 V
0 16 V
1 0 V
0 -5 V
0 -14 V
0 5 V
0 -13 V
1 0 V
0 -1 V
0 -5 V
1 0 V
0 -6 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -6 V
2 0 V
0 17 V
1 0 V
0 9 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 4 V
2 0 V
0 -1 V
3 0 V
3 0 V
0 -2 V
1 0 V
2 0 V
0 -9 V
9 0 V
0 -2 V
11 0 V
0 1 V
3 0 V
0 6 V
5 0 V
0 9 V
0 5 V
1 0 V
0 -8 V
4 0 V
0 -2 V
7 0 V
10 0 V
0 5 V
4 0 V
0 5 V
2 0 V
0 7 V
0 -3 V
1 0 V
0 -4 V
2 0 V
0 -4 V
3 0 V
1 0 V
0 3 V
1 0 V
0 4 V
0 3 V
5 0 V
3 0 V
2 0 V
0 -5 V
4 0 V
0 -3 V
2 0 V
0 4 V
1 0 V
0 -5 V
1 0 V
0 4 V
12 0 V
0 -2 V
3 0 V
2 0 V
0 -6 V
2 0 V
0 -10 V
1 0 V
0 -19 V
3 0 V
2 0 V
0 21 V
1 0 V
0 -10 V
1 0 V
0 -9 V
1 0 V
0 1 V
0 25 V
2 0 V
0 -14 V
1 0 V
0 -10 V
0 18 V
2 0 V
0 3 V
4 0 V
4 0 V
0 -4 V
1 0 V
0 -1 V
3 0 V
0 -7 V
4 0 V
0 -2 V
0 4 V
3 0 V
1 0 V
0 5 V
5 0 V
0 -4 V
0 -7 V
1 0 V
0 2 V
0 -3 V
3 0 V
2 0 V
7 0 V
0 -4 V
1 0 V
0 -1 V
0 2 V
6 0 V
0 3 V
7 0 V
15 0 V
18 0 V
17 0 V
0 6 V
3 0 V
7 0 V
3 0 V
0 1 V
10 0 V
0 2 V
1 0 V
0 2 V
8 0 V
6 0 V
0 10 V
1 0 V
0 -10 V
3 0 V
0 -1 V
3 0 V
0 8 V
1 0 V
2 0 V
0 9 V
1 0 V
0 1 V
1 0 V
0 10 V
0 -3 V
0 1 V
1 0 V
0 -1 V
1 0 V
0 -7 V
1 0 V
0 1 V
2 0 V
5 0 V
0 -3 V
3 0 V
0 -5 V
0 2 V
0 -1 V
1 0 V
0 -4 V
1 0 V
0 -5 V
0 -13 V
4 0 V
0 -1 V
0 17 V
1 0 V
0 2 V
5 0 V
0 -9 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -10 V
1 0 V
0 16 V
1 0 V
1 0 V
0 -8 V
2 0 V
0 5 V
7 0 V
4 0 V
0 2 V
1 0 V
0 -1 V
9 0 V
0 -1 V
11 0 V
5 0 V
3 0 V
0 -1 V
1 0 V
0 -1 V
3 0 V
0 -4 V
3 0 V
0 3 V
1 0 V
0 -1 V
5 0 V
1 0 V
0 1 V
4 0 V
24 0 V
0 -4 V
5 0 V
1 0 V
5 0 V
2 0 V
0 -2 V
6 0 V
0 -4 V
3 0 V
0 -5 V
1 0 V
0 4 V
5 0 V
5 0 V
0 5 V
8 0 V
0 1 V
5 0 V
0 1 V
13 0 V
0 -1 V
1 0 V
0 17 V
1 0 V
0 13 V
0 -23 V
4 0 V
0 4 V
2 0 V
0 6 V
4 0 V
4 0 V
1 0 V
currentpoint stroke M
0 14 V
0 15 V
2 0 V
0 -11 V
2 0 V
0 -10 V
0 -5 V
1 0 V
0 -5 V
4 0 V
4 0 V
0 3 V
7 0 V
0 3 V
4 0 V
1 0 V
0 5 V
1 0 V
1 0 V
0 5 V
3 0 V
1 0 V
0 -2 V
0 6 V
5 0 V
0 5 V
1 0 V
0 -12 V
2 0 V
0 -4 V
2 0 V
0 -3 V
1 0 V
0 2 V
21 0 V
10 0 V
0 -18 V
3 0 V
0 11 V
0 -12 V
1 0 V
0 -2 V
3 0 V
0 4 V
0 -11 V
1 0 V
0 -19 V
1 0 V
1 0 V
0 12 V
0 -15 V
1 0 V
0 27 V
0 9 V
2 0 V
0 -4 V
1 0 V
0 1 V
0 -8 V
0 5 V
1 0 V
0 -14 V
0 12 V
2 0 V
0 -3 V
1 0 V
0 2 V
6 0 V
0 -6 V
3 0 V
0 2 V
1 0 V
3 0 V
0 3 V
11 0 V
0 -2 V
6 0 V
0 -3 V
4 0 V
0 2 V
1 0 V
13 0 V
0 -1 V
5 0 V
23 0 V
0 -1 V
1 0 V
0 1 V
3 0 V
65 0 V
0 -2 V
3 0 V
6 0 V
0 -3 V
1 0 V
0 -1 V
0 1 V
4 0 V
0 1 V
27 0 V
0 -4 V
1 0 V
2 0 V
0 -5 V
2 0 V
0 -8 V
0 -2 V
3 0 V
0 15 V
1 0 V
0 -5 V
1 0 V
1 0 V
0 -23 V
0 12 V
1 0 V
0 3 V
0 9 V
1 0 V
0 -9 V
1 0 V
0 5 V
7 0 V
3 0 V
0 4 V
0 -2 V
2 0 V
1 0 V
0 -12 V
0 -6 V
1 0 V
0 8 V
0 -9 V
1 0 V
0 8 V
1 0 V
0 -2 V
0 -9 V
0 13 V
1 0 V
0 -12 V
3 0 V
1 0 V
0 -9 V
0 -4 V
1 0 V
0 8 V
1 0 V
1 0 V
1 0 V
0 -12 V
1 0 V
0 -7 V
1 0 V
0 7 V
0 -5 V
1 0 V
0 24 V
4 0 V
0 -2 V
1 0 V
0 4 V
0 5 V
1 0 V
0 7 V
0 -19 V
3 0 V
0 12 V
3 0 V
0 -9 V
3 0 V
3 0 V
0 -1 V
3 0 V
0 -1 V
1 0 V
0 8 V
2 0 V
0 3 V
1 0 V
0 -3 V
11 0 V
0 -1 V
18 0 V
0 1 V
63 0 V
0 -2 V
4 0 V
17 0 V
0 7 V
1 0 V
0 5 V
1 0 V
4 0 V
0 -9 V
4 0 V
0 -8 V
2 0 V
0 6 V
1 0 V
2 0 V
0 -5 V
4 0 V
0 -2 V
0 5 V
10 0 V
0 -2 V
2 0 V
0 -1 V
1 0 V
2 0 V
4 0 V
0 -3 V
2 0 V
0 3 V
1 0 V
0 -5 V
1 0 V
0 -9 V
3 0 V
2 0 V
0 -19 V
3 0 V
0 -32 V
3 0 V
2 0 V
0 -21 V
1 0 V
3 0 V
1 0 V
1 0 V
0 -8 V
1 0 V
0 -36 V
0 59 V
2 0 V
0 35 V
1 0 V
0 -41 V
1 0 V
1 0 V
0 -12 V
0 21 V
0 -15 V
1 0 V
1 0 V
0 -49 V
0 16 V
1 0 V
0 -13 V
0 66 V
1 0 V
1 0 V
0 -11 V
0 12 V
1 0 V
0 -11 V
1 0 V
1 0 V
0 25 V
0 7 V
2 0 V
0 -35 V
0 -23 V
0 -29 V
1 0 V
0 -56 V
1 0 V
2 0 V
0 27 V
1 0 V
0 50 V
0 19 V
4 0 V
0 16 V
0 -5 V
2 0 V
1 0 V
0 2 V
1 0 V
0 3 V
1 0 V
1 0 V
0 11 V
1 0 V
0 -18 V
1 0 V
0 3 V
0 -16 V
1 0 V
0 -16 V
1 0 V
0 13 V
1 0 V
0 32 V
1 0 V
0 11 V
1 0 V
0 -16 V
1 0 V
0 29 V
0 22 V
1 0 V
3 0 V
0 9 V
0 16 V
1 0 V
0 15 V
0 28 V
3 0 V
0 45 V
1 0 V
1 0 V
0 21 V
2 0 V
0 -160 V
1 0 V
0 -40 V
2 0 V
1 0 V
0 17 V
1 0 V
0 17 V
0 -33 V
0 14 V
0 -15 V
1 0 V
0 11 V
0 -15 V
1 0 V
0 -27 V
1 0 V
0 -28 V
1 0 V
0 -17 V
1 0 V
0 18 V
1 0 V
0 28 V
1 0 V
1 0 V
0 12 V
0 11 V
1 0 V
0 17 V
2 0 V
0 -23 V
0 16 V
1 0 V
0 -1 V
1 0 V
0 -20 V
0 15 V
2 0 V
0 8 V
2 0 V
0 -15 V
0 -4 V
1 0 V
2 0 V
0 9 V
1 0 V
0 -1 V
1 0 V
0 -12 V
0 31 V
0 17 V
1 0 V
0 8 V
1 0 V
0 18 V
1 0 V
0 -5 V
1 0 V
0 10 V
1 0 V
0 -32 V
2 0 V
0 -13 V
1 0 V
0 -6 V
1 0 V
0 13 V
1 0 V
0 -19 V
0 -12 V
0 17 V
1 0 V
0 -10 V
4 0 V
0 10 V
1 0 V
0 -12 V
0 -2 V
1 0 V
0 -7 V
1 0 V
0 -7 V
1 0 V
0 6 V
currentpoint stroke M
1 0 V
0 -13 V
1 0 V
0 -12 V
2 0 V
2 0 V
0 1 V
1 0 V
0 34 V
0 25 V
2 0 V
2 0 V
1 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Run 3}}%
\put(3037,1847){\makebox(0,0)[r]{Run 2}}%
\put(3037,1947){\makebox(0,0)[r]{Run 1}}%
\put(648,1935){\makebox(0,0){(a)}}%
\put(1975,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2860,200){\makebox(0,0){80}}%
\put(2270,200){\makebox(0,0){60}}%
\put(1680,200){\makebox(0,0){40}}%
\put(1090,200){\makebox(0,0){20}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,1507){\makebox(0,0)[r]{  1}}%
\put(450,797){\makebox(0,0)[r]{  0.1}}%
\end{picture}%
\endgroup
\endinput


==> chModelDsem/runs123volume.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: runs123volume.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 22:48:10 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
31 0 V
2919 0 R
-31 0 V
500 423 M
31 0 V
2919 0 R
-31 0 V
500 486 M
31 0 V
2919 0 R
-31 0 V
500 516 M
63 0 V
2887 0 R
-63 0 V
500 609 M
31 0 V
2919 0 R
-31 0 V
500 732 M
31 0 V
2919 0 R
-31 0 V
500 795 M
31 0 V
2919 0 R
-31 0 V
500 825 M
63 0 V
2887 0 R
-63 0 V
500 918 M
31 0 V
2919 0 R
-31 0 V
500 1041 M
31 0 V
2919 0 R
-31 0 V
500 1104 M
31 0 V
2919 0 R
-31 0 V
500 1134 M
63 0 V
2887 0 R
-63 0 V
500 1226 M
31 0 V
2919 0 R
-31 0 V
500 1349 M
31 0 V
2919 0 R
-31 0 V
500 1412 M
31 0 V
2919 0 R
-31 0 V
500 1442 M
63 0 V
2887 0 R
-63 0 V
500 1535 M
31 0 V
2919 0 R
-31 0 V
500 1658 M
31 0 V
2919 0 R
-31 0 V
500 1721 M
31 0 V
2919 0 R
-31 0 V
500 1751 M
63 0 V
2887 0 R
-63 0 V
500 1844 M
31 0 V
2919 0 R
-31 0 V
500 1967 M
31 0 V
2919 0 R
-31 0 V
500 2030 M
31 0 V
2919 0 R
-31 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3119 1947 M
231 0 V
530 1181 M
30 -13 V
29 186 V
30 -6 V
29 15 V
30 22 V
29 64 V
30 33 V
29 28 V
30 -124 V
29 -259 V
855 956 L
914 810 M
29 230 V
30 -19 V
29 -105 V
30 -198 V
29 222 V
59 311 R
30 -9 V
29 -171 V
30 -20 V
29 35 V
30 260 V
29 146 V
30 -69 V
29 7 V
30 23 V
29 29 V
30 97 V
29 -85 V
30 -91 V
29 116 V
30 -146 V
29 123 V
30 -115 V
29 -137 V
30 161 V
29 -39 V
30 -312 V
29 265 V
30 -95 V
29 -117 V
30 265 V
29 0 V
30 -121 V
29 -224 V
30 -252 V
29 564 V
30 132 V
29 -35 V
30 -3 V
29 -149 V
30 24 V
29 -35 V
30 71 V
29 -76 V
30 -349 V
29 330 V
30 142 V
29 -47 V
30 -307 V
29 34 V
30 165 V
29 -36 V
30 -12 V
29 -18 V
30 -348 V
29 41 V
30 239 V
29 119 V
30 -85 V
29 -157 V
30 -50 V
29 136 V
30 -137 V
29 334 V
30 -119 V
29 -254 V
30 380 V
29 -165 V
30 -241 V
29 0 V
59 -60 R
30 83 V
29 395 V
30 100 V
29 -335 V
30 -525 V
59 176 R
29 340 V
30 202 V
29 304 V
30 -125 V
29 76 V
29 -71 V
1.000 UL
LT1
3119 1847 M
231 0 V
530 1427 M
30 -13 V
29 186 V
30 -6 V
29 15 V
30 22 V
29 64 V
30 33 V
29 27 V
30 -123 V
29 -259 V
30 -171 V
59 -146 R
29 230 V
30 -19 V
29 -105 V
30 -198 V
29 221 V
59 311 R
30 -8 V
29 -172 V
30 -19 V
29 34 V
30 261 V
29 146 V
30 -69 V
29 6 V
30 24 V
29 29 V
30 97 V
29 -85 V
30 -91 V
29 116 V
30 -146 V
29 123 V
30 -115 V
29 -137 V
30 161 V
29 -39 V
30 -312 V
29 265 V
30 -95 V
29 -117 V
30 265 V
29 0 V
30 -121 V
29 -224 V
30 -252 V
29 564 V
30 132 V
29 -35 V
30 -3 V
29 -149 V
30 23 V
29 -34 V
30 70 V
29 -76 V
30 -348 V
29 330 V
30 142 V
29 -48 V
30 -306 V
29 33 V
30 166 V
29 -36 V
30 -13 V
29 -17 V
30 -348 V
29 41 V
30 239 V
29 118 V
30 -84 V
29 -157 V
30 -50 V
29 136 V
30 -137 V
29 334 V
30 -120 V
29 -254 V
30 381 V
29 -165 V
30 -241 V
29 0 V
59 -60 R
30 82 V
29 396 V
30 100 V
29 -335 V
30 -525 V
59 176 R
29 340 V
30 202 V
29 304 V
30 -126 V
29 77 V
29 -71 V
1.000 UL
LT2
3119 1747 M
231 0 V
530 1490 M
30 -13 V
29 186 V
30 -6 V
29 15 V
30 22 V
29 64 V
30 33 V
29 27 V
30 -123 V
29 -259 V
30 -171 V
59 -146 R
29 230 V
30 -19 V
29 -105 V
30 -198 V
29 221 V
59 311 R
30 -8 V
29 -172 V
30 -19 V
29 35 V
30 260 V
29 146 V
30 -69 V
29 6 V
30 24 V
29 29 V
30 97 V
29 -85 V
30 -91 V
29 116 V
30 -146 V
29 123 V
30 -115 V
29 -137 V
30 161 V
29 -39 V
30 -312 V
29 265 V
30 -95 V
29 -117 V
30 265 V
29 0 V
30 -121 V
29 -224 V
30 -252 V
29 564 V
30 132 V
29 -35 V
30 -3 V
29 -149 V
30 23 V
29 -34 V
30 70 V
29 -75 V
30 -349 V
29 330 V
30 142 V
29 -48 V
30 -306 V
29 33 V
30 166 V
29 -36 V
30 -12 V
29 -18 V
30 -348 V
29 41 V
30 239 V
29 118 V
30 -84 V
29 -157 V
30 -50 V
29 136 V
30 -137 V
29 334 V
30 -120 V
29 -254 V
30 381 V
29 -165 V
30 -241 V
29 0 V
59 -60 R
30 82 V
29 396 V
30 100 V
29 -335 V
30 -525 V
59 176 R
29 340 V
30 202 V
29 304 V
30 -126 V
29 77 V
29 -71 V
stroke
grestore
end
showpage
}}%
\put(3069,1747){\makebox(0,0)[r]{Run 3}}%
\put(3069,1847){\makebox(0,0)[r]{Run 2}}%
\put(3069,1947){\makebox(0,0)[r]{Run 1}}%
\put(648,1972){\makebox(0,0){(b)}}%
\put(1975,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Volume $v_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2860,200){\makebox(0,0){80}}%
\put(2270,200){\makebox(0,0){60}}%
\put(1680,200){\makebox(0,0){40}}%
\put(1090,200){\makebox(0,0){20}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{1 M}}%
\put(450,1751){\makebox(0,0)[r]{100 k}}%
\put(450,1442){\makebox(0,0)[r]{10 k}}%
\put(450,1134){\makebox(0,0)[r]{1 k}}%
\put(450,825){\makebox(0,0)[r]{100  }}%
\put(450,516){\makebox(0,0)[r]{10  }}%
\end{picture}%
\endgroup
\endinput


==> chPortfolio/crashQuality.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: crashQuality.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 17 23:02:17 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 476 M
63 0 V
2887 0 R
-63 0 V
500 652 M
63 0 V
2887 0 R
-63 0 V
500 828 M
63 0 V
2887 0 R
-63 0 V
500 1004 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1356 M
63 0 V
2887 0 R
-63 0 V
500 1532 M
63 0 V
2887 0 R
-63 0 V
500 1708 M
63 0 V
2887 0 R
-63 0 V
500 1884 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
711 300 M
0 31 V
0 1729 R
0 -31 V
921 300 M
0 63 V
0 1697 R
0 -63 V
1132 300 M
0 31 V
0 1729 R
0 -31 V
1343 300 M
0 63 V
0 1697 R
0 -63 V
1554 300 M
0 31 V
0 1729 R
0 -31 V
1764 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 31 V
0 1729 R
0 -31 V
2186 300 M
0 63 V
0 1697 R
0 -63 V
2396 300 M
0 31 V
0 1729 R
0 -31 V
2607 300 M
0 63 V
0 1697 R
0 -63 V
2818 300 M
0 31 V
0 1729 R
0 -31 V
3029 300 M
0 63 V
0 1697 R
0 -63 V
3239 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
801 300 M
0 1577 V
861 300 M
0 1556 V
1072 300 M
0 1536 V
1102 300 M
0 1531 V
1192 300 M
0 1492 V
1222 300 M
0 1536 V
1253 300 M
0 1547 V
1313 300 M
0 1559 V
1403 300 M
0 1551 V
1824 300 M
0 1628 V
1855 300 M
0 1628 V
1885 300 M
0 1621 V
1915 300 M
0 1610 V
1945 300 M
0 1577 V
2035 300 M
0 1528 V
2065 300 M
0 1533 V
2095 300 M
0 1515 V
2126 300 M
0 1491 V
2156 300 M
0 1478 V
2246 300 M
0 1419 V
2276 300 M
0 1438 V
2306 300 M
0 1568 V
2336 300 M
0 1521 V
2457 300 M
0 1445 V
2667 300 M
0 1248 V
2697 300 M
0 1197 V
2878 300 M
0 1244 V
2908 300 M
0 1170 V
2938 300 M
0 1170 V
2968 300 M
0 1167 V
stroke
grestore
end
showpage
}}%
\put(711,1928){\makebox(0,0){(b)}}%
\put(1975,50){\makebox(0,0){Date}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Quality of fit $Q$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){May 20}}%
\put(3029,200){\makebox(0,0){May 06}}%
\put(2607,200){\makebox(0,0){Apr 22}}%
\put(2186,200){\makebox(0,0){Apr 08}}%
\put(1764,200){\makebox(0,0){Mar 25}}%
\put(1343,200){\makebox(0,0){Mar 11}}%
\put(921,200){\makebox(0,0){Feb 26}}%
\put(500,200){\makebox(0,0){Feb 12}}%
\put(450,2060){\makebox(0,0)[r]{ 1000}}%
\put(450,1884){\makebox(0,0)[r]{ 900}}%
\put(450,1708){\makebox(0,0)[r]{ 800}}%
\put(450,1532){\makebox(0,0)[r]{ 700}}%
\put(450,1356){\makebox(0,0)[r]{ 600}}%
\put(450,1180){\makebox(0,0)[r]{ 500}}%
\put(450,1004){\makebox(0,0)[r]{ 400}}%
\put(450,828){\makebox(0,0)[r]{ 300}}%
\put(450,652){\makebox(0,0)[r]{ 200}}%
\put(450,476){\makebox(0,0)[r]{ 100}}%
\put(450,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> chPortfolio/crashReturns.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: crashReturns.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed May 17 22:30:50 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 476 M
63 0 V
2887 0 R
-63 0 V
500 652 M
63 0 V
2887 0 R
-63 0 V
500 828 M
63 0 V
2887 0 R
-63 0 V
500 1004 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1356 M
63 0 V
2887 0 R
-63 0 V
500 1532 M
63 0 V
2887 0 R
-63 0 V
500 1708 M
63 0 V
2887 0 R
-63 0 V
500 1884 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
711 300 M
0 31 V
0 1729 R
0 -31 V
921 300 M
0 63 V
0 1697 R
0 -63 V
1132 300 M
0 31 V
0 1729 R
0 -31 V
1343 300 M
0 63 V
0 1697 R
0 -63 V
1554 300 M
0 31 V
0 1729 R
0 -31 V
1764 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 31 V
0 1729 R
0 -31 V
2186 300 M
0 63 V
0 1697 R
0 -63 V
2396 300 M
0 31 V
0 1729 R
0 -31 V
2607 300 M
0 63 V
0 1697 R
0 -63 V
2818 300 M
0 31 V
0 1729 R
0 -31 V
3029 300 M
0 63 V
0 1697 R
0 -63 V
3239 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LT0
560 1039 Pls
590 1374 Pls
620 1286 Pls
651 1567 Pls
681 1022 Pls
801 1162 Pls
831 1409 Pls
861 1127 Pls
891 986 Pls
982 1092 Pls
1012 1356 Pls
1042 1743 Pls
1072 1110 Pls
1102 1514 Pls
1192 1233 Pls
1222 1338 Pls
1253 1145 Pls
1283 1602 Pls
1313 758 Pls
1403 934 Pls
1433 705 Pls
1463 1444 Pls
1493 1426 Pls
1523 1233 Pls
1614 1004 Pls
1644 1884 Pls
1674 1585 Pls
1704 1321 Pls
1734 1250 Pls
1824 1004 Pls
1855 1022 Pls
1885 1022 Pls
1915 898 Pls
1945 1743 Pls
2035 863 Pls
2065 1022 Pls
2095 1303 Pls
2126 1303 Pls
2156 1444 Pls
2246 846 Pls
2276 1110 Pls
2306 828 Pls
2336 881 Pls
2366 406 Pls
2457 1532 Pls
2487 1638 Pls
2517 670 Pls
2547 986 Pls
2667 705 Pls
2697 1726 Pls
2728 881 Pls
2758 1444 Pls
2788 1162 Pls
2878 1409 Pls
2908 951 Pls
2938 881 Pls
2968 1286 Pls
2998 1409 Pls
3089 828 Pls
3119 775 Pls
3149 863 Pls
3179 1620 Pls
3209 1338 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
801 1162 Crs
861 1127 Crs
1072 1110 Crs
1102 1514 Crs
1192 1233 Crs
1222 1338 Crs
1253 1145 Crs
1313 758 Crs
1403 934 Crs
1824 1004 Crs
1855 1022 Crs
1885 1022 Crs
1915 898 Crs
1945 1743 Crs
2035 863 Crs
2065 1022 Crs
2095 1303 Crs
2126 1303 Crs
2156 1444 Crs
2246 846 Crs
2276 1110 Crs
2306 828 Crs
2336 881 Crs
2457 1532 Crs
2667 705 Crs
2697 1726 Crs
2878 1409 Crs
2908 951 Crs
2938 881 Crs
2968 1286 Crs
3218 1847 Crs
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{Forecasted to crash}}%
\put(3037,1947){\makebox(0,0)[r]{All returns}}%
\put(711,1884){\makebox(0,0){(a)}}%
\put(1975,50){\makebox(0,0){Date}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Returns $w_t/w_{t-1}-1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){May 20}}%
\put(3029,200){\makebox(0,0){May 06}}%
\put(2607,200){\makebox(0,0){Apr 22}}%
\put(2186,200){\makebox(0,0){Apr 08}}%
\put(1764,200){\makebox(0,0){Mar 25}}%
\put(1343,200){\makebox(0,0){Mar 11}}%
\put(921,200){\makebox(0,0){Feb 26}}%
\put(500,200){\makebox(0,0){Feb 12}}%
\put(450,2060){\makebox(0,0)[r]{0.05}}%
\put(450,1884){\makebox(0,0)[r]{0.04}}%
\put(450,1708){\makebox(0,0)[r]{0.03}}%
\put(450,1532){\makebox(0,0)[r]{0.02}}%
\put(450,1356){\makebox(0,0)[r]{0.01}}%
\put(450,1180){\makebox(0,0)[r]{0}}%
\put(450,1004){\makebox(0,0)[r]{-0.01}}%
\put(450,828){\makebox(0,0)[r]{-0.02}}%
\put(450,652){\makebox(0,0)[r]{-0.03}}%
\put(450,476){\makebox(0,0)[r]{-0.04}}%
\put(450,300){\makebox(0,0)[r]{-0.05}}%
\end{picture}%
\endgroup
\endinput


==> chPortfolio/logPeriodicFit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: logPeriodicFit.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu May 18 21:40:18 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 393 M
63 0 V
2787 0 R
-63 0 V
600 1131 M
63 0 V
2787 0 R
-63 0 V
600 1654 M
63 0 V
2787 0 R
-63 0 V
600 2060 M
63 0 V
2787 0 R
-63 0 V
601 300 M
0 63 V
0 1697 R
0 -63 V
653 300 M
0 31 V
0 1729 R
0 -31 V
705 300 M
0 31 V
0 1729 R
0 -31 V
757 300 M
0 31 V
0 1729 R
0 -31 V
809 300 M
0 31 V
0 1729 R
0 -31 V
861 300 M
0 31 V
0 1729 R
0 -31 V
908 300 M
0 63 V
0 1697 R
0 -63 V
960 300 M
0 31 V
0 1729 R
0 -31 V
1012 300 M
0 31 V
0 1729 R
0 -31 V
1064 300 M
0 31 V
0 1729 R
0 -31 V
1116 300 M
0 31 V
0 1729 R
0 -31 V
1168 300 M
0 31 V
0 1729 R
0 -31 V
1228 300 M
0 63 V
0 1697 R
0 -63 V
1280 300 M
0 31 V
0 1729 R
0 -31 V
1332 300 M
0 31 V
0 1729 R
0 -31 V
1384 300 M
0 31 V
0 1729 R
0 -31 V
1436 300 M
0 31 V
0 1729 R
0 -31 V
1488 300 M
0 31 V
0 1729 R
0 -31 V
1545 300 M
0 63 V
0 1697 R
0 -63 V
1597 300 M
0 31 V
0 1729 R
0 -31 V
1649 300 M
0 31 V
0 1729 R
0 -31 V
1702 300 M
0 31 V
0 1729 R
0 -31 V
1754 300 M
0 31 V
0 1729 R
0 -31 V
1806 300 M
0 31 V
0 1729 R
0 -31 V
1867 300 M
0 63 V
0 1697 R
0 -63 V
1919 300 M
0 31 V
0 1729 R
0 -31 V
1971 300 M
0 31 V
0 1729 R
0 -31 V
2023 300 M
0 31 V
0 1729 R
0 -31 V
2075 300 M
0 31 V
0 1729 R
0 -31 V
2127 300 M
0 31 V
0 1729 R
0 -31 V
2183 300 M
0 63 V
0 1697 R
0 -63 V
2235 300 M
0 31 V
0 1729 R
0 -31 V
2287 300 M
0 31 V
0 1729 R
0 -31 V
2339 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2443 300 M
0 31 V
0 1729 R
0 -31 V
2500 300 M
0 63 V
0 1697 R
0 -63 V
2552 300 M
0 31 V
0 1729 R
0 -31 V
2604 300 M
0 31 V
0 1729 R
0 -31 V
2656 300 M
0 31 V
0 1729 R
0 -31 V
2708 300 M
0 31 V
0 1729 R
0 -31 V
2760 300 M
0 31 V
0 1729 R
0 -31 V
2812 300 M
0 63 V
0 1697 R
0 -63 V
2864 300 M
0 31 V
0 1729 R
0 -31 V
2916 300 M
0 31 V
0 1729 R
0 -31 V
2968 300 M
0 31 V
0 1729 R
0 -31 V
3020 300 M
0 31 V
0 1729 R
0 -31 V
3072 300 M
0 31 V
0 1729 R
0 -31 V
3129 300 M
0 63 V
0 1697 R
0 -63 V
3181 300 M
0 31 V
0 1729 R
0 -31 V
3233 300 M
0 31 V
0 1729 R
0 -31 V
3285 300 M
0 31 V
0 1729 R
0 -31 V
3338 300 M
0 31 V
0 1729 R
0 -31 V
3390 300 M
0 31 V
0 1729 R
0 -31 V
3447 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
1.000 UL
LT0
617 387 Pls
627 480 Pls
653 537 Pls
664 527 Pls
669 454 Pls
674 488 Pls
705 448 Pls
711 446 Pls
731 497 Pls
768 564 Pls
783 467 Pls
846 421 Pls
872 502 Pls
877 532 Pls
924 499 Pls
950 547 Pls
960 584 Pls
981 601 Pls
986 624 Pls
1002 614 Pls
1023 599 Pls
1028 613 Pls
1033 648 Pls
1038 628 Pls
1054 671 Pls
1059 686 Pls
1095 702 Pls
1127 703 Pls
1142 698 Pls
1168 709 Pls
1174 770 Pls
1179 792 Pls
1184 807 Pls
1205 856 Pls
1210 835 Pls
1215 829 Pls
1236 856 Pls
1246 857 Pls
1257 819 Pls
1272 835 Pls
1278 934 Pls
1283 946 Pls
1319 916 Pls
1423 791 Pls
1434 777 Pls
1439 734 Pls
1460 738 Pls
1491 825 Pls
1506 763 Pls
1548 860 Pls
1579 904 Pls
1600 908 Pls
1610 918 Pls
1616 908 Pls
1642 856 Pls
1657 826 Pls
1673 793 Pls
1689 818 Pls
1715 824 Pls
1720 817 Pls
1746 841 Pls
1751 835 Pls
1756 898 Pls
1761 877 Pls
1767 926 Pls
1819 930 Pls
1834 976 Pls
1839 979 Pls
1871 956 Pls
1933 992 Pls
1943 939 Pls
1949 941 Pls
1980 849 Pls
1985 884 Pls
2001 921 Pls
2006 913 Pls
2011 915 Pls
2053 965 Pls
2079 941 Pls
2094 895 Pls
2120 960 Pls
2131 999 Pls
2162 1040 Pls
2167 1088 Pls
2193 1103 Pls
2203 1152 Pls
2230 1152 Pls
2240 1188 Pls
2271 1213 Pls
2276 1233 Pls
2297 1258 Pls
2328 1250 Pls
2339 1234 Pls
2349 1292 Pls
2370 1286 Pls
2375 1250 Pls
2386 1265 Pls
2406 1256 Pls
2417 1327 Pls
2422 1349 Pls
2448 1358 Pls
2526 1322 Pls
2562 1425 Pls
2568 1457 Pls
2599 1497 Pls
2620 1416 Pls
2635 1432 Pls
2661 1418 Pls
2672 1496 Pls
2692 1515 Pls
2698 1550 Pls
2708 1514 Pls
2729 1463 Pls
2744 1532 Pls
2776 1536 Pls
2786 1511 Pls
2817 1568 Pls
2838 1608 Pls
2843 1624 Pls
2854 1663 Pls
2859 1620 Pls
2875 1593 Pls
2880 1543 Pls
2916 1654 Pls
2921 1694 Pls
2963 1634 Pls
2994 1654 Pls
3031 1616 Pls
3036 1585 Pls
3041 1502 Pls
3057 1538 Pls
3067 1532 Pls
3114 1511 Pls
3181 1449 Pls
3218 1947 Pls
1.000 UL
LT1
3087 1847 M
263 0 V
617 382 M
26 26 V
26 26 V
26 24 V
26 23 V
25 22 V
26 21 V
26 20 V
26 19 V
26 19 V
26 17 V
26 17 V
26 15 V
26 15 V
26 15 V
25 13 V
26 13 V
26 12 V
26 11 V
26 11 V
26 10 V
26 10 V
26 9 V
26 8 V
26 8 V
26 8 V
25 7 V
26 6 V
26 7 V
26 6 V
26 5 V
26 6 V
26 5 V
26 5 V
26 5 V
26 5 V
25 5 V
26 5 V
26 5 V
26 5 V
26 5 V
26 6 V
26 6 V
26 6 V
26 7 V
26 7 V
26 7 V
25 9 V
26 9 V
26 9 V
26 10 V
26 11 V
26 12 V
26 12 V
26 13 V
26 15 V
26 15 V
25 15 V
26 17 V
26 18 V
26 18 V
26 19 V
26 20 V
26 20 V
26 21 V
26 22 V
26 22 V
26 23 V
25 23 V
26 23 V
26 23 V
26 22 V
26 23 V
26 23 V
26 22 V
26 21 V
26 21 V
26 19 V
25 19 V
26 17 V
26 17 V
26 14 V
26 14 V
26 12 V
26 10 V
26 9 V
26 7 V
26 6 V
26 4 V
25 4 V
26 3 V
26 3 V
26 4 V
26 4 V
26 5 V
26 8 V
26 10 V
26 13 V
26 15 V
25 16 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{Fitted curve}}%
\put(3037,1947){\makebox(0,0)[r]{Wealth}}%
\put(2025,50){\makebox(0,0){Date}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Wealth}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3447,200){\makebox(0,0){07/00}}%
\put(3129,200){\makebox(0,0){05/00}}%
\put(2812,200){\makebox(0,0){03/00}}%
\put(2500,200){\makebox(0,0){01/00}}%
\put(2183,200){\makebox(0,0){11/99}}%
\put(1867,200){\makebox(0,0){09/99}}%
\put(1545,200){\makebox(0,0){07/99}}%
\put(1228,200){\makebox(0,0){05/99}}%
\put(908,200){\makebox(0,0){03/99}}%
\put(601,200){\makebox(0,0){01/99}}%
\put(550,2060){\makebox(0,0)[r]{\$250 k}}%
\put(550,1654){\makebox(0,0)[r]{\$200 k}}%
\put(550,1131){\makebox(0,0)[r]{\$150 k}}%
\put(550,393){\makebox(0,0)[r]{\$100 k}}%
\end{picture}%
\endgroup
\endinput


==> chPortfolio/portHistogram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: portHistogram.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul 11 13:09:42 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 652 M
63 0 V
2937 0 R
-63 0 V
450 1004 M
63 0 V
2937 0 R
-63 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
825 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1575 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2325 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
3075 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
422 300 M
28 0 R
28 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
0 154 V
55 0 V
0 -103 V
56 0 V
0 52 V
56 0 V
0 -103 V
55 0 V
0 257 V
56 0 V
0 -154 V
55 0 V
0 51 V
56 0 V
0 206 V
55 0 V
0 155 V
56 0 V
0 360 V
55 0 V
0 -309 V
56 0 V
0 206 V
56 0 V
0 360 V
55 0 V
56 0 V
0 -51 V
55 0 V
0 -155 V
56 0 V
0 463 V
55 0 V
0 -51 V
56 0 V
55 0 V
0 51 V
56 0 V
0 -669 V
56 0 V
55 0 V
0 52 V
56 0 V
0 -52 V
55 0 V
0 -463 V
56 0 V
0 52 V
55 0 V
0 -155 V
56 0 V
0 -51 V
55 0 V
0 51 V
56 0 V
0 -154 V
56 0 V
55 0 V
56 0 V
55 0 V
0 51 V
56 0 V
0 -51 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
28 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
422 300 M
28 0 R
28 0 V
55 0 V
0 51 V
56 0 V
0 -51 V
55 0 V
56 0 V
56 0 V
0 103 V
55 0 V
56 0 V
0 -103 V
55 0 V
56 0 V
0 51 V
55 0 V
0 -51 V
56 0 V
55 0 V
0 103 V
56 0 V
0 51 V
56 0 V
0 206 V
55 0 V
0 -51 V
56 0 V
0 103 V
55 0 V
0 -206 V
56 0 V
0 103 V
55 0 V
0 51 V
56 0 V
0 155 V
55 0 V
0 257 V
56 0 V
0 -103 V
56 0 V
0 103 V
55 0 V
0 206 V
56 0 V
0 51 V
55 0 V
0 -51 V
56 0 V
0 -206 V
55 0 V
0 463 V
56 0 V
0 154 V
55 0 V
0 -360 V
56 0 V
0 -154 V
56 0 V
0 154 V
55 0 V
0 -514 V
56 0 V
0 205 V
55 0 V
0 -205 V
56 0 V
0 -412 V
55 0 V
0 103 V
56 0 V
0 -103 V
55 0 V
0 51 V
56 0 V
0 103 V
56 0 V
0 -206 V
55 0 V
0 103 V
56 0 V
0 -103 V
55 0 V
56 0 V
0 -51 V
55 0 V
0 103 V
56 0 V
0 -103 V
55 0 V
56 0 V
0 51 V
56 0 V
0 -51 V
55 0 V
56 0 V
55 0 V
28 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{Buy-and-hold strategy}}%
\put(3037,1947){\makebox(0,0)[r]{Fixed investment strategy}}%
\put(1950,50){\makebox(0,0){Log-returns $\log(w_{t+1}/w_t)$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Probability}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.08}}%
\put(3075,200){\makebox(0,0){0.06}}%
\put(2700,200){\makebox(0,0){0.04}}%
\put(2325,200){\makebox(0,0){0.02}}%
\put(1950,200){\makebox(0,0){0}}%
\put(1575,200){\makebox(0,0){-0.02}}%
\put(1200,200){\makebox(0,0){-0.04}}%
\put(825,200){\makebox(0,0){-0.06}}%
\put(450,200){\makebox(0,0){-0.08}}%
\put(400,2060){\makebox(0,0)[r]{0.1}}%
\put(400,1708){\makebox(0,0)[r]{0.08}}%
\put(400,1356){\makebox(0,0)[r]{0.06}}%
\put(400,1004){\makebox(0,0)[r]{0.04}}%
\put(400,652){\makebox(0,0)[r]{0.02}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chPortfolio/portValueA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: portValueA.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun May 14 23:20:48 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
600 338 M
2850 0 V
1.000 UL
LTb
600 338 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTa
600 1100 M
2850 0 V
1.000 UL
LTb
600 1100 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTa
600 1641 M
2850 0 V
1.000 UL
LTb
600 1641 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTa
600 2060 M
2850 0 V
1.000 UL
LTb
600 2060 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTa
601 300 M
0 1760 V
1.000 UL
LTb
601 300 M
0 63 V
0 1697 R
0 -63 V
653 300 M
0 31 V
0 1729 R
0 -31 V
705 300 M
0 31 V
0 1729 R
0 -31 V
757 300 M
0 31 V
0 1729 R
0 -31 V
809 300 M
0 31 V
0 1729 R
0 -31 V
861 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
908 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
908 300 M
0 63 V
0 1697 R
0 -63 V
960 300 M
0 31 V
0 1729 R
0 -31 V
1012 300 M
0 31 V
0 1729 R
0 -31 V
1064 300 M
0 31 V
0 1729 R
0 -31 V
1116 300 M
0 31 V
0 1729 R
0 -31 V
1168 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1228 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
1228 300 M
0 63 V
0 1697 R
0 -63 V
1280 300 M
0 31 V
0 1729 R
0 -31 V
1332 300 M
0 31 V
0 1729 R
0 -31 V
1384 300 M
0 31 V
0 1729 R
0 -31 V
1436 300 M
0 31 V
0 1729 R
0 -31 V
1488 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1545 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
1545 300 M
0 63 V
0 1697 R
0 -63 V
1597 300 M
0 31 V
0 1729 R
0 -31 V
1649 300 M
0 31 V
0 1729 R
0 -31 V
1702 300 M
0 31 V
0 1729 R
0 -31 V
1754 300 M
0 31 V
0 1729 R
0 -31 V
1806 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1867 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
1867 300 M
0 63 V
0 1697 R
0 -63 V
1919 300 M
0 31 V
0 1729 R
0 -31 V
1971 300 M
0 31 V
0 1729 R
0 -31 V
2023 300 M
0 31 V
0 1729 R
0 -31 V
2075 300 M
0 31 V
0 1729 R
0 -31 V
2127 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2183 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
2183 300 M
0 63 V
0 1697 R
0 -63 V
2235 300 M
0 31 V
0 1729 R
0 -31 V
2287 300 M
0 31 V
0 1729 R
0 -31 V
2339 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2443 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2500 300 M
0 1760 V
1.000 UL
LTb
2500 300 M
0 63 V
0 1697 R
0 -63 V
2552 300 M
0 31 V
0 1729 R
0 -31 V
2604 300 M
0 31 V
0 1729 R
0 -31 V
2656 300 M
0 31 V
0 1729 R
0 -31 V
2708 300 M
0 31 V
0 1729 R
0 -31 V
2760 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2812 300 M
0 1760 V
1.000 UL
LTb
2812 300 M
0 63 V
0 1697 R
0 -63 V
2864 300 M
0 31 V
0 1729 R
0 -31 V
2916 300 M
0 31 V
0 1729 R
0 -31 V
2968 300 M
0 31 V
0 1729 R
0 -31 V
3020 300 M
0 31 V
0 1729 R
0 -31 V
3072 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
3129 300 M
0 1760 V
1.000 UL
LTb
3129 300 M
0 63 V
0 1697 R
0 -63 V
3181 300 M
0 31 V
0 1729 R
0 -31 V
3233 300 M
0 31 V
0 1729 R
0 -31 V
3285 300 M
0 31 V
0 1729 R
0 -31 V
3338 300 M
0 31 V
0 1729 R
0 -31 V
3390 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
3447 300 M
0 1760 V
1.000 UL
LTb
3447 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UL
LT0
3041 757 M
0 578 V
32 -122 R
-32 122 V
-33 -122 V
1.000 UL
LT0
2183 1944 M
263 0 V
617 331 M
5 0 V
0 58 V
5 0 V
0 37 V
6 0 V
0 30 V
5 0 V
0 -14 V
15 0 V
0 43 V
6 0 V
0 4 V
5 0 V
0 -14 V
5 0 V
0 -75 V
5 0 V
0 35 V
21 0 V
0 23 V
5 0 V
0 -4 V
5 0 V
0 -60 V
6 0 V
0 -1 V
15 0 V
0 7 V
5 0 V
0 45 V
6 0 V
0 -11 V
5 0 V
0 47 V
5 0 V
0 18 V
16 0 V
0 31 V
5 0 V
0 -15 V
5 0 V
0 -36 V
5 0 V
0 -33 V
5 0 V
0 -32 V
16 0 V
0 13 V
5 0 V
0 -60 V
5 0 V
0 -5 V
6 0 V
0 61 V
5 0 V
0 -27 V
21 0 V
0 9 V
5 0 V
0 -30 V
5 0 V
0 21 V
5 0 V
0 19 V
16 0 V
0 42 V
5 0 V
0 32 V
5 0 V
0 -32 V
5 0 V
0 -19 V
6 0 V
0 -25 V
15 0 V
0 13 V
5 0 V
0 -14 V
6 0 V
0 1 V
5 0 V
0 42 V
5 0 V
0 24 V
16 0 V
0 36 V
5 0 V
0 -10 V
5 0 V
0 12 V
5 0 V
0 25 V
5 0 V
0 -10 V
16 0 V
0 28 V
5 0 V
0 24 V
5 0 V
0 -6 V
6 0 V
0 29 V
5 0 V
0 -13 V
15 0 V
0 21 V
6 0 V
0 -57 V
5 0 V
0 14 V
5 0 V
0 37 V
5 0 V
0 -21 V
16 0 V
0 44 V
5 0 V
0 15 V
5 0 V
0 -16 V
5 0 V
0 14 V
21 0 V
0 33 V
5 0 V
0 -14 V
6 0 V
0 -13 V
5 0 V
0 19 V
5 0 V
0 -5 V
16 0 V
5 0 V
0 -16 V
5 0 V
0 -39 V
5 0 V
0 49 V
6 0 V
0 28 V
15 0 V
0 -84 V
5 0 V
0 66 V
6 0 V
0 64 V
5 0 V
0 22 V
5 0 V
0 15 V
16 0 V
0 39 V
5 0 V
0 12 V
5 0 V
0 -22 V
5 0 V
0 -7 V
5 0 V
0 4 V
16 0 V
0 24 V
5 0 V
0 -30 V
5 0 V
0 31 V
6 0 V
0 -46 V
5 0 V
0 7 V
15 0 V
0 17 V
6 0 V
0 102 V
5 0 V
0 12 V
5 0 V
0 -15 V
5 0 V
0 -40 V
16 0 V
0 32 V
5 0 V
0 -20 V
5 0 V
0 15 V
5 0 V
0 -21 V
6 0 V
0 -13 V
15 0 V
0 -62 V
5 0 V
0 -30 V
6 0 V
0 33 V
5 0 V
0 -8 V
5 0 V
0 16 V
21 0 V
0 -33 V
5 0 V
0 5 V
5 0 V
0 -13 V
5 0 V
0 45 V
16 0 V
5 0 V
0 -47 V
5 0 V
0 9 V
6 0 V
0 -23 V
5 0 V
0 -44 V
15 0 V
0 -17 V
6 0 V
0 21 V
5 0 V
0 71 V
5 0 V
0 6 V
5 0 V
0 3 V
16 0 V
0 9 V
5 0 V
0 -23 V
5 0 V
0 3 V
5 0 V
0 -43 V
6 0 V
0 -7 V
15 0 V
0 17 V
5 0 V
0 46 V
6 0 V
0 4 V
5 0 V
0 21 V
5 0 V
0 17 V
21 0 V
0 4 V
5 0 V
0 14 V
5 0 V
0 28 V
5 0 V
0 11 V
16 0 V
0 -7 V
5 0 V
0 -10 V
5 0 V
0 21 V
6 0 V
0 -10 V
5 0 V
0 13 V
15 0 V
0 -16 V
6 0 V
0 -52 V
5 0 V
0 25 V
5 0 V
0 -37 V
5 0 V
0 -19 V
16 0 V
0 -34 V
5 0 V
0 23 V
5 0 V
0 25 V
6 0 V
0 -21 V
5 0 V
0 2 V
15 0 V
0 16 V
6 0 V
0 -12 V
5 0 V
0 -7 V
5 0 V
0 -7 V
5 0 V
0 6 V
16 0 V
0 25 V
5 0 V
0 -6 V
5 0 V
0 64 V
5 0 V
0 -21 V
6 0 V
0 50 V
15 0 V
0 -8 V
5 0 V
0 7 V
6 0 V
0 -7 V
5 0 V
0 -26 V
5 0 V
0 8 V
16 0 V
0 36 V
5 0 V
0 2 V
5 0 V
0 42 V
5 0 V
0 1 V
5 0 V
0 4 V
16 0 V
0 -28 V
5 0 V
0 14 V
5 0 V
0 11 V
6 0 V
0 -18 V
5 0 V
0 50 V
21 0 V
0 19 V
5 0 V
0 -33 V
5 0 V
0 40 V
5 0 V
0 -1 V
16 0 V
0 -31 V
5 0 V
0 -8 V
5 0 V
0 -58 V
5 0 V
0 4 V
6 0 V
0 2 V
15 0 V
0 -20 V
5 0 V
0 -41 V
6 0 V
0 37 V
5 0 V
0 -71 V
5 0 V
0 35 V
16 0 V
0 38 V
5 0 V
0 -9 V
5 0 V
0 2 V
5 0 V
0 -11 V
5 0 V
0 1 V
16 0 V
0 30 V
5 0 V
0 6 V
5 0 V
0 47 V
6 0 V
0 -22 V
5 0 V
0 -4 V
15 0 V
0 5 V
6 0 V
0 -26 V
5 0 V
0 -35 V
5 0 V
0 25 V
5 0 V
0 -36 V
16 0 V
0 20 V
5 0 V
currentpoint stroke M
0 -13 V
5 0 V
0 58 V
5 0 V
0 45 V
6 0 V
0 -5 V
15 0 V
0 11 V
5 0 V
0 -22 V
6 0 V
0 8 V
5 0 V
0 45 V
5 0 V
0 49 V
16 0 V
0 -1 V
5 0 V
0 -3 V
5 0 V
0 19 V
5 0 V
0 22 V
5 0 V
0 27 V
16 0 V
0 22 V
5 0 V
0 -36 V
6 0 V
0 14 V
5 0 V
0 37 V
5 0 V
0 1 V
16 0 V
0 -11 V
5 0 V
0 26 V
5 0 V
0 3 V
5 0 V
0 7 V
5 0 V
0 21 V
16 0 V
0 19 V
5 0 V
0 6 V
5 0 V
0 17 V
11 0 V
0 -8 V
15 0 V
0 -15 V
6 0 V
0 -31 V
5 0 V
0 20 V
5 0 V
0 38 V
5 0 V
0 16 V
16 0 V
0 -1 V
5 0 V
0 -5 V
5 0 V
0 -37 V
5 0 V
0 6 V
6 0 V
0 8 V
15 0 V
0 13 V
5 0 V
0 -23 V
6 0 V
0 35 V
5 0 V
0 39 V
5 0 V
0 22 V
16 0 V
0 -14 V
5 0 V
0 12 V
5 0 V
0 12 V
5 0 V
0 24 V
21 0 V
0 -11 V
5 0 V
0 -12 V
5 0 V
0 29 V
6 0 V
0 12 V
5 0 V
0 2 V
15 0 V
0 10 V
6 0 V
0 -86 V
5 0 V
0 13 V
5 0 V
0 -16 V
5 0 V
0 53 V
16 0 V
0 54 V
5 0 V
0 -46 V
5 0 V
0 -29 V
5 0 V
0 74 V
6 0 V
0 34 V
20 0 V
0 8 V
6 0 V
0 11 V
5 0 V
0 22 V
5 0 V
0 -5 V
16 0 V
0 -78 V
5 0 V
0 45 V
5 0 V
0 -17 V
5 0 V
0 -11 V
5 0 V
0 -62 V
16 0 V
0 38 V
5 0 V
0 10 V
5 0 V
0 23 V
6 0 V
0 56 V
5 0 V
0 14 V
15 0 V
0 6 V
6 0 V
0 37 V
5 0 V
0 -33 V
5 0 V
0 -5 V
5 0 V
0 -36 V
16 0 V
0 -16 V
5 0 V
0 21 V
5 0 V
0 13 V
5 0 V
0 39 V
6 0 V
0 -16 V
20 0 V
0 -2 V
11 0 V
0 18 V
5 0 V
0 -21 V
16 0 V
0 -9 V
5 0 V
0 19 V
5 0 V
0 58 V
5 0 V
0 -9 V
6 0 V
0 36 V
15 0 V
0 6 V
5 0 V
0 14 V
6 0 V
0 -3 V
5 0 V
0 41 V
5 0 V
0 -46 V
16 0 V
0 -25 V
5 0 V
0 -52 V
5 0 V
0 27 V
5 0 V
0 27 V
5 0 V
0 4 V
16 0 V
0 -19 V
5 0 V
0 72 V
5 0 V
0 41 V
6 0 V
0 13 V
5 0 V
0 7 V
15 0 V
0 -17 V
6 0 V
0 -17 V
5 0 V
0 -19 V
5 0 V
0 -31 V
5 0 V
0 58 V
16 0 V
0 -30 V
5 0 V
0 -15 V
5 0 V
0 14 V
5 0 V
0 13 V
6 0 V
0 28 V
15 0 V
0 -35 V
5 0 V
0 -8 V
6 0 V
0 -37 V
5 0 V
0 -31 V
5 0 V
0 -83 V
16 0 V
0 37 V
5 0 V
0 47 V
5 0 V
0 -55 V
5 0 V
0 -20 V
21 0 V
0 -47 V
5 0 V
0 55 V
5 0 V
0 -33 V
6 0 V
0 28 V
5 0 V
0 -2 V
15 0 V
0 22 V
6 0 V
0 -23 V
5 0 V
0 -31 V
5 0 V
0 11 V
5 0 V
0 24 V
16 0 V
0 -37 V
5 0 V
0 -43 V
5 0 V
0 -33 V
5 0 V
0 46 V
6 0 V
0 15 V
1.000 UL
LT1
2183 1844 M
263 0 V
617 331 M
5 0 V
0 58 V
5 0 V
0 37 V
6 0 V
0 33 V
5 0 V
0 -13 V
15 0 V
0 42 V
6 0 V
0 6 V
5 0 V
0 -13 V
5 0 V
0 -76 V
5 0 V
0 36 V
21 0 V
0 27 V
5 0 V
0 -3 V
5 0 V
0 -60 V
6 0 V
0 -1 V
15 0 V
0 5 V
5 0 V
0 47 V
6 0 V
0 -9 V
5 0 V
0 47 V
5 0 V
0 23 V
16 0 V
0 34 V
5 0 V
0 -10 V
5 0 V
0 -35 V
5 0 V
0 -26 V
5 0 V
0 -23 V
16 0 V
0 9 V
5 0 V
0 -64 V
5 0 V
0 -10 V
6 0 V
0 61 V
5 0 V
0 -29 V
21 0 V
0 16 V
5 0 V
0 -27 V
5 0 V
0 26 V
5 0 V
0 17 V
16 0 V
0 34 V
5 0 V
0 33 V
5 0 V
0 -31 V
5 0 V
0 -18 V
6 0 V
0 -24 V
15 0 V
0 13 V
5 0 V
0 -20 V
6 0 V
0 1 V
5 0 V
0 53 V
5 0 V
0 33 V
16 0 V
0 33 V
5 0 V
0 -4 V
5 0 V
0 15 V
5 0 V
0 29 V
5 0 V
0 -5 V
16 0 V
0 36 V
5 0 V
0 17 V
5 0 V
0 -2 V
6 0 V
0 33 V
5 0 V
0 -5 V
15 0 V
0 22 V
6 0 V
0 -61 V
5 0 V
0 20 V
5 0 V
0 38 V
5 0 V
0 -25 V
16 0 V
0 48 V
5 0 V
0 25 V
5 0 V
0 -17 V
5 0 V
0 18 V
21 0 V
0 44 V
5 0 V
0 -19 V
6 0 V
0 -23 V
5 0 V
0 27 V
5 0 V
0 -8 V
16 0 V
0 1 V
5 0 V
0 -9 V
5 0 V
0 -40 V
5 0 V
0 20 V
6 0 V
0 21 V
15 0 V
0 -112 V
5 0 V
0 85 V
6 0 V
0 76 V
5 0 V
0 21 V
5 0 V
0 16 V
16 0 V
0 52 V
5 0 V
0 -2 V
5 0 V
0 -32 V
5 0 V
0 -14 V
5 0 V
0 1 V
16 0 V
0 20 V
5 0 V
0 -33 V
5 0 V
0 28 V
6 0 V
0 -55 V
5 0 V
0 10 V
15 0 V
0 17 V
6 0 V
0 131 V
5 0 V
0 20 V
5 0 V
0 -3 V
5 0 V
0 -58 V
16 0 V
0 44 V
5 0 V
0 -28 V
5 0 V
0 3 V
5 0 V
0 -14 V
6 0 V
0 -15 V
15 0 V
0 -66 V
5 0 V
0 -28 V
6 0 V
0 23 V
5 0 V
0 -6 V
5 0 V
0 24 V
21 0 V
0 -42 V
5 0 V
0 3 V
5 0 V
0 -12 V
5 0 V
0 58 V
16 0 V
0 -8 V
5 0 V
0 -60 V
5 0 V
0 9 V
6 0 V
0 -35 V
5 0 V
0 -55 V
15 0 V
0 -19 V
6 0 V
0 15 V
5 0 V
0 91 V
5 0 V
0 8 V
5 0 V
0 -8 V
16 0 V
0 9 V
5 0 V
0 -28 V
5 0 V
0 12 V
5 0 V
0 -43 V
6 0 V
0 -8 V
15 0 V
0 15 V
5 0 V
0 44 V
6 0 V
0 -2 V
5 0 V
0 33 V
5 0 V
0 22 V
21 0 V
0 12 V
5 0 V
0 9 V
5 0 V
0 23 V
5 0 V
0 18 V
16 0 V
0 -11 V
5 0 V
0 -7 V
5 0 V
0 20 V
6 0 V
0 -5 V
5 0 V
0 18 V
15 0 V
0 -23 V
6 0 V
0 -68 V
5 0 V
0 28 V
5 0 V
0 -42 V
5 0 V
0 -24 V
16 0 V
0 -36 V
5 0 V
0 25 V
5 0 V
0 26 V
6 0 V
0 -35 V
5 0 V
0 8 V
15 0 V
0 30 V
6 0 V
0 -17 V
5 0 V
0 -11 V
5 0 V
0 -9 V
5 0 V
0 -8 V
16 0 V
0 9 V
5 0 V
0 -6 V
5 0 V
0 73 V
5 0 V
0 -23 V
6 0 V
0 62 V
15 0 V
0 -5 V
5 0 V
0 4 V
6 0 V
0 -13 V
5 0 V
0 -27 V
5 0 V
0 9 V
16 0 V
0 37 V
5 0 V
0 -2 V
5 0 V
0 53 V
5 0 V
0 8 V
5 0 V
0 -2 V
16 0 V
0 -39 V
5 0 V
0 15 V
5 0 V
0 18 V
6 0 V
0 -26 V
5 0 V
0 50 V
21 0 V
0 9 V
5 0 V
0 -32 V
5 0 V
0 42 V
5 0 V
0 5 V
16 0 V
0 -38 V
5 0 V
0 -22 V
5 0 V
0 -65 V
5 0 V
0 15 V
6 0 V
0 2 V
15 0 V
0 -16 V
5 0 V
0 -49 V
6 0 V
0 37 V
5 0 V
0 -71 V
5 0 V
0 36 V
16 0 V
0 38 V
5 0 V
0 -4 V
5 0 V
0 2 V
5 0 V
0 -17 V
5 0 V
0 1 V
16 0 V
0 33 V
5 0 V
0 1 V
5 0 V
0 46 V
6 0 V
0 -20 V
5 0 V
0 -1 V
15 0 V
0 2 V
6 0 V
0 -28 V
5 0 V
0 -38 V
5 0 V
0 32 V
5 0 V
0 -38 V
16 0 V
currentpoint stroke M
0 23 V
5 0 V
0 -10 V
5 0 V
0 69 V
5 0 V
0 47 V
6 0 V
0 -2 V
15 0 V
0 16 V
5 0 V
0 -24 V
6 0 V
0 13 V
5 0 V
0 51 V
5 0 V
0 51 V
16 0 V
0 -6 V
5 0 V
0 -2 V
5 0 V
0 19 V
5 0 V
0 36 V
5 0 V
0 39 V
16 0 V
0 25 V
5 0 V
0 -44 V
6 0 V
0 4 V
5 0 V
0 12 V
5 0 V
0 13 V
16 0 V
0 -5 V
5 0 V
0 31 V
5 0 V
0 -4 V
5 0 V
0 20 V
5 0 V
0 31 V
16 0 V
0 28 V
5 0 V
0 16 V
5 0 V
0 16 V
11 0 V
0 -14 V
15 0 V
0 -30 V
6 0 V
0 -30 V
5 0 V
0 28 V
5 0 V
0 43 V
5 0 V
0 20 V
16 0 V
5 0 V
0 -4 V
5 0 V
0 -41 V
5 0 V
0 9 V
6 0 V
0 11 V
15 0 V
0 13 V
5 0 V
0 -27 V
6 0 V
0 37 V
5 0 V
0 40 V
5 0 V
0 31 V
16 0 V
0 -15 V
5 0 V
0 16 V
5 0 V
0 12 V
5 0 V
0 33 V
21 0 V
0 -21 V
5 0 V
0 -18 V
5 0 V
0 45 V
6 0 V
0 26 V
5 0 V
0 -7 V
15 0 V
0 9 V
6 0 V
0 -116 V
5 0 V
0 15 V
5 0 V
0 -42 V
5 0 V
0 74 V
16 0 V
0 80 V
5 0 V
0 -55 V
5 0 V
0 -41 V
5 0 V
0 96 V
6 0 V
0 43 V
20 0 V
0 4 V
6 0 V
0 20 V
5 0 V
0 47 V
5 0 V
0 16 V
16 0 V
0 -117 V
5 0 V
0 47 V
5 0 V
0 10 V
5 0 V
0 -21 V
5 0 V
0 -65 V
16 0 V
0 60 V
5 0 V
0 14 V
5 0 V
0 34 V
6 0 V
0 87 V
5 0 V
0 11 V
15 0 V
0 9 V
6 0 V
0 79 V
5 0 V
0 -65 V
5 0 V
0 -17 V
5 0 V
0 -59 V
16 0 V
0 -11 V
5 0 V
0 40 V
5 0 V
0 34 V
5 0 V
0 79 V
6 0 V
0 -16 V
20 0 V
0 11 V
11 0 V
0 23 V
5 0 V
0 7 V
16 0 V
0 -28 V
5 0 V
0 33 V
5 0 V
0 98 V
5 0 V
0 -12 V
6 0 V
0 77 V
15 0 V
0 6 V
5 0 V
0 -55 V
6 0 V
0 13 V
5 0 V
0 20 V
5 0 V
0 -57 V
16 0 V
0 -81 V
5 0 V
0 -114 V
5 0 V
0 52 V
5 0 V
0 43 V
5 0 V
0 -11 V
16 0 V
0 -69 V
5 0 V
0 114 V
5 0 V
0 90 V
6 0 V
0 2 V
5 0 V
0 16 V
15 0 V
0 -9 V
6 0 V
0 -29 V
5 0 V
0 -45 V
5 0 V
0 -71 V
5 0 V
0 109 V
16 0 V
0 -53 V
5 0 V
0 -12 V
5 0 V
0 18 V
5 0 V
0 7 V
6 0 V
0 29 V
15 0 V
0 -68 V
5 0 V
0 24 V
6 0 V
0 -75 V
5 0 V
0 -35 V
5 0 V
0 -139 V
16 0 V
0 46 V
5 0 V
0 74 V
5 0 V
0 -94 V
5 0 V
0 -32 V
21 0 V
0 -53 V
5 0 V
0 65 V
5 0 V
0 -32 V
6 0 V
0 29 V
5 0 V
0 25 V
15 0 V
0 27 V
6 0 V
0 -56 V
5 0 V
0 -22 V
5 0 V
0 18 V
5 0 V
0 34 V
16 0 V
0 -50 V
5 0 V
0 -62 V
5 0 V
0 -52 V
5 0 V
0 58 V
6 0 V
0 11 V
stroke
grestore
end
showpage
}}%
\put(2133,1844){\makebox(0,0)[r]{Buy-and-hold strategy}}%
\put(2133,1944){\makebox(0,0)[r]{Fixed investment strategy}}%
\put(763,1903){\makebox(0,0){(a)}}%
\put(3041,681){\makebox(0,0){April 14, 2000}}%
\put(2025,50){\makebox(0,0){Date}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Wealth}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3447,200){\makebox(0,0){07/00}}%
\put(3129,200){\makebox(0,0){05/00}}%
\put(2812,200){\makebox(0,0){03/00}}%
\put(2500,200){\makebox(0,0){01/00}}%
\put(2183,200){\makebox(0,0){11/99}}%
\put(1867,200){\makebox(0,0){09/99}}%
\put(1545,200){\makebox(0,0){07/99}}%
\put(1228,200){\makebox(0,0){05/99}}%
\put(908,200){\makebox(0,0){03/99}}%
\put(601,200){\makebox(0,0){01/99}}%
\put(550,2060){\makebox(0,0)[r]{\$250 k}}%
\put(550,1641){\makebox(0,0)[r]{\$200 k}}%
\put(550,1100){\makebox(0,0)[r]{\$150 k}}%
\put(550,338){\makebox(0,0)[r]{\$100 k}}%
\end{picture}%
\endgroup
\endinput


==> chPortfolio/portValueB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: portValueB.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun May 14 23:20:15 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
600 338 M
2850 0 V
1.000 UL
LTb
600 338 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTa
600 1100 M
2850 0 V
1.000 UL
LTb
600 1100 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTa
600 1641 M
2850 0 V
1.000 UL
LTb
600 1641 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTa
600 2060 M
2850 0 V
1.000 UL
LTb
600 2060 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTa
601 300 M
0 1760 V
1.000 UL
LTb
601 300 M
0 63 V
0 1697 R
0 -63 V
653 300 M
0 31 V
0 1729 R
0 -31 V
705 300 M
0 31 V
0 1729 R
0 -31 V
757 300 M
0 31 V
0 1729 R
0 -31 V
809 300 M
0 31 V
0 1729 R
0 -31 V
861 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
908 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
908 300 M
0 63 V
0 1697 R
0 -63 V
960 300 M
0 31 V
0 1729 R
0 -31 V
1012 300 M
0 31 V
0 1729 R
0 -31 V
1064 300 M
0 31 V
0 1729 R
0 -31 V
1116 300 M
0 31 V
0 1729 R
0 -31 V
1168 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1228 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
1228 300 M
0 63 V
0 1697 R
0 -63 V
1280 300 M
0 31 V
0 1729 R
0 -31 V
1332 300 M
0 31 V
0 1729 R
0 -31 V
1384 300 M
0 31 V
0 1729 R
0 -31 V
1436 300 M
0 31 V
0 1729 R
0 -31 V
1488 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1545 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
1545 300 M
0 63 V
0 1697 R
0 -63 V
1597 300 M
0 31 V
0 1729 R
0 -31 V
1649 300 M
0 31 V
0 1729 R
0 -31 V
1702 300 M
0 31 V
0 1729 R
0 -31 V
1754 300 M
0 31 V
0 1729 R
0 -31 V
1806 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
1867 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
1867 300 M
0 63 V
0 1697 R
0 -63 V
1919 300 M
0 31 V
0 1729 R
0 -31 V
1971 300 M
0 31 V
0 1729 R
0 -31 V
2023 300 M
0 31 V
0 1729 R
0 -31 V
2075 300 M
0 31 V
0 1729 R
0 -31 V
2127 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2183 300 M
0 1494 V
0 200 R
0 66 V
1.000 UL
LTb
2183 300 M
0 63 V
0 1697 R
0 -63 V
2235 300 M
0 31 V
0 1729 R
0 -31 V
2287 300 M
0 31 V
0 1729 R
0 -31 V
2339 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2443 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2500 300 M
0 1760 V
1.000 UL
LTb
2500 300 M
0 63 V
0 1697 R
0 -63 V
2552 300 M
0 31 V
0 1729 R
0 -31 V
2604 300 M
0 31 V
0 1729 R
0 -31 V
2656 300 M
0 31 V
0 1729 R
0 -31 V
2708 300 M
0 31 V
0 1729 R
0 -31 V
2760 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
2812 300 M
0 1760 V
1.000 UL
LTb
2812 300 M
0 63 V
0 1697 R
0 -63 V
2864 300 M
0 31 V
0 1729 R
0 -31 V
2916 300 M
0 31 V
0 1729 R
0 -31 V
2968 300 M
0 31 V
0 1729 R
0 -31 V
3020 300 M
0 31 V
0 1729 R
0 -31 V
3072 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
3129 300 M
0 1760 V
1.000 UL
LTb
3129 300 M
0 63 V
0 1697 R
0 -63 V
3181 300 M
0 31 V
0 1729 R
0 -31 V
3233 300 M
0 31 V
0 1729 R
0 -31 V
3285 300 M
0 31 V
0 1729 R
0 -31 V
3338 300 M
0 31 V
0 1729 R
0 -31 V
3390 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTa
3447 300 M
0 1760 V
1.000 UL
LTb
3447 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UL
LT0
3041 757 M
0 279 V
21 -81 R
-21 81 V
-22 -81 V
1.000 UL
LT0
2183 1944 M
263 0 V
617 331 M
5 0 V
0 58 V
5 0 V
0 37 V
6 0 V
0 30 V
5 0 V
0 -14 V
15 0 V
0 43 V
6 0 V
0 4 V
5 0 V
0 -14 V
5 0 V
0 -75 V
5 0 V
0 35 V
21 0 V
0 23 V
5 0 V
0 -4 V
5 0 V
0 -60 V
6 0 V
0 -1 V
15 0 V
0 7 V
5 0 V
0 45 V
6 0 V
0 -11 V
5 0 V
0 47 V
5 0 V
0 18 V
16 0 V
0 31 V
5 0 V
0 -15 V
5 0 V
0 -36 V
5 0 V
0 -33 V
5 0 V
0 -32 V
16 0 V
0 13 V
5 0 V
0 -60 V
5 0 V
0 -5 V
6 0 V
0 61 V
5 0 V
0 -27 V
21 0 V
0 9 V
5 0 V
0 -30 V
5 0 V
0 21 V
5 0 V
0 19 V
16 0 V
0 42 V
5 0 V
0 32 V
5 0 V
0 -32 V
5 0 V
0 -19 V
6 0 V
0 -25 V
15 0 V
0 13 V
5 0 V
0 -14 V
6 0 V
0 1 V
5 0 V
0 42 V
5 0 V
0 24 V
16 0 V
0 36 V
5 0 V
0 -10 V
5 0 V
0 12 V
5 0 V
0 25 V
5 0 V
0 -10 V
16 0 V
0 28 V
5 0 V
0 24 V
5 0 V
0 -6 V
6 0 V
0 29 V
5 0 V
0 -13 V
15 0 V
0 21 V
6 0 V
0 -57 V
5 0 V
0 14 V
5 0 V
0 37 V
5 0 V
0 -21 V
16 0 V
0 44 V
5 0 V
0 15 V
5 0 V
0 -16 V
5 0 V
0 14 V
21 0 V
0 33 V
5 0 V
0 -14 V
6 0 V
0 -13 V
5 0 V
0 19 V
5 0 V
0 -5 V
16 0 V
5 0 V
0 -16 V
5 0 V
0 -39 V
5 0 V
0 49 V
6 0 V
0 28 V
15 0 V
0 -84 V
5 0 V
0 66 V
6 0 V
0 64 V
5 0 V
0 22 V
5 0 V
0 15 V
16 0 V
0 39 V
5 0 V
0 12 V
5 0 V
0 -22 V
5 0 V
0 -7 V
5 0 V
0 4 V
16 0 V
0 24 V
5 0 V
0 -30 V
5 0 V
0 31 V
6 0 V
0 -46 V
5 0 V
0 7 V
15 0 V
0 17 V
6 0 V
0 102 V
5 0 V
0 12 V
5 0 V
0 -15 V
5 0 V
0 -40 V
16 0 V
0 32 V
5 0 V
0 -20 V
5 0 V
0 15 V
5 0 V
0 -21 V
6 0 V
0 -13 V
15 0 V
0 -62 V
5 0 V
0 -30 V
6 0 V
0 33 V
5 0 V
0 -8 V
5 0 V
0 16 V
21 0 V
0 -33 V
5 0 V
0 5 V
5 0 V
0 -13 V
5 0 V
0 45 V
16 0 V
5 0 V
0 -47 V
5 0 V
0 9 V
6 0 V
0 -23 V
5 0 V
0 -44 V
15 0 V
0 -17 V
6 0 V
0 21 V
5 0 V
0 71 V
5 0 V
0 6 V
5 0 V
0 3 V
16 0 V
0 9 V
5 0 V
0 -23 V
5 0 V
0 3 V
5 0 V
0 -43 V
6 0 V
0 -7 V
15 0 V
0 17 V
5 0 V
0 46 V
6 0 V
0 4 V
5 0 V
0 21 V
5 0 V
0 17 V
21 0 V
0 4 V
5 0 V
0 14 V
5 0 V
0 28 V
5 0 V
0 11 V
16 0 V
0 -7 V
5 0 V
0 -10 V
5 0 V
0 21 V
6 0 V
0 -10 V
5 0 V
0 13 V
15 0 V
0 -16 V
6 0 V
0 -52 V
5 0 V
0 25 V
5 0 V
0 -37 V
5 0 V
0 -19 V
16 0 V
0 -34 V
5 0 V
0 23 V
5 0 V
0 25 V
6 0 V
0 -21 V
5 0 V
0 2 V
15 0 V
0 16 V
6 0 V
0 -12 V
5 0 V
0 -7 V
5 0 V
0 -7 V
5 0 V
0 6 V
16 0 V
0 25 V
5 0 V
0 -6 V
5 0 V
0 64 V
5 0 V
0 -21 V
6 0 V
0 50 V
15 0 V
0 -8 V
5 0 V
0 7 V
6 0 V
0 -7 V
5 0 V
0 -26 V
5 0 V
0 8 V
16 0 V
0 36 V
5 0 V
0 2 V
5 0 V
0 42 V
5 0 V
0 1 V
5 0 V
0 4 V
16 0 V
0 -28 V
5 0 V
0 14 V
5 0 V
0 11 V
6 0 V
0 -18 V
5 0 V
0 50 V
21 0 V
0 19 V
5 0 V
0 -33 V
5 0 V
0 40 V
5 0 V
0 -1 V
16 0 V
0 -31 V
5 0 V
0 -8 V
5 0 V
0 -58 V
5 0 V
0 4 V
6 0 V
0 2 V
15 0 V
0 -20 V
5 0 V
0 -41 V
6 0 V
0 37 V
5 0 V
0 -71 V
5 0 V
0 35 V
16 0 V
0 38 V
5 0 V
0 -9 V
5 0 V
0 2 V
5 0 V
0 -11 V
5 0 V
0 1 V
16 0 V
0 30 V
5 0 V
0 6 V
5 0 V
0 47 V
6 0 V
0 -22 V
5 0 V
0 -4 V
15 0 V
0 5 V
6 0 V
0 -26 V
5 0 V
0 -35 V
5 0 V
0 25 V
5 0 V
0 -36 V
16 0 V
0 20 V
5 0 V
currentpoint stroke M
0 -13 V
5 0 V
0 58 V
5 0 V
0 45 V
6 0 V
0 -5 V
15 0 V
0 11 V
5 0 V
0 -22 V
6 0 V
0 8 V
5 0 V
0 45 V
5 0 V
0 49 V
16 0 V
0 -1 V
5 0 V
0 -3 V
5 0 V
0 19 V
5 0 V
0 22 V
5 0 V
0 27 V
16 0 V
0 22 V
5 0 V
0 -36 V
6 0 V
0 14 V
5 0 V
0 37 V
5 0 V
0 1 V
16 0 V
0 -11 V
5 0 V
0 26 V
5 0 V
0 3 V
5 0 V
0 7 V
5 0 V
0 21 V
16 0 V
0 19 V
5 0 V
0 6 V
5 0 V
0 17 V
11 0 V
0 -8 V
15 0 V
0 -15 V
6 0 V
0 -31 V
5 0 V
0 20 V
5 0 V
0 38 V
5 0 V
0 16 V
16 0 V
0 -1 V
5 0 V
0 -5 V
5 0 V
0 -37 V
5 0 V
0 6 V
6 0 V
0 8 V
15 0 V
0 13 V
5 0 V
0 -23 V
6 0 V
0 35 V
5 0 V
0 39 V
5 0 V
0 22 V
16 0 V
0 -14 V
5 0 V
0 12 V
5 0 V
0 12 V
5 0 V
0 24 V
21 0 V
0 -11 V
5 0 V
0 -12 V
5 0 V
0 29 V
6 0 V
0 12 V
5 0 V
0 2 V
15 0 V
0 10 V
6 0 V
0 -86 V
5 0 V
0 13 V
5 0 V
0 -16 V
5 0 V
0 53 V
16 0 V
0 54 V
5 0 V
0 -46 V
5 0 V
0 -29 V
5 0 V
0 74 V
6 0 V
0 34 V
20 0 V
0 8 V
6 0 V
0 11 V
5 0 V
0 22 V
5 0 V
0 -5 V
16 0 V
0 -78 V
5 0 V
0 45 V
5 0 V
0 -17 V
5 0 V
0 -11 V
5 0 V
0 -62 V
16 0 V
0 38 V
5 0 V
0 10 V
5 0 V
0 23 V
6 0 V
0 56 V
5 0 V
0 14 V
15 0 V
0 6 V
6 0 V
0 37 V
5 0 V
0 -33 V
5 0 V
0 -5 V
5 0 V
0 -36 V
16 0 V
0 -16 V
5 0 V
0 21 V
5 0 V
0 13 V
5 0 V
0 39 V
6 0 V
0 -16 V
20 0 V
0 -2 V
11 0 V
0 18 V
5 0 V
0 -21 V
16 0 V
0 -9 V
5 0 V
0 19 V
5 0 V
0 58 V
5 0 V
0 -9 V
6 0 V
0 36 V
15 0 V
0 6 V
5 0 V
0 14 V
6 0 V
0 -3 V
5 0 V
0 41 V
5 0 V
0 -46 V
16 0 V
0 -25 V
5 0 V
0 -52 V
5 0 V
0 27 V
5 0 V
0 27 V
5 0 V
0 4 V
16 0 V
0 -19 V
5 0 V
0 72 V
5 0 V
0 41 V
6 0 V
0 13 V
5 0 V
0 7 V
15 0 V
0 -17 V
6 0 V
0 -17 V
5 0 V
0 -19 V
5 0 V
0 -31 V
5 0 V
0 58 V
16 0 V
0 -30 V
5 0 V
0 -15 V
5 0 V
0 14 V
5 0 V
0 13 V
6 0 V
0 28 V
15 0 V
0 -35 V
5 0 V
0 -8 V
6 0 V
0 -37 V
5 0 V
0 -31 V
5 0 V
0 -83 V
16 0 V
0 37 V
5 0 V
0 47 V
5 0 V
0 -55 V
5 0 V
0 -20 V
21 0 V
0 -47 V
5 0 V
0 55 V
5 0 V
0 -33 V
6 0 V
0 28 V
5 0 V
0 -2 V
15 0 V
0 22 V
6 0 V
0 -23 V
5 0 V
0 -31 V
5 0 V
0 11 V
5 0 V
0 24 V
16 0 V
0 -37 V
5 0 V
0 -43 V
5 0 V
0 -33 V
5 0 V
0 46 V
6 0 V
0 15 V
1.000 UL
LT1
2183 1844 M
263 0 V
617 331 M
5 0 V
0 37 V
5 0 V
0 57 V
6 0 V
0 4 V
5 0 V
0 15 V
15 0 V
0 32 V
6 0 V
0 -51 V
5 0 V
0 -4 V
5 0 V
0 -32 V
5 0 V
0 58 V
21 0 V
0 47 V
5 0 V
0 6 V
5 0 V
0 -56 V
6 0 V
0 -5 V
15 0 V
0 25 V
5 0 V
0 50 V
6 0 V
0 -21 V
5 0 V
0 54 V
5 0 V
0 22 V
16 0 V
0 3 V
5 0 V
0 -35 V
5 0 V
0 23 V
5 0 V
0 -64 V
5 0 V
0 -29 V
16 0 V
0 25 V
5 0 V
0 -75 V
5 0 V
0 -1 V
6 0 V
0 76 V
5 0 V
0 -66 V
21 0 V
0 -7 V
5 0 V
0 -53 V
5 0 V
0 9 V
5 0 V
0 19 V
16 0 V
0 48 V
5 0 V
0 27 V
5 0 V
0 -29 V
5 0 V
0 -10 V
6 0 V
0 -32 V
15 0 V
0 6 V
5 0 V
0 -30 V
6 0 V
0 5 V
5 0 V
0 23 V
5 0 V
0 36 V
16 0 V
0 48 V
5 0 V
0 -4 V
5 0 V
0 10 V
5 0 V
0 5 V
5 0 V
0 -24 V
16 0 V
0 39 V
5 0 V
0 6 V
5 0 V
0 -8 V
6 0 V
0 26 V
5 0 V
0 -32 V
15 0 V
0 -19 V
6 0 V
0 -59 V
5 0 V
0 34 V
5 0 V
0 55 V
5 0 V
0 -12 V
16 0 V
0 56 V
5 0 V
0 -9 V
5 0 V
0 -15 V
5 0 V
0 24 V
21 0 V
0 50 V
5 0 V
0 2 V
6 0 V
0 -13 V
5 0 V
0 21 V
5 0 V
0 14 V
16 0 V
0 4 V
5 0 V
0 -11 V
5 0 V
0 -56 V
5 0 V
0 11 V
6 0 V
0 -29 V
15 0 V
0 -107 V
5 0 V
0 50 V
6 0 V
0 61 V
5 0 V
0 54 V
5 0 V
0 21 V
16 0 V
0 44 V
5 0 V
0 -35 V
5 0 V
0 -38 V
5 0 V
0 -16 V
5 0 V
0 10 V
16 0 V
0 -5 V
5 0 V
0 -38 V
5 0 V
0 37 V
6 0 V
0 -46 V
5 0 V
0 23 V
15 0 V
0 17 V
6 0 V
0 30 V
5 0 V
0 29 V
5 0 V
0 -18 V
5 0 V
0 -40 V
16 0 V
0 25 V
5 0 V
0 -2 V
5 0 V
0 14 V
5 0 V
0 -26 V
6 0 V
0 -16 V
15 0 V
0 -51 V
5 0 V
0 -56 V
6 0 V
0 36 V
5 0 V
0 -6 V
5 0 V
0 39 V
21 0 V
0 -45 V
5 0 V
0 16 V
5 0 V
0 -23 V
5 0 V
0 58 V
16 0 V
0 35 V
5 0 V
0 -38 V
5 0 V
0 34 V
6 0 V
0 -26 V
5 0 V
0 -28 V
15 0 V
0 -39 V
6 0 V
0 13 V
5 0 V
0 79 V
5 0 V
0 19 V
5 0 V
0 15 V
16 0 V
0 48 V
5 0 V
0 -36 V
5 0 V
0 13 V
5 0 V
0 -32 V
6 0 V
0 -1 V
15 0 V
0 36 V
5 0 V
0 28 V
6 0 V
0 31 V
5 0 V
0 14 V
5 0 V
0 24 V
21 0 V
0 -2 V
5 0 V
0 4 V
5 0 V
0 19 V
5 0 V
0 15 V
16 0 V
0 -2 V
5 0 V
0 -8 V
5 0 V
0 27 V
6 0 V
0 14 V
5 0 V
0 16 V
15 0 V
0 -22 V
6 0 V
0 -67 V
5 0 V
0 21 V
5 0 V
0 -54 V
5 0 V
0 6 V
16 0 V
0 -52 V
5 0 V
0 43 V
5 0 V
0 18 V
6 0 V
0 -46 V
5 0 V
0 -1 V
15 0 V
0 -11 V
6 0 V
0 -26 V
5 0 V
0 -35 V
5 0 V
0 19 V
5 0 V
0 -13 V
16 0 V
0 -21 V
5 0 V
0 -22 V
5 0 V
0 56 V
5 0 V
0 -12 V
6 0 V
0 64 V
15 0 V
0 6 V
5 0 V
0 18 V
6 0 V
0 -10 V
5 0 V
0 -25 V
5 0 V
0 19 V
16 0 V
0 50 V
5 0 V
0 22 V
5 0 V
0 36 V
5 0 V
0 -21 V
5 0 V
0 -10 V
16 0 V
0 -32 V
5 0 V
0 18 V
5 0 V
0 8 V
6 0 V
0 -11 V
5 0 V
0 73 V
21 0 V
0 -4 V
5 0 V
0 -19 V
5 0 V
0 29 V
5 0 V
0 23 V
16 0 V
0 -28 V
5 0 V
0 16 V
5 0 V
0 -36 V
5 0 V
0 -5 V
6 0 V
0 42 V
15 0 V
0 10 V
5 0 V
0 -42 V
6 0 V
0 24 V
5 0 V
0 -73 V
5 0 V
0 -6 V
16 0 V
0 15 V
5 0 V
0 -4 V
5 0 V
0 -18 V
5 0 V
0 11 V
5 0 V
0 -6 V
16 0 V
0 40 V
5 0 V
0 2 V
5 0 V
0 38 V
6 0 V
0 3 V
5 0 V
0 17 V
15 0 V
0 19 V
6 0 V
0 -29 V
5 0 V
0 -47 V
5 0 V
0 4 V
5 0 V
0 -51 V
16 0 V
currentpoint stroke M
0 -29 V
5 0 V
0 -1 V
5 0 V
0 68 V
5 0 V
0 10 V
6 0 V
0 10 V
15 0 V
0 -1 V
5 0 V
0 -3 V
6 0 V
0 -6 V
5 0 V
0 48 V
5 0 V
0 59 V
16 0 V
0 1 V
5 0 V
0 9 V
5 0 V
0 29 V
5 0 V
0 17 V
5 0 V
0 28 V
16 0 V
0 25 V
5 0 V
0 -11 V
6 0 V
0 18 V
5 0 V
0 25 V
5 0 V
0 14 V
16 0 V
0 -1 V
5 0 V
0 44 V
5 0 V
0 -15 V
5 0 V
0 44 V
5 0 V
0 12 V
16 0 V
0 13 V
5 0 V
0 -28 V
5 0 V
0 44 V
11 0 V
0 15 V
15 0 V
0 -15 V
6 0 V
0 -47 V
5 0 V
0 10 V
5 0 V
0 54 V
5 0 V
0 37 V
16 0 V
0 13 V
5 0 V
0 22 V
5 0 V
0 -1 V
5 0 V
0 5 V
6 0 V
0 13 V
15 0 V
0 20 V
5 0 V
0 -45 V
6 0 V
0 26 V
5 0 V
0 48 V
5 0 V
0 19 V
16 0 V
0 15 V
5 0 V
0 63 V
5 0 V
0 12 V
5 0 V
0 15 V
21 0 V
0 3 V
5 0 V
0 -1 V
5 0 V
0 32 V
6 0 V
0 -2 V
5 0 V
0 15 V
15 0 V
0 28 V
6 0 V
0 -107 V
5 0 V
0 -12 V
5 0 V
0 -74 V
5 0 V
0 77 V
16 0 V
0 79 V
5 0 V
0 -61 V
5 0 V
0 -34 V
5 0 V
0 52 V
6 0 V
0 50 V
20 0 V
0 30 V
6 0 V
0 10 V
5 0 V
0 17 V
5 0 V
0 20 V
16 0 V
0 -63 V
5 0 V
0 33 V
5 0 V
0 -45 V
5 0 V
0 -14 V
5 0 V
0 -72 V
16 0 V
0 26 V
5 0 V
0 52 V
5 0 V
0 10 V
6 0 V
0 62 V
5 0 V
0 15 V
15 0 V
0 34 V
6 0 V
0 46 V
5 0 V
0 -28 V
5 0 V
0 52 V
5 0 V
0 -38 V
16 0 V
0 10 V
5 0 V
0 1 V
5 0 V
0 3 V
5 0 V
0 50 V
6 0 V
0 -57 V
20 0 V
0 -13 V
11 0 V
0 99 V
5 0 V
0 -11 V
16 0 V
0 -6 V
5 0 V
0 49 V
5 0 V
0 34 V
5 0 V
0 -11 V
6 0 V
0 62 V
15 0 V
0 -4 V
5 0 V
0 -22 V
6 0 V
0 19 V
5 0 V
0 57 V
5 0 V
16 0 V
0 -53 V
5 0 V
0 -78 V
5 0 V
0 -51 V
5 0 V
0 55 V
5 0 V
0 32 V
16 0 V
0 -75 V
5 0 V
0 41 V
5 0 V
0 60 V
6 0 V
0 29 V
5 0 V
0 8 V
15 0 V
0 -2 V
6 0 V
0 -47 V
5 0 V
0 -75 V
5 0 V
0 -78 V
5 0 V
0 48 V
16 0 V
0 -149 V
5 0 V
0 -34 V
5 0 V
0 10 V
5 0 V
0 43 V
6 0 V
0 78 V
15 0 V
0 -113 V
5 0 V
0 -60 V
6 0 V
0 -138 V
5 0 V
0 -47 V
5 0 V
0 -191 V
16 0 V
0 120 V
5 0 V
0 130 V
5 0 V
0 -43 V
5 0 V
0 -32 V
21 0 V
0 -86 V
5 0 V
0 120 V
5 0 V
0 -42 V
6 0 V
0 73 V
5 0 V
0 43 V
15 0 V
0 47 V
6 0 V
0 -84 V
5 0 V
0 -39 V
5 0 V
0 7 V
5 0 V
0 48 V
16 0 V
0 -74 V
5 0 V
0 -44 V
5 0 V
0 -108 V
5 0 V
0 63 V
6 0 V
0 15 V
stroke
grestore
end
showpage
}}%
\put(2133,1844){\makebox(0,0)[r]{Nasdaq composite index}}%
\put(2133,1944){\makebox(0,0)[r]{Fixed investment strategy}}%
\put(763,1903){\makebox(0,0){(b)}}%
\put(3041,681){\makebox(0,0){April 14, 2000}}%
\put(2025,50){\makebox(0,0){Date}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Wealth}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3447,200){\makebox(0,0){07/00}}%
\put(3129,200){\makebox(0,0){05/00}}%
\put(2812,200){\makebox(0,0){03/00}}%
\put(2500,200){\makebox(0,0){01/00}}%
\put(2183,200){\makebox(0,0){11/99}}%
\put(1867,200){\makebox(0,0){09/99}}%
\put(1545,200){\makebox(0,0){07/99}}%
\put(1228,200){\makebox(0,0){05/99}}%
\put(908,200){\makebox(0,0){03/99}}%
\put(601,200){\makebox(0,0){01/99}}%
\put(550,2060){\makebox(0,0)[r]{\$250 k}}%
\put(550,1641){\makebox(0,0)[r]{\$200 k}}%
\put(550,1100){\makebox(0,0)[r]{\$150 k}}%
\put(550,338){\makebox(0,0)[r]{\$100 k}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemAvgPrice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemAvgPrice.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jul 08 22:27:44 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 565 M
31 0 V
3019 0 R
-31 0 V
400 720 M
31 0 V
3019 0 R
-31 0 V
400 830 M
31 0 V
3019 0 R
-31 0 V
400 915 M
31 0 V
3019 0 R
-31 0 V
400 985 M
31 0 V
3019 0 R
-31 0 V
400 1044 M
31 0 V
3019 0 R
-31 0 V
400 1095 M
31 0 V
3019 0 R
-31 0 V
400 1140 M
31 0 V
3019 0 R
-31 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1445 M
31 0 V
3019 0 R
-31 0 V
400 1600 M
31 0 V
3019 0 R
-31 0 V
400 1710 M
31 0 V
3019 0 R
-31 0 V
400 1795 M
31 0 V
3019 0 R
-31 0 V
400 1865 M
31 0 V
3019 0 R
-31 0 V
400 1924 M
31 0 V
3019 0 R
-31 0 V
400 1975 M
31 0 V
3019 0 R
-31 0 V
400 2020 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
859 300 M
0 31 V
0 1729 R
0 -31 V
1128 300 M
0 31 V
0 1729 R
0 -31 V
1318 300 M
0 31 V
0 1729 R
0 -31 V
1466 300 M
0 31 V
0 1729 R
0 -31 V
1587 300 M
0 31 V
0 1729 R
0 -31 V
1689 300 M
0 31 V
0 1729 R
0 -31 V
1777 300 M
0 31 V
0 1729 R
0 -31 V
1855 300 M
0 31 V
0 1729 R
0 -31 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2384 300 M
0 31 V
0 1729 R
0 -31 V
2653 300 M
0 31 V
0 1729 R
0 -31 V
2843 300 M
0 31 V
0 1729 R
0 -31 V
2991 300 M
0 31 V
0 1729 R
0 -31 V
3112 300 M
0 31 V
0 1729 R
0 -31 V
3214 300 M
0 31 V
0 1729 R
0 -31 V
3302 300 M
0 31 V
0 1729 R
0 -31 V
3380 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
400 1689 Pls
859 1643 Pls
1128 1596 Pls
1318 1441 Pls
1466 1385 Pls
1587 1343 Pls
1689 1230 Pls
1777 1184 Pls
1855 1162 Pls
1925 1083 Pls
1988 1069 Pls
2046 1044 Pls
2099 996 Pls
2148 960 Pls
2236 905 Pls
2314 868 Pls
2384 832 Pls
2447 793 Pls
2505 774 Pls
2558 716 Pls
2607 736 Pls
2653 678 Pls
2695 672 Pls
2736 655 Pls
2773 620 Pls
2809 617 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
400 1815 Crs
859 1696 Crs
1128 1495 Crs
1318 1462 Crs
1466 1411 Crs
1587 1309 Crs
1689 1317 Crs
1777 1191 Crs
1855 1184 Crs
1925 1078 Crs
1988 1072 Crs
2046 1038 Crs
2099 970 Crs
2148 980 Crs
2236 903 Crs
2314 858 Crs
2384 845 Crs
2447 800 Crs
2505 765 Crs
2558 731 Crs
2607 703 Crs
2653 691 Crs
2695 658 Crs
2736 636 Crs
2773 641 Crs
2809 587 Crs
3218 1847 Crs
1.000 UP
1.000 UL
LT2
400 1794 Star
859 1617 Star
1128 1583 Star
1318 1471 Star
1466 1364 Star
1587 1371 Star
1689 1216 Star
1777 1213 Star
1855 1176 Star
1925 1125 Star
1988 1066 Star
2046 1043 Star
2099 995 Star
2148 958 Star
2236 889 Star
2314 845 Star
2384 812 Star
2447 794 Star
2505 749 Star
2558 722 Star
2607 716 Star
2653 704 Star
2695 680 Star
2736 625 Star
2773 618 Star
2809 598 Star
3218 1747 Star
1.000 UP
1.000 UL
LT3
400 1779 Box
859 1642 Box
1128 1578 Box
1318 1451 Box
1466 1387 Box
1587 1369 Box
1689 1265 Box
1777 1223 Box
1855 1174 Box
1925 1119 Box
1988 1081 Box
2046 1000 Box
2099 1008 Box
2148 969 Box
2236 892 Box
2314 838 Box
2384 818 Box
2447 816 Box
2505 761 Box
2558 720 Box
2607 706 Box
2653 674 Box
2695 641 Box
2736 647 Box
2773 623 Box
2809 612 Box
3218 1647 Box
1.000 UL
LT4
3087 1547 M
263 0 V
435 2060 M
14 -9 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -15 V
24 -16 V
24 -15 V
25 -16 V
24 -15 V
24 -16 V
25 -16 V
24 -15 V
stroke
grestore
end
showpage
}}%
\put(3037,1547){\makebox(0,0)[r]{Exponent = $1.11\pm 0.04$}}%
\put(3037,1647){\makebox(0,0)[r]{$\delta=10^{-5}$}}%
\put(3037,1747){\makebox(0,0)[r]{$\delta=10^{-4}$}}%
\put(3037,1847){\makebox(0,0)[r]{$\delta=10^{-3}$}}%
\put(3037,1947){\makebox(0,0)[r]{$\delta=10^{-2}$}}%
\put(553,388){\makebox(0,0){(a)}}%
\put(1925,50){\makebox(0,0){Offset from critical point $\sigma_\epsilon-\sigma_c$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Average price}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(1925,200){\makebox(0,0){0.1}}%
\put(400,200){\makebox(0,0){0.01}}%
\put(350,2060){\makebox(0,0)[r]{10}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemHighestPrice.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemHighestPrice.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 22:59:10 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 360
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,3600)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 541 M
31 0 V
2969 0 R
-31 0 V
450 682 M
31 0 V
2969 0 R
-31 0 V
450 782 M
31 0 V
2969 0 R
-31 0 V
450 859 M
31 0 V
2969 0 R
-31 0 V
450 923 M
31 0 V
2969 0 R
-31 0 V
450 976 M
31 0 V
2969 0 R
-31 0 V
450 1022 M
31 0 V
2969 0 R
-31 0 V
450 1063 M
31 0 V
2969 0 R
-31 0 V
450 1100 M
63 0 V
2937 0 R
-63 0 V
450 1341 M
31 0 V
2969 0 R
-31 0 V
450 1482 M
31 0 V
2969 0 R
-31 0 V
450 1582 M
31 0 V
2969 0 R
-31 0 V
450 1659 M
31 0 V
2969 0 R
-31 0 V
450 1723 M
31 0 V
2969 0 R
-31 0 V
450 1776 M
31 0 V
2969 0 R
-31 0 V
450 1822 M
31 0 V
2969 0 R
-31 0 V
450 1863 M
31 0 V
2969 0 R
-31 0 V
450 1900 M
63 0 V
2937 0 R
-63 0 V
450 2141 M
31 0 V
2969 0 R
-31 0 V
450 2282 M
31 0 V
2969 0 R
-31 0 V
450 2382 M
31 0 V
2969 0 R
-31 0 V
450 2459 M
31 0 V
2969 0 R
-31 0 V
450 2523 M
31 0 V
2969 0 R
-31 0 V
450 2576 M
31 0 V
2969 0 R
-31 0 V
450 2622 M
31 0 V
2969 0 R
-31 0 V
450 2663 M
31 0 V
2969 0 R
-31 0 V
450 2700 M
63 0 V
2937 0 R
-63 0 V
450 2941 M
31 0 V
2969 0 R
-31 0 V
450 3082 M
31 0 V
2969 0 R
-31 0 V
450 3182 M
31 0 V
2969 0 R
-31 0 V
450 3259 M
31 0 V
2969 0 R
-31 0 V
450 3323 M
31 0 V
2969 0 R
-31 0 V
450 3376 M
31 0 V
2969 0 R
-31 0 V
450 3422 M
31 0 V
2969 0 R
-31 0 V
450 3463 M
31 0 V
2969 0 R
-31 0 V
450 3500 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 3137 R
0 -63 V
902 300 M
0 31 V
0 3169 R
0 -31 V
1166 300 M
0 31 V
0 3169 R
0 -31 V
1353 300 M
0 31 V
0 3169 R
0 -31 V
1498 300 M
0 31 V
0 3169 R
0 -31 V
1617 300 M
0 31 V
0 3169 R
0 -31 V
1718 300 M
0 31 V
0 3169 R
0 -31 V
1805 300 M
0 31 V
0 3169 R
0 -31 V
1881 300 M
0 31 V
0 3169 R
0 -31 V
1950 300 M
0 63 V
0 3137 R
0 -63 V
2402 300 M
0 31 V
0 3169 R
0 -31 V
2666 300 M
0 31 V
0 3169 R
0 -31 V
2853 300 M
0 31 V
0 3169 R
0 -31 V
2998 300 M
0 31 V
0 3169 R
0 -31 V
3117 300 M
0 31 V
0 3169 R
0 -31 V
3218 300 M
0 31 V
0 3169 R
0 -31 V
3305 300 M
0 31 V
0 3169 R
0 -31 V
3381 300 M
0 31 V
0 3169 R
0 -31 V
3450 300 M
0 63 V
0 3137 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 3200 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
3087 3387 M
263 0 V
450 3500 M
452 0 V
264 0 V
187 0 V
145 0 V
119 0 V
101 -10 V
87 -18 V
76 28 V
69 -108 V
62 -791 V
57 230 V
52 -347 V
48 -148 V
45 -209 V
42 -27 V
40 -117 V
37 -172 V
35 201 V
34 -264 V
31 -131 V
31 -45 V
29 11 V
27 -63 V
27 -179 V
25 119 V
49 -184 V
45 -15 V
42 -112 V
39 -94 V
37 48 V
36 -61 V
33 27 V
32 -134 V
30 4 V
29 -85 V
28 67 V
26 -64 V
450 3500 Pls
902 3500 Pls
1166 3500 Pls
1353 3500 Pls
1498 3500 Pls
1617 3500 Pls
1718 3490 Pls
1805 3472 Pls
1881 3500 Pls
1950 3392 Pls
2012 2601 Pls
2069 2831 Pls
2121 2484 Pls
2169 2336 Pls
2214 2127 Pls
2256 2100 Pls
2296 1983 Pls
2333 1811 Pls
2368 2012 Pls
2402 1748 Pls
2433 1617 Pls
2464 1572 Pls
2493 1583 Pls
2520 1520 Pls
2547 1341 Pls
2572 1460 Pls
2621 1276 Pls
2666 1261 Pls
2708 1149 Pls
2747 1055 Pls
2784 1103 Pls
2820 1042 Pls
2853 1069 Pls
2885 935 Pls
2915 939 Pls
2944 854 Pls
2972 921 Pls
2998 857 Pls
3218 3387 Pls
1.000 UP
1.000 UL
LT1
3087 3287 M
263 0 V
450 3500 M
452 0 V
264 0 V
187 0 V
145 0 V
119 0 V
101 -1 V
87 -18 V
76 -679 V
69 309 V
62 -116 V
57 -601 V
52 21 V
48 -87 V
45 -218 V
42 -193 V
40 35 V
37 -187 V
35 -20 V
34 -101 V
31 -120 V
31 -166 V
29 46 V
27 -16 V
27 -143 V
25 31 V
49 -159 V
45 -24 V
42 24 V
39 -107 V
37 -11 V
36 -20 V
33 -102 V
32 17 V
30 -29 V
29 11 V
28 -35 V
26 -65 V
450 3500 Crs
902 3500 Crs
1166 3500 Crs
1353 3500 Crs
1498 3500 Crs
1617 3500 Crs
1718 3499 Crs
1805 3481 Crs
1881 2802 Crs
1950 3111 Crs
2012 2995 Crs
2069 2394 Crs
2121 2415 Crs
2169 2328 Crs
2214 2110 Crs
2256 1917 Crs
2296 1952 Crs
2333 1765 Crs
2368 1745 Crs
2402 1644 Crs
2433 1524 Crs
2464 1358 Crs
2493 1404 Crs
2520 1388 Crs
2547 1245 Crs
2572 1276 Crs
2621 1117 Crs
2666 1093 Crs
2708 1117 Crs
2747 1010 Crs
2784 999 Crs
2820 979 Crs
2853 877 Crs
2885 894 Crs
2915 865 Crs
2944 876 Crs
2972 841 Crs
2998 776 Crs
3218 3287 Crs
1.000 UP
1.000 UL
LT2
3087 3187 M
263 0 V
450 3500 M
452 0 V
264 0 V
187 0 V
145 0 V
119 0 V
101 0 V
87 -70 V
76 -476 V
69 -240 V
62 -208 V
57 93 V
52 -414 V
48 -22 V
45 -156 V
42 -232 V
40 -28 V
37 -169 V
35 -97 V
34 -4 V
31 -128 V
31 -59 V
29 -16 V
27 -132 V
27 21 V
25 -5 V
49 -104 V
45 -42 V
42 -20 V
39 -37 V
37 -48 V
36 -58 V
33 -5 V
32 -51 V
30 -24 V
29 10 V
28 -17 V
26 -20 V
450 3500 Star
902 3500 Star
1166 3500 Star
1353 3500 Star
1498 3500 Star
1617 3500 Star
1718 3500 Star
1805 3430 Star
1881 2954 Star
1950 2714 Star
2012 2506 Star
2069 2599 Star
2121 2185 Star
2169 2163 Star
2214 2007 Star
2256 1775 Star
2296 1747 Star
2333 1578 Star
2368 1481 Star
2402 1477 Star
2433 1349 Star
2464 1290 Star
2493 1274 Star
2520 1142 Star
2547 1163 Star
2572 1158 Star
2621 1054 Star
2666 1012 Star
2708 992 Star
2747 955 Star
2784 907 Star
2820 849 Star
2853 844 Star
2885 793 Star
2915 769 Star
2944 779 Star
2972 762 Star
2998 742 Star
3218 3187 Star
1.000 UP
1.000 UL
LT3
3087 3087 M
263 0 V
450 3500 M
452 0 V
264 0 V
187 0 V
145 0 V
119 0 V
101 -210 V
87 -218 V
76 -442 V
69 -143 V
62 -38 V
57 -269 V
52 -297 V
48 20 V
45 -281 V
42 -55 V
40 -61 V
37 -174 V
35 -38 V
34 -8 V
31 -100 V
31 -44 V
29 -22 V
27 -48 V
27 -50 V
25 -31 V
49 -36 V
45 -19 V
42 -43 V
39 -15 V
37 -46 V
36 -16 V
33 -12 V
32 -30 V
30 -32 V
29 -7 V
28 -16 V
26 -27 V
450 3500 Box
902 3500 Box
1166 3500 Box
1353 3500 Box
1498 3500 Box
1617 3500 Box
1718 3290 Box
1805 3072 Box
1881 2630 Box
1950 2487 Box
2012 2449 Box
2069 2180 Box
2121 1883 Box
2169 1903 Box
2214 1622 Box
2256 1567 Box
2296 1506 Box
2333 1332 Box
2368 1294 Box
2402 1286 Box
2433 1186 Box
2464 1142 Box
2493 1120 Box
2520 1072 Box
2547 1022 Box
2572 991 Box
2621 955 Box
2666 936 Box
2708 893 Box
2747 878 Box
2784 832 Box
2820 816 Box
2853 804 Box
2885 774 Box
2915 742 Box
2944 735 Box
2972 719 Box
2998 692 Box
3218 3087 Box
1.000 UP
1.000 UL
LT4
3087 2987 M
263 0 V
450 3500 M
452 0 V
264 0 V
187 0 V
145 0 V
119 0 V
101 -182 V
87 -369 V
76 -267 V
69 -258 V
62 -449 V
57 -228 V
52 -148 V
48 -29 V
45 -149 V
42 -60 V
40 -73 V
37 -47 V
35 -50 V
34 -55 V
31 -54 V
31 -28 V
29 -10 V
27 -58 V
27 -11 V
25 -7 V
49 -37 V
45 -48 V
42 -18 V
39 -46 V
37 -5 V
36 -34 V
33 -28 V
32 -13 V
30 -40 V
29 1 V
28 -17 V
26 -32 V
450 3500 BoxF
902 3500 BoxF
1166 3500 BoxF
1353 3500 BoxF
1498 3500 BoxF
1617 3500 BoxF
1718 3318 BoxF
1805 2949 BoxF
1881 2682 BoxF
1950 2424 BoxF
2012 1975 BoxF
2069 1747 BoxF
2121 1599 BoxF
2169 1570 BoxF
2214 1421 BoxF
2256 1361 BoxF
2296 1288 BoxF
2333 1241 BoxF
2368 1191 BoxF
2402 1136 BoxF
2433 1082 BoxF
2464 1054 BoxF
2493 1044 BoxF
2520 986 BoxF
2547 975 BoxF
2572 968 BoxF
2621 931 BoxF
2666 883 BoxF
2708 865 BoxF
2747 819 BoxF
2784 814 BoxF
2820 780 BoxF
2853 752 BoxF
2885 739 BoxF
2915 699 BoxF
2944 700 BoxF
2972 683 BoxF
2998 651 BoxF
3218 2987 BoxF
stroke
grestore
end
showpage
}}%
\put(3037,2987){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,3087){\makebox(0,0)[r]{$N=500$}}%
\put(3037,3187){\makebox(0,0)[r]{$N=200$}}%
\put(3037,3287){\makebox(0,0)[r]{$N=100$}}%
\put(3037,3387){\makebox(0,0)[r]{$N=50$}}%
\put(1950,50){\makebox(0,0){Forecast error $\sigma_\epsilon$}}%
\put(100,1900){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Highest price}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(1950,200){\makebox(0,0){0.1}}%
\put(450,200){\makebox(0,0){0.01}}%
\put(400,3500){\makebox(0,0)[r]{1000}}%
\put(400,2700){\makebox(0,0)[r]{100}}%
\put(400,1900){\makebox(0,0)[r]{10}}%
\put(400,1100){\makebox(0,0)[r]{1}}%
\put(400,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemMaxTransN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemMaxTransN.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue May 30 01:58:10 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 432 M
31 0 V
2869 0 R
-31 0 V
550 510 M
31 0 V
2869 0 R
-31 0 V
550 565 M
31 0 V
2869 0 R
-31 0 V
550 608 M
31 0 V
2869 0 R
-31 0 V
550 642 M
31 0 V
2869 0 R
-31 0 V
550 672 M
31 0 V
2869 0 R
-31 0 V
550 697 M
31 0 V
2869 0 R
-31 0 V
550 720 M
31 0 V
2869 0 R
-31 0 V
550 740 M
63 0 V
2837 0 R
-63 0 V
550 872 M
31 0 V
2869 0 R
-31 0 V
550 950 M
31 0 V
2869 0 R
-31 0 V
550 1005 M
31 0 V
2869 0 R
-31 0 V
550 1048 M
31 0 V
2869 0 R
-31 0 V
550 1082 M
31 0 V
2869 0 R
-31 0 V
550 1112 M
31 0 V
2869 0 R
-31 0 V
550 1137 M
31 0 V
2869 0 R
-31 0 V
550 1160 M
31 0 V
2869 0 R
-31 0 V
550 1180 M
63 0 V
2837 0 R
-63 0 V
550 1312 M
31 0 V
2869 0 R
-31 0 V
550 1390 M
31 0 V
2869 0 R
-31 0 V
550 1445 M
31 0 V
2869 0 R
-31 0 V
550 1488 M
31 0 V
2869 0 R
-31 0 V
550 1522 M
31 0 V
2869 0 R
-31 0 V
550 1552 M
31 0 V
2869 0 R
-31 0 V
550 1577 M
31 0 V
2869 0 R
-31 0 V
550 1600 M
31 0 V
2869 0 R
-31 0 V
550 1620 M
63 0 V
2837 0 R
-63 0 V
550 1752 M
31 0 V
2869 0 R
-31 0 V
550 1830 M
31 0 V
2869 0 R
-31 0 V
550 1885 M
31 0 V
2869 0 R
-31 0 V
550 1928 M
31 0 V
2869 0 R
-31 0 V
550 1962 M
31 0 V
2869 0 R
-31 0 V
550 1992 M
31 0 V
2869 0 R
-31 0 V
550 2017 M
31 0 V
2869 0 R
-31 0 V
550 2040 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
1009 300 M
0 63 V
0 1697 R
0 -63 V
1467 300 M
0 63 V
0 1697 R
0 -63 V
1926 300 M
0 63 V
0 1697 R
0 -63 V
2533 300 M
0 63 V
0 1697 R
0 -63 V
2991 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
1.000 UL
LT0
1009 702 Pls
1467 892 Pls
1926 1057 Pls
2533 1376 Pls
2991 1563 Pls
2431 1947 Pls
1.000 UL
LT1
2300 1847 M
263 0 V
550 487 M
29 13 V
30 13 V
29 13 V
29 12 V
29 13 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
30 13 V
29 12 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 12 V
29 13 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
29 13 V
30 12 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
29 12 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
29 13 V
30 12 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
29 12 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
29 13 V
30 13 V
29 12 V
29 13 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
29 12 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
29 13 V
30 13 V
29 12 V
29 13 V
30 13 V
29 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 12 V
30 13 V
29 13 V
29 13 V
30 13 V
29 13 V
29 13 V
29 13 V
30 13 V
29 12 V
stroke
grestore
end
showpage
}}%
\put(2250,1847){\makebox(0,0)[r]{Power law exponent = $1.5\pm 0.1$}}%
\put(2250,1947){\makebox(0,0)[r]{Data}}%
\put(2000,50){\makebox(0,0){Number of agents $N$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Maximum transient}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2991,200){\makebox(0,0){1000}}%
\put(2533,200){\makebox(0,0){500}}%
\put(1926,200){\makebox(0,0){200}}%
\put(1467,200){\makebox(0,0){100}}%
\put(1009,200){\makebox(0,0){50}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1620){\makebox(0,0)[r]{10000}}%
\put(500,1180){\makebox(0,0)[r]{1000}}%
\put(500,740){\makebox(0,0)[r]{100}}%
\put(500,300){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPowerDeltaExp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPowerDeltaExp.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon May 29 22:01:05 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 593 M
63 0 V
2987 0 R
-63 0 V
400 887 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1473 M
63 0 V
2987 0 R
-63 0 V
400 1767 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
569 300 M
0 31 V
0 1729 R
0 -31 V
725 300 M
0 31 V
0 1729 R
0 -31 V
799 300 M
0 63 V
0 1697 R
0 -63 V
1028 300 M
0 31 V
0 1729 R
0 -31 V
1332 300 M
0 31 V
0 1729 R
0 -31 V
1487 300 M
0 31 V
0 1729 R
0 -31 V
1561 300 M
0 63 V
0 1697 R
0 -63 V
1791 300 M
0 31 V
0 1729 R
0 -31 V
2094 300 M
0 31 V
0 1729 R
0 -31 V
2250 300 M
0 31 V
0 1729 R
0 -31 V
2324 300 M
0 63 V
0 1697 R
0 -63 V
2553 300 M
0 31 V
0 1729 R
0 -31 V
2857 300 M
0 31 V
0 1729 R
0 -31 V
3012 300 M
0 31 V
0 1729 R
0 -31 V
3086 300 M
0 63 V
0 1697 R
0 -63 V
3316 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
3086 593 M
0 1350 V
3055 593 M
62 0 V
-62 1350 R
62 0 V
2324 359 M
0 1056 V
2293 359 M
62 0 V
-62 1056 R
62 0 V
1561 476 M
0 1173 V
1530 476 M
62 0 V
-62 1173 R
62 0 V
799 623 M
0 1232 V
768 623 M
62 0 V
768 1855 M
62 0 V
3086 1268 Pls
2324 887 Pls
1561 1063 Pls
799 1239 Pls
1.000 UL
LT1
3087 1947 M
263 0 V
400 1088 M
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{$b=1.57\pm 0.10$}}%
\put(553,1972){\makebox(0,0){(b)}}%
\put(1925,50){\makebox(0,0){Investment limit $\delta$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Best fit exponent $b$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3086,200){\makebox(0,0){$10^{-2}$}}%
\put(2324,200){\makebox(0,0){$10^{-3}$}}%
\put(1561,200){\makebox(0,0){$10^{-4}$}}%
\put(799,200){\makebox(0,0){$10^{-5}$}}%
\put(350,2060){\makebox(0,0)[r]{1.9}}%
\put(350,1767){\makebox(0,0)[r]{1.8}}%
\put(350,1473){\makebox(0,0)[r]{1.7}}%
\put(350,1180){\makebox(0,0)[r]{1.6}}%
\put(350,887){\makebox(0,0)[r]{1.5}}%
\put(350,593){\makebox(0,0)[r]{1.4}}%
\put(350,300){\makebox(0,0)[r]{1.3}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPowerDeltaSigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPowerDeltaSigma.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon May 29 22:01:51 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 520 M
63 0 V
2887 0 R
-63 0 V
500 740 M
63 0 V
2887 0 R
-63 0 V
500 960 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1400 M
63 0 V
2887 0 R
-63 0 V
500 1620 M
63 0 V
2887 0 R
-63 0 V
500 1840 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
664 300 M
0 31 V
0 1729 R
0 -31 V
814 300 M
0 31 V
0 1729 R
0 -31 V
886 300 M
0 63 V
0 1697 R
0 -63 V
1108 300 M
0 31 V
0 1729 R
0 -31 V
1401 300 M
0 31 V
0 1729 R
0 -31 V
1552 300 M
0 31 V
0 1729 R
0 -31 V
1623 300 M
0 63 V
0 1697 R
0 -63 V
1845 300 M
0 31 V
0 1729 R
0 -31 V
2139 300 M
0 31 V
0 1729 R
0 -31 V
2289 300 M
0 31 V
0 1729 R
0 -31 V
2361 300 M
0 63 V
0 1697 R
0 -63 V
2583 300 M
0 31 V
0 1729 R
0 -31 V
2876 300 M
0 31 V
0 1729 R
0 -31 V
3027 300 M
0 31 V
0 1729 R
0 -31 V
3098 300 M
0 63 V
0 1697 R
0 -63 V
3320 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
1.000 UL
LT0
3098 432 M
0 1144 V
3067 432 M
62 0 V
-62 1144 R
62 0 V
2361 1136 M
0 704 V
-31 -704 R
62 0 V
-62 704 R
62 0 V
1623 1224 M
0 704 V
-31 -704 R
62 0 V
-62 704 R
62 0 V
886 872 M
0 880 V
855 872 M
62 0 V
-62 880 R
62 0 V
3098 1004 Pls
2361 1488 Pls
1623 1576 Pls
886 1312 Pls
1.000 UL
LT1
3087 1947 M
263 0 V
500 1419 M
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{$\sigma_c=0.120\pm 0.005$}}%
\put(648,1972){\makebox(0,0){(a)}}%
\put(1975,50){\makebox(0,0){Investment limit $\delta$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Best fit critical forecast error $\sigma_c$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3098,200){\makebox(0,0){$10^{-2}$}}%
\put(2361,200){\makebox(0,0){$10^{-3}$}}%
\put(1623,200){\makebox(0,0){$10^{-4}$}}%
\put(886,200){\makebox(0,0){$10^{-5}$}}%
\put(450,2060){\makebox(0,0)[r]{0.135}}%
\put(450,1840){\makebox(0,0)[r]{0.13}}%
\put(450,1620){\makebox(0,0)[r]{0.125}}%
\put(450,1400){\makebox(0,0)[r]{0.12}}%
\put(450,1180){\makebox(0,0)[r]{0.115}}%
\put(450,960){\makebox(0,0)[r]{0.11}}%
\put(450,740){\makebox(0,0)[r]{0.105}}%
\put(450,520){\makebox(0,0)[r]{0.1}}%
\put(450,300){\makebox(0,0)[r]{0.095}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPowerNExp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPowerNExp.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 30 18:10:10 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 496 M
63 0 V
2987 0 R
-63 0 V
400 691 M
63 0 V
2987 0 R
-63 0 V
400 887 M
63 0 V
2987 0 R
-63 0 V
400 1082 M
63 0 V
2987 0 R
-63 0 V
400 1278 M
63 0 V
2987 0 R
-63 0 V
400 1473 M
63 0 V
2987 0 R
-63 0 V
400 1669 M
63 0 V
2987 0 R
-63 0 V
400 1864 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
882 300 M
0 63 V
0 1697 R
0 -63 V
1365 300 M
0 63 V
0 1697 R
0 -63 V
1847 300 M
0 63 V
0 1697 R
0 -63 V
2485 300 M
0 63 V
0 1697 R
0 -63 V
2968 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
882 789 M
0 1134 V
851 789 M
62 0 V
851 1923 M
62 0 V
1365 965 M
0 587 V
1334 965 M
62 0 V
-62 587 R
62 0 V
451 -333 R
0 509 V
-31 -509 R
62 0 V
-62 509 R
62 0 V
607 -685 R
0 469 V
-31 -469 R
62 0 V
-62 469 R
62 0 V
2968 437 M
0 313 V
2937 437 M
62 0 V
-62 313 R
62 0 V
882 1356 Pls
1365 1258 Pls
1847 1473 Pls
2485 1278 Pls
2968 593 Pls
1.000 UL
LT1
3087 1947 M
263 0 V
400 1341 M
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
31 0 V
31 0 V
30 0 V
31 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{$b=1.73\pm 0.03$}}%
\put(553,1972){\makebox(0,0){(b)}}%
\put(1925,50){\makebox(0,0){Number of agents $N$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Best fit exponent $b$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2968,200){\makebox(0,0){1000}}%
\put(2485,200){\makebox(0,0){500}}%
\put(1847,200){\makebox(0,0){200}}%
\put(1365,200){\makebox(0,0){100}}%
\put(882,200){\makebox(0,0){50}}%
\put(350,2060){\makebox(0,0)[r]{2.1}}%
\put(350,1864){\makebox(0,0)[r]{2}}%
\put(350,1669){\makebox(0,0)[r]{1.9}}%
\put(350,1473){\makebox(0,0)[r]{1.8}}%
\put(350,1278){\makebox(0,0)[r]{1.7}}%
\put(350,1082){\makebox(0,0)[r]{1.6}}%
\put(350,887){\makebox(0,0)[r]{1.5}}%
\put(350,691){\makebox(0,0)[r]{1.4}}%
\put(350,496){\makebox(0,0)[r]{1.3}}%
\put(350,300){\makebox(0,0)[r]{1.2}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPowerNSigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPowerNSigma.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 30 18:00:36 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 520 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 960 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1400 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1840 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
925 300 M
0 63 V
0 1697 R
0 -63 V
1399 300 M
0 63 V
0 1697 R
0 -63 V
1874 300 M
0 63 V
0 1697 R
0 -63 V
2501 300 M
0 63 V
0 1697 R
0 -63 V
2975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
925 696 M
0 792 V
894 696 M
62 0 V
-62 792 R
62 0 V
1399 960 M
0 264 V
1368 960 M
62 0 V
-62 264 R
62 0 V
1874 762 M
0 176 V
1843 762 M
62 0 V
-62 176 R
62 0 V
2501 586 M
0 132 V
2470 586 M
62 0 V
-62 132 R
62 0 V
2975 487 M
0 128 V
2944 487 M
62 0 V
-62 128 R
62 0 V
925 1092 Pls
1399 1092 Pls
1874 850 Pls
2501 652 Pls
2975 551 Pls
1.000 UL
LT1
3087 1947 M
263 0 V
450 340 M
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
1.000 UL
LT2
3087 1847 M
263 0 V
450 1946 M
30 -38 V
31 -38 V
30 -37 V
30 -35 V
31 -35 V
30 -35 V
30 -33 V
30 -32 V
31 -32 V
30 -31 V
30 -31 V
31 -29 V
30 -29 V
30 -28 V
31 -27 V
30 -27 V
30 -26 V
30 -26 V
31 -25 V
30 -24 V
30 -24 V
31 -23 V
30 -23 V
30 -22 V
31 -21 V
30 -21 V
30 -21 V
30 -20 V
31 -19 V
30 -19 V
30 -19 V
31 -18 V
30 -18 V
30 -17 V
31 -17 V
30 -16 V
30 -17 V
31 -15 V
30 -16 V
30 -15 V
30 -14 V
31 -14 V
30 -14 V
30 -14 V
31 -13 V
30 -13 V
30 -13 V
31 -12 V
30 -12 V
30 -12 V
30 -11 V
31 -11 V
30 -11 V
30 -11 V
31 -10 V
30 -10 V
30 -10 V
31 -10 V
30 -9 V
30 -9 V
30 -9 V
31 -9 V
30 -9 V
30 -8 V
31 -8 V
30 -8 V
30 -8 V
31 -7 V
30 -8 V
30 -7 V
31 -7 V
30 -7 V
30 -7 V
30 -6 V
31 -7 V
30 -6 V
30 -6 V
31 -6 V
30 -6 V
30 -5 V
31 -6 V
30 -5 V
30 -5 V
30 -6 V
31 -5 V
30 -4 V
30 -5 V
31 -5 V
30 -4 V
30 -5 V
31 -4 V
30 -4 V
30 -5 V
30 -4 V
31 -3 V
30 -4 V
30 -4 V
31 -4 V
30 -3 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{$1/\nu=0.55\pm 0.03$}}%
\put(3037,1947){\makebox(0,0)[r]{$\sigma_c(\infty)=0.082\pm 0.002$}}%
\put(600,1972){\makebox(0,0){(a)}}%
\put(1950,50){\makebox(0,0){Number of agents $N$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Best fit critical forecast error $\sigma_c$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2975,200){\makebox(0,0){1000}}%
\put(2501,200){\makebox(0,0){500}}%
\put(1874,200){\makebox(0,0){200}}%
\put(1399,200){\makebox(0,0){100}}%
\put(925,200){\makebox(0,0){50}}%
\put(400,2060){\makebox(0,0)[r]{0.16}}%
\put(400,1840){\makebox(0,0)[r]{0.15}}%
\put(400,1620){\makebox(0,0)[r]{0.14}}%
\put(400,1400){\makebox(0,0)[r]{0.13}}%
\put(400,1180){\makebox(0,0)[r]{0.12}}%
\put(400,960){\makebox(0,0)[r]{0.11}}%
\put(400,740){\makebox(0,0)[r]{0.1}}%
\put(400,520){\makebox(0,0)[r]{0.09}}%
\put(400,300){\makebox(0,0)[r]{0.08}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPriceDelta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPriceDelta.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun May 28 22:08:40 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 388 M
31 0 V
2869 0 R
-31 0 V
550 505 M
31 0 V
2869 0 R
-31 0 V
550 565 M
31 0 V
2869 0 R
-31 0 V
550 593 M
63 0 V
2837 0 R
-63 0 V
550 682 M
31 0 V
2869 0 R
-31 0 V
550 798 M
31 0 V
2869 0 R
-31 0 V
550 858 M
31 0 V
2869 0 R
-31 0 V
550 887 M
63 0 V
2837 0 R
-63 0 V
550 975 M
31 0 V
2869 0 R
-31 0 V
550 1092 M
31 0 V
2869 0 R
-31 0 V
550 1152 M
31 0 V
2869 0 R
-31 0 V
550 1180 M
63 0 V
2837 0 R
-63 0 V
550 1268 M
31 0 V
2869 0 R
-31 0 V
550 1385 M
31 0 V
2869 0 R
-31 0 V
550 1445 M
31 0 V
2869 0 R
-31 0 V
550 1473 M
63 0 V
2837 0 R
-63 0 V
550 1562 M
31 0 V
2869 0 R
-31 0 V
550 1678 M
31 0 V
2869 0 R
-31 0 V
550 1738 M
31 0 V
2869 0 R
-31 0 V
550 1767 M
63 0 V
2837 0 R
-63 0 V
550 1855 M
31 0 V
2869 0 R
-31 0 V
550 1972 M
31 0 V
2869 0 R
-31 0 V
550 2032 M
31 0 V
2869 0 R
-31 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
986 300 M
0 31 V
0 1729 R
0 -31 V
1242 300 M
0 31 V
0 1729 R
0 -31 V
1423 300 M
0 31 V
0 1729 R
0 -31 V
1564 300 M
0 31 V
0 1729 R
0 -31 V
1678 300 M
0 31 V
0 1729 R
0 -31 V
1775 300 M
0 31 V
0 1729 R
0 -31 V
1859 300 M
0 31 V
0 1729 R
0 -31 V
1934 300 M
0 31 V
0 1729 R
0 -31 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
2436 300 M
0 31 V
0 1729 R
0 -31 V
2692 300 M
0 31 V
0 1729 R
0 -31 V
2873 300 M
0 31 V
0 1729 R
0 -31 V
3014 300 M
0 31 V
0 1729 R
0 -31 V
3128 300 M
0 31 V
0 1729 R
0 -31 V
3225 300 M
0 31 V
0 1729 R
0 -31 V
3309 300 M
0 31 V
0 1729 R
0 -31 V
3384 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UP
1.000 UL
LT0
550 1179 Pls
986 1179 Pls
1242 1179 Pls
1423 1179 Pls
1564 1179 Pls
1678 1179 Pls
1775 1179 Pls
1859 1179 Pls
1934 1178 Pls
2000 1168 Pls
2060 1106 Pls
2115 1046 Pls
2165 1036 Pls
2212 974 Pls
2255 950 Pls
2296 887 Pls
2334 880 Pls
2370 861 Pls
2404 777 Pls
2436 748 Pls
2467 763 Pls
2497 692 Pls
2525 703 Pls
2551 688 Pls
2577 680 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
550 1473 Crs
986 1473 Crs
1242 1473 Crs
1423 1473 Crs
1564 1473 Crs
1678 1473 Crs
1775 1473 Crs
1859 1466 Crs
1934 1217 Crs
2000 1331 Crs
2060 1288 Crs
2115 1068 Crs
2165 1075 Crs
2212 1044 Crs
2255 964 Crs
2296 893 Crs
2334 906 Crs
2370 837 Crs
2404 830 Crs
2436 793 Crs
2467 749 Crs
2497 688 Crs
2525 705 Crs
2551 699 Crs
2577 647 Crs
2602 658 Crs
2625 627 Crs
2648 600 Crs
2670 589 Crs
2692 591 Crs
2712 597 Crs
2732 600 Crs
2752 562 Crs
2771 560 Crs
2789 541 Crs
2807 556 Crs
2824 537 Crs
2841 549 Crs
2857 520 Crs
2873 511 Crs
2889 512 Crs
2904 518 Crs
2919 510 Crs
2933 507 Crs
2947 515 Crs
2961 511 Crs
2975 488 Crs
2988 498 Crs
3001 469 Crs
3014 474 Crs
3218 1847 Crs
1.000 UP
1.000 UL
LT2
550 1767 Star
986 1767 Star
1242 1767 Star
1423 1767 Star
1564 1767 Star
1678 1767 Star
1775 1491 Star
1859 1404 Star
1934 1224 Star
2000 1249 Star
2060 1185 Star
2115 1032 Star
2165 1124 Star
2212 1049 Star
2255 1048 Star
2296 918 Star
2334 874 Star
2370 867 Star
2404 762 Star
2436 807 Star
2467 762 Star
2497 723 Star
2525 693 Star
2551 668 Star
2577 663 Star
3218 1747 Star
1.000 UP
1.000 UL
LT3
550 2060 Box
986 2060 Box
1242 2060 Box
1423 2060 Box
1564 2060 Box
1678 1943 Box
1775 2060 Box
1859 2060 Box
1934 1586 Box
2000 1258 Box
2060 1110 Box
2115 1096 Box
2165 1076 Box
2212 1034 Box
2255 997 Box
2296 896 Box
2334 863 Box
2370 856 Box
2404 802 Box
2436 800 Box
2467 797 Box
2497 758 Box
2525 715 Box
2551 669 Box
2577 676 Box
3218 1647 Box
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{$\delta=10^{-5}$}}%
\put(3037,1747){\makebox(0,0)[r]{$\delta=10^{-4}$}}%
\put(3037,1847){\makebox(0,0)[r]{$\delta=10^{-3}$}}%
\put(3037,1947){\makebox(0,0)[r]{$\delta=10^{-2}$}}%
\put(2000,50){\makebox(0,0){Forecast error $\sigma_\epsilon$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Highest price}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2000,200){\makebox(0,0){0.1}}%
\put(550,200){\makebox(0,0){0.01}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1767){\makebox(0,0)[r]{10000}}%
\put(500,1473){\makebox(0,0)[r]{1000}}%
\put(500,1180){\makebox(0,0)[r]{100}}%
\put(500,887){\makebox(0,0)[r]{10}}%
\put(500,593){\makebox(0,0)[r]{1}}%
\put(500,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPriceFluct.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPriceFluct.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jul 12 01:27:10 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
31 0 V
2969 0 R
-31 0 V
450 422 M
31 0 V
2969 0 R
-31 0 V
450 522 M
31 0 V
2969 0 R
-31 0 V
450 606 M
31 0 V
2969 0 R
-31 0 V
450 679 M
31 0 V
2969 0 R
-31 0 V
450 743 M
31 0 V
2969 0 R
-31 0 V
450 801 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
31 0 V
2969 0 R
-31 0 V
450 1402 M
31 0 V
2969 0 R
-31 0 V
450 1559 M
31 0 V
2969 0 R
-31 0 V
450 1681 M
31 0 V
2969 0 R
-31 0 V
450 1781 M
31 0 V
2969 0 R
-31 0 V
450 1865 M
31 0 V
2969 0 R
-31 0 V
450 1938 M
31 0 V
2969 0 R
-31 0 V
450 2002 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
902 300 M
0 31 V
0 1729 R
0 -31 V
1166 300 M
0 31 V
0 1729 R
0 -31 V
1353 300 M
0 31 V
0 1729 R
0 -31 V
1498 300 M
0 31 V
0 1729 R
0 -31 V
1617 300 M
0 31 V
0 1729 R
0 -31 V
1718 300 M
0 31 V
0 1729 R
0 -31 V
1805 300 M
0 31 V
0 1729 R
0 -31 V
1881 300 M
0 31 V
0 1729 R
0 -31 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2402 300 M
0 31 V
0 1729 R
0 -31 V
2666 300 M
0 31 V
0 1729 R
0 -31 V
2853 300 M
0 31 V
0 1729 R
0 -31 V
2998 300 M
0 31 V
0 1729 R
0 -31 V
3117 300 M
0 31 V
0 1729 R
0 -31 V
3218 300 M
0 31 V
0 1729 R
0 -31 V
3305 300 M
0 31 V
0 1729 R
0 -31 V
3381 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
450 1633 Pls
902 1591 Pls
1166 1531 Pls
1353 1400 Pls
1498 1413 Pls
1617 1368 Pls
1718 1273 Pls
1805 1207 Pls
1881 1184 Pls
1950 1062 Pls
2012 1062 Pls
2069 1036 Pls
2121 982 Pls
2169 895 Pls
2256 854 Pls
2333 773 Pls
2402 731 Pls
2464 655 Pls
2520 691 Pls
2572 577 Pls
2621 599 Pls
2666 512 Pls
2708 473 Pls
2747 488 Pls
2784 440 Pls
2820 430 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
450 1683 Crs
902 1653 Crs
1166 1509 Crs
1353 1456 Crs
1498 1450 Crs
1617 1349 Crs
1718 1388 Crs
1805 1259 Crs
1881 1222 Crs
1950 1079 Crs
2012 1129 Crs
2069 1071 Crs
2121 973 Crs
2169 1000 Crs
2256 885 Crs
2333 812 Crs
2402 812 Crs
2464 724 Crs
2520 678 Crs
2572 614 Crs
2621 592 Crs
2666 581 Crs
2708 526 Crs
2747 518 Crs
2784 531 Crs
2820 455 Crs
3218 1847 Crs
1.000 UP
1.000 UL
LT2
450 1794 Star
902 1633 Star
1166 1575 Star
1353 1509 Star
1498 1394 Star
1617 1413 Star
1718 1259 Star
1805 1259 Star
1881 1222 Star
1950 1177 Star
2012 1096 Star
2069 1062 Star
2121 1000 Star
2169 963 Star
2256 844 Star
2333 812 Star
2402 756 Star
2464 737 Star
2520 675 Star
2572 634 Star
2621 628 Star
2666 642 Star
2708 592 Star
2747 495 Star
2784 511 Star
2820 489 Star
3218 1747 Star
1.000 UP
1.000 UL
LT3
450 1745 Box
902 1683 Box
1166 1688 Box
1353 1491 Box
1498 1438 Box
1617 1394 Box
1718 1308 Box
1805 1280 Box
1881 1237 Box
1950 1177 Box
2012 1121 Box
2069 1018 Box
2121 1054 Box
2169 991 Box
2256 833 Box
2333 760 Box
2402 751 Box
2464 778 Box
2520 694 Box
2572 662 Box
2621 614 Box
2666 562 Box
2708 512 Box
2747 560 Box
2784 499 Box
2820 509 Box
3218 1647 Box
1.000 UL
LT4
3087 1547 M
263 0 V
773 2060 M
12 -9 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
23 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
23 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
23 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
23 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
23 -18 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
24 -18 V
24 -19 V
24 -19 V
24 -19 V
24 -19 V
stroke
grestore
end
showpage
}}%
\put(3037,1547){\makebox(0,0)[r]{$\gamma=0.94\pm 0.02$}}%
\put(3037,1647){\makebox(0,0)[r]{$\delta=10^{-5}$}}%
\put(3037,1747){\makebox(0,0)[r]{$\delta=10^{-4}$}}%
\put(3037,1847){\makebox(0,0)[r]{$\delta=10^{-3}$}}%
\put(3037,1947){\makebox(0,0)[r]{$\delta=10^{-2}$}}%
\put(600,388){\makebox(0,0){(b)}}%
\put(1950,50){\makebox(0,0){Offset from critical point $\sigma_\epsilon-\sigma_c$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price fluctuations $\sigma_p^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(1950,200){\makebox(0,0){0.1}}%
\put(450,200){\makebox(0,0){0.01}}%
\put(400,2060){\makebox(0,0)[r]{0.1}}%
\put(400,801){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPriceFluctN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPriceFluctN.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 23:01:29 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 360
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,3600)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
31 0 V
3019 0 R
-31 0 V
400 429 M
31 0 V
3019 0 R
-31 0 V
400 535 M
31 0 V
3019 0 R
-31 0 V
400 624 M
31 0 V
3019 0 R
-31 0 V
400 702 M
31 0 V
3019 0 R
-31 0 V
400 770 M
31 0 V
3019 0 R
-31 0 V
400 831 M
63 0 V
2987 0 R
-63 0 V
400 1233 M
31 0 V
3019 0 R
-31 0 V
400 1468 M
31 0 V
3019 0 R
-31 0 V
400 1634 M
31 0 V
3019 0 R
-31 0 V
400 1764 M
31 0 V
3019 0 R
-31 0 V
400 1869 M
31 0 V
3019 0 R
-31 0 V
400 1959 M
31 0 V
3019 0 R
-31 0 V
400 2036 M
31 0 V
3019 0 R
-31 0 V
400 2104 M
31 0 V
3019 0 R
-31 0 V
400 2166 M
63 0 V
2987 0 R
-63 0 V
400 2567 M
31 0 V
3019 0 R
-31 0 V
400 2802 M
31 0 V
3019 0 R
-31 0 V
400 2969 M
31 0 V
3019 0 R
-31 0 V
400 3098 M
31 0 V
3019 0 R
-31 0 V
400 3204 M
31 0 V
3019 0 R
-31 0 V
400 3293 M
31 0 V
3019 0 R
-31 0 V
400 3371 M
31 0 V
3019 0 R
-31 0 V
400 3439 M
31 0 V
3019 0 R
-31 0 V
400 3500 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 31 V
0 3169 R
0 -31 V
551 300 M
0 31 V
0 3169 R
0 -31 V
668 300 M
0 31 V
0 3169 R
0 -31 V
764 300 M
0 31 V
0 3169 R
0 -31 V
845 300 M
0 31 V
0 3169 R
0 -31 V
915 300 M
0 31 V
0 3169 R
0 -31 V
977 300 M
0 31 V
0 3169 R
0 -31 V
1032 300 M
0 63 V
0 3137 R
0 -63 V
1396 300 M
0 31 V
0 3169 R
0 -31 V
1609 300 M
0 31 V
0 3169 R
0 -31 V
1760 300 M
0 31 V
0 3169 R
0 -31 V
1877 300 M
0 31 V
0 3169 R
0 -31 V
1973 300 M
0 31 V
0 3169 R
0 -31 V
2054 300 M
0 31 V
0 3169 R
0 -31 V
2124 300 M
0 31 V
0 3169 R
0 -31 V
2186 300 M
0 31 V
0 3169 R
0 -31 V
2241 300 M
0 63 V
0 3137 R
0 -63 V
2605 300 M
0 31 V
0 3169 R
0 -31 V
2818 300 M
0 31 V
0 3169 R
0 -31 V
2969 300 M
0 31 V
0 3169 R
0 -31 V
3086 300 M
0 31 V
0 3169 R
0 -31 V
3182 300 M
0 31 V
0 3169 R
0 -31 V
3263 300 M
0 31 V
0 3169 R
0 -31 V
3333 300 M
0 31 V
0 3169 R
0 -31 V
3395 300 M
0 31 V
0 3169 R
0 -31 V
3450 300 M
0 63 V
0 3137 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 3200 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
551 1651 Pls
1209 1602 Pls
1492 1528 Pls
1675 1410 Pls
1810 1311 Pls
1918 1273 Pls
2007 1173 Pls
2083 1215 Pls
2150 1091 Pls
2209 1098 Pls
2262 1031 Pls
2310 1044 Pls
2354 1010 Pls
2395 876 Pls
2433 876 Pls
2501 819 Pls
2561 794 Pls
2615 688 Pls
2664 688 Pls
2709 660 Pls
2751 611 Pls
2789 641 Pls
2825 519 Pls
2858 497 Pls
2890 429 Pls
2919 508 Pls
2947 464 Pls
3218 3387 Pls
1.000 UP
1.000 UL
LT1
551 1745 Crs
1209 1766 Crs
1492 1734 Crs
1675 1581 Crs
1810 1525 Crs
1918 1519 Crs
2007 1411 Crs
2083 1453 Crs
2150 1316 Crs
2209 1278 Crs
2262 1126 Crs
2310 1179 Crs
2354 1117 Crs
2395 1013 Crs
2433 1042 Crs
2501 920 Crs
2561 843 Crs
2615 843 Crs
2664 749 Crs
2709 701 Crs
2751 633 Crs
2789 609 Crs
2825 598 Crs
2858 540 Crs
2890 531 Crs
2919 545 Crs
2947 465 Crs
3218 3287 Crs
1.000 UP
1.000 UL
LT2
668 2218 Star
1245 2168 Star
1513 2059 Star
1690 1971 Star
1822 1901 Star
1927 1778 Star
2015 1703 Star
2090 1572 Star
2156 1491 Star
2214 1473 Star
2267 1364 Star
2314 1289 Star
2358 1256 Star
2399 1075 Star
2436 1150 Star
2471 1104 Star
2535 987 Star
2592 898 Star
2643 849 Star
2690 770 Star
2733 762 Star
2772 656 Star
2809 650 Star
2843 615 Star
2876 557 Star
2906 552 Star
2935 542 Star
2962 510 Star
3218 3187 Star
1.000 UP
1.000 UL
LT3
551 2885 Box
1209 2714 Box
1492 2561 Box
1675 2287 Box
1810 2234 Box
1918 2059 Box
2007 1916 Box
2083 1787 Box
2150 1618 Box
2209 1556 Box
2262 1492 Box
2310 1433 Box
2354 1298 Box
2395 1245 Box
2433 1193 Box
2468 1150 Box
2501 1122 Box
2561 1030 Box
2615 911 Box
2664 889 Box
2709 841 Box
2751 775 Box
2789 753 Box
2825 722 Box
2858 669 Box
2890 654 Box
2919 596 Box
2947 560 Box
2974 550 Box
3218 3087 Box
1.000 UP
1.000 UL
LT4
953 3255 BoxF
1358 2774 BoxF
1584 2424 BoxF
1741 2276 BoxF
1862 2127 BoxF
1960 1992 BoxF
2043 1904 BoxF
2115 1767 BoxF
2178 1666 BoxF
2234 1560 BoxF
2284 1496 BoxF
2331 1380 BoxF
2373 1360 BoxF
2412 1273 BoxF
2449 1275 BoxF
2483 1209 BoxF
2515 1149 BoxF
2574 1050 BoxF
2627 1013 BoxF
2675 965 BoxF
2719 880 BoxF
2760 852 BoxF
2798 739 BoxF
2833 758 BoxF
2866 727 BoxF
2897 669 BoxF
2926 702 BoxF
2954 626 BoxF
2980 613 BoxF
3218 2987 BoxF
1.000 UL
LT5
3087 2887 M
263 0 V
871 3500 M
22 -31 V
31 -44 V
31 -44 V
30 -43 V
31 -44 V
31 -44 V
31 -44 V
31 -44 V
30 -43 V
31 -44 V
31 -44 V
31 -44 V
31 -43 V
30 -44 V
31 -44 V
31 -44 V
31 -44 V
31 -43 V
30 -44 V
31 -44 V
31 -44 V
31 -43 V
31 -44 V
31 -44 V
30 -44 V
31 -44 V
31 -43 V
31 -44 V
31 -44 V
30 -44 V
31 -43 V
31 -44 V
31 -44 V
31 -44 V
30 -43 V
31 -44 V
31 -44 V
31 -44 V
31 -44 V
30 -43 V
31 -44 V
31 -44 V
31 -44 V
31 -43 V
30 -44 V
31 -44 V
31 -44 V
31 -44 V
31 -43 V
31 -44 V
30 -44 V
31 -44 V
31 -43 V
31 -44 V
31 -44 V
30 -44 V
31 -44 V
31 -43 V
31 -44 V
31 -44 V
30 -44 V
31 -43 V
31 -44 V
31 -44 V
31 -44 V
30 -43 V
31 -44 V
31 -44 V
31 -44 V
31 -44 V
30 -43 V
31 -44 V
31 -44 V
12 -17 V
stroke
grestore
end
showpage
}}%
\put(3037,2887){\makebox(0,0)[r]{$\gamma=1.29\pm 0.02$}}%
\put(3037,2987){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,3087){\makebox(0,0)[r]{$N=500$}}%
\put(3037,3187){\makebox(0,0)[r]{$N=200$}}%
\put(3037,3287){\makebox(0,0)[r]{$N=100$}}%
\put(3037,3387){\makebox(0,0)[r]{$N=50$}}%
\put(1925,50){\makebox(0,0){Offset from critical point $\sigma_\epsilon-\sigma_c$}}%
\put(100,1900){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Scaled price fluctuations $N\cdot\sigma_p^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(2241,200){\makebox(0,0){0.1}}%
\put(1032,200){\makebox(0,0){0.01}}%
\put(350,3500){\makebox(0,0)[r]{100}}%
\put(350,2166){\makebox(0,0)[r]{10}}%
\put(350,831){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPriceN100s0.05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPriceN100s0.05.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri May 26 14:30:17 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 406 M
31 0 V
2969 0 R
-31 0 V
450 546 M
31 0 V
2969 0 R
-31 0 V
450 618 M
31 0 V
2969 0 R
-31 0 V
450 652 M
63 0 V
2937 0 R
-63 0 V
450 758 M
31 0 V
2969 0 R
-31 0 V
450 898 M
31 0 V
2969 0 R
-31 0 V
450 970 M
31 0 V
2969 0 R
-31 0 V
450 1004 M
63 0 V
2937 0 R
-63 0 V
450 1110 M
31 0 V
2969 0 R
-31 0 V
450 1250 M
31 0 V
2969 0 R
-31 0 V
450 1322 M
31 0 V
2969 0 R
-31 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1462 M
31 0 V
2969 0 R
-31 0 V
450 1602 M
31 0 V
2969 0 R
-31 0 V
450 1674 M
31 0 V
2969 0 R
-31 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 1814 M
31 0 V
2969 0 R
-31 0 V
450 1954 M
31 0 V
2969 0 R
-31 0 V
450 2026 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 413 M
263 0 V
450 947 M
2 0 V
0 115 V
1 0 V
0 -22 V
1 0 V
0 50 V
1 0 V
0 -10 V
2 0 V
0 -51 V
1 0 V
0 90 V
1 0 V
0 -116 V
1 0 V
0 3 V
2 0 V
0 150 V
1 0 V
0 -48 V
1 0 V
0 -54 V
1 0 V
0 43 V
2 0 V
0 126 V
1 0 V
0 -70 V
1 0 V
0 57 V
1 0 V
0 -67 V
2 0 V
0 -58 V
1 0 V
0 49 V
1 0 V
0 -16 V
1 0 V
0 119 V
2 0 V
0 -75 V
1 0 V
0 61 V
1 0 V
0 -74 V
1 0 V
0 93 V
2 0 V
0 287 V
1 0 V
0 23 V
1 0 V
0 7 V
1 0 V
0 167 V
2 0 V
0 -1 V
1 0 V
0 -174 V
1 0 V
0 80 V
1 0 V
0 56 V
2 0 V
0 202 V
1 0 V
0 -141 V
1 0 V
0 44 V
1 0 V
0 -159 V
2 0 V
0 97 V
1 0 V
0 -10 V
1 0 V
0 72 V
1 0 V
0 172 V
2 0 V
0 -74 V
1 0 V
0 27 V
1 0 V
0 11 V
1 0 V
0 101 V
2 0 V
0 -84 V
1 0 V
0 -212 V
1 0 V
0 148 V
1 0 V
0 137 V
2 0 V
0 36 V
1 0 V
0 -63 V
1 0 V
0 -224 V
1 0 V
0 -458 V
2 0 V
0 -692 V
1 0 V
0 14 V
1 0 V
0 13 V
1 0 V
0 9 V
2 0 V
0 6 V
1 0 V
0 14 V
1 0 V
0 14 V
1 0 V
0 -9 V
2 0 V
0 -5 V
1 0 V
0 17 V
1 0 V
0 -14 V
1 0 V
0 28 V
2 0 V
0 16 V
1 0 V
0 94 V
1 0 V
0 98 V
1 0 V
0 -8 V
2 0 V
0 263 V
1 0 V
0 -71 V
1 0 V
0 -111 V
1 0 V
0 110 V
2 0 V
0 8 V
1 0 V
0 -134 V
1 0 V
0 143 V
1 0 V
0 49 V
2 0 V
0 -192 V
1 0 V
0 137 V
1 0 V
0 41 V
1 0 V
0 -4 V
2 0 V
0 -96 V
1 0 V
0 14 V
1 0 V
0 54 V
1 0 V
0 -56 V
2 0 V
0 29 V
1 0 V
0 32 V
1 0 V
0 -19 V
1 0 V
0 -19 V
2 0 V
0 122 V
1 0 V
0 -39 V
1 0 V
0 -87 V
1 0 V
0 96 V
2 0 V
0 -41 V
1 0 V
0 9 V
1 0 V
0 -1 V
1 0 V
0 -81 V
2 0 V
0 94 V
1 0 V
0 -11 V
1 0 V
0 -18 V
1 0 V
0 24 V
2 0 V
0 -28 V
1 0 V
0 9 V
1 0 V
0 4 V
1 0 V
0 21 V
2 0 V
0 -87 V
1 0 V
0 37 V
1 0 V
0 25 V
1 0 V
0 44 V
2 0 V
0 -39 V
1 0 V
0 10 V
1 0 V
0 8 V
1 0 V
0 9 V
2 0 V
0 -98 V
1 0 V
0 87 V
1 0 V
0 1 V
1 0 V
0 -22 V
2 0 V
0 94 V
1 0 V
0 -52 V
1 0 V
0 7 V
1 0 V
0 18 V
2 0 V
0 -89 V
1 0 V
0 121 V
1 0 V
0 -36 V
1 0 V
0 -15 V
2 0 V
0 55 V
1 0 V
0 -53 V
1 0 V
0 -27 V
1 0 V
0 -42 V
2 0 V
0 75 V
1 0 V
0 -30 V
1 0 V
0 42 V
1 0 V
0 -80 V
2 0 V
0 54 V
1 0 V
0 41 V
1 0 V
0 50 V
1 0 V
0 -7 V
2 0 V
0 20 V
1 0 V
0 13 V
1 0 V
0 -78 V
1 0 V
0 -16 V
2 0 V
0 42 V
1 0 V
0 153 V
1 0 V
0 -8 V
1 0 V
0 -76 V
2 0 V
0 -10 V
1 0 V
0 127 V
1 0 V
0 -87 V
1 0 V
0 81 V
2 0 V
0 93 V
1 0 V
0 226 V
1 0 V
0 -137 V
1 0 V
0 183 V
2 0 V
0 -50 V
1 0 V
0 36 V
1 0 V
0 -143 V
1 0 V
0 156 V
2 0 V
0 -73 V
1 0 V
0 89 V
1 0 V
0 75 V
1 0 V
0 118 V
2 0 V
0 -70 V
1 0 V
0 -297 V
1 0 V
0 -955 V
1 0 V
0 -25 V
2 0 V
0 -219 V
1 0 V
0 7 V
1 0 V
0 6 V
1 0 V
0 6 V
2 0 V
0 4 V
1 0 V
0 4 V
1 0 V
0 3 V
1 0 V
0 2 V
2 0 V
0 3 V
1 0 V
0 2 V
1 0 V
0 5 V
1 0 V
0 -3 V
2 0 V
0 2 V
1 0 V
0 1 V
1 0 V
0 11 V
1 0 V
0 -3 V
2 0 V
0 39 V
1 0 V
0 -48 V
1 0 V
0 50 V
1 0 V
0 161 V
2 0 V
0 27 V
1 0 V
0 -87 V
1 0 V
0 342 V
1 0 V
0 95 V
2 0 V
0 248 V
1 0 V
0 -142 V
1 0 V
0 179 V
1 0 V
0 -4 V
2 0 V
0 62 V
1 0 V
0 -13 V
1 0 V
0 -813 V
1 0 V
0 28 V
2 0 V
0 -19 V
1 0 V
0 413 V
1 0 V
currentpoint stroke M
0 29 V
1 0 V
0 33 V
2 0 V
0 -29 V
1 0 V
0 -380 V
1 0 V
0 -25 V
1 0 V
0 116 V
2 0 V
0 146 V
1 0 V
0 -195 V
1 0 V
0 135 V
1 0 V
0 -53 V
2 0 V
0 -85 V
1 0 V
0 32 V
1 0 V
0 -21 V
1 0 V
0 -10 V
2 0 V
0 37 V
1 0 V
0 -25 V
1 0 V
0 24 V
1 0 V
0 -55 V
2 0 V
0 31 V
1 0 V
0 -4 V
1 0 V
0 9 V
1 0 V
0 -5 V
2 0 V
0 1 V
1 0 V
0 -18 V
1 0 V
0 22 V
1 0 V
0 -3 V
2 0 V
0 -5 V
1 0 V
1 0 V
0 -3 V
1 0 V
0 4 V
2 0 V
0 -4 V
1 0 V
0 1 V
1 0 V
0 6 V
1 0 V
0 2 V
2 0 V
0 -17 V
1 0 V
0 7 V
1 0 V
0 12 V
1 0 V
0 -9 V
2 0 V
0 -11 V
1 0 V
0 20 V
1 0 V
0 -2 V
1 0 V
0 -11 V
2 0 V
0 24 V
1 0 V
0 -5 V
1 0 V
0 16 V
1 0 V
0 -26 V
2 0 V
0 -11 V
1 0 V
0 30 V
1 0 V
0 -30 V
1 0 V
0 21 V
2 0 V
0 21 V
1 0 V
0 -48 V
1 0 V
0 30 V
1 0 V
0 16 V
2 0 V
0 -15 V
1 0 V
0 22 V
1 0 V
0 7 V
1 0 V
0 -37 V
2 0 V
0 18 V
1 0 V
0 13 V
1 0 V
0 -8 V
1 0 V
0 4 V
2 0 V
1 0 V
0 -8 V
1 0 V
0 16 V
1 0 V
2 0 V
0 9 V
1 0 V
0 8 V
1 0 V
0 18 V
1 0 V
0 -10 V
2 0 V
0 18 V
1 0 V
0 -26 V
1 0 V
0 5 V
1 0 V
0 8 V
2 0 V
0 9 V
1 0 V
0 -29 V
1 0 V
0 33 V
1 0 V
0 -28 V
2 0 V
0 26 V
1 0 V
0 -38 V
1 0 V
0 53 V
1 0 V
0 -76 V
2 0 V
0 98 V
1 0 V
0 6 V
1 0 V
0 -65 V
1 0 V
0 21 V
2 0 V
0 -51 V
1 0 V
0 39 V
1 0 V
0 71 V
1 0 V
0 9 V
2 0 V
0 -45 V
1 0 V
0 -53 V
1 0 V
0 75 V
1 0 V
0 -29 V
2 0 V
0 33 V
1 0 V
0 54 V
1 0 V
0 -63 V
1 0 V
0 38 V
2 0 V
0 -20 V
1 0 V
0 14 V
1 0 V
0 -9 V
1 0 V
0 -17 V
2 0 V
0 19 V
1 0 V
0 -39 V
1 0 V
0 65 V
1 0 V
0 5 V
2 0 V
0 -39 V
1 0 V
0 22 V
1 0 V
0 9 V
1 0 V
0 -7 V
2 0 V
0 -5 V
1 0 V
0 24 V
1 0 V
0 24 V
1 0 V
0 -34 V
2 0 V
0 -31 V
1 0 V
0 27 V
1 0 V
0 8 V
1 0 V
0 55 V
2 0 V
0 -19 V
1 0 V
0 -48 V
1 0 V
0 19 V
1 0 V
0 29 V
2 0 V
0 46 V
1 0 V
0 26 V
1 0 V
0 -85 V
1 0 V
0 39 V
2 0 V
0 -34 V
1 0 V
0 15 V
1 0 V
0 103 V
1 0 V
0 -94 V
2 0 V
0 24 V
1 0 V
0 12 V
1 0 V
0 -43 V
1 0 V
0 59 V
2 0 V
0 7 V
1 0 V
1 0 V
0 -88 V
1 0 V
0 51 V
2 0 V
0 -3 V
1 0 V
0 -29 V
1 0 V
0 95 V
1 0 V
0 -11 V
2 0 V
0 -23 V
1 0 V
0 -17 V
1 0 V
0 29 V
1 0 V
0 31 V
2 0 V
0 -80 V
1 0 V
0 89 V
1 0 V
0 -55 V
1 0 V
0 -17 V
2 0 V
0 33 V
1 0 V
0 -8 V
1 0 V
0 24 V
1 0 V
0 -6 V
2 0 V
0 23 V
1 0 V
0 -62 V
1 0 V
0 76 V
1 0 V
0 -8 V
2 0 V
0 -22 V
1 0 V
0 -4 V
1 0 V
0 61 V
1 0 V
0 -13 V
2 0 V
0 -57 V
1 0 V
0 10 V
1 0 V
0 52 V
1 0 V
0 13 V
2 0 V
0 -13 V
1 0 V
0 -3 V
1 0 V
0 -4 V
1 -76 R
1 0 V
0 56 V
1 0 V
0 23 V
1 0 V
0 -63 V
2 0 V
0 121 V
1 0 V
0 -83 V
1 0 V
0 -24 V
1 0 V
0 127 V
2 0 V
0 -43 V
1 0 V
0 33 V
1 0 V
0 44 V
1 0 V
0 -29 V
2 0 V
0 -63 V
1 0 V
0 3 V
1 0 V
0 34 V
1 0 V
0 -56 V
2 0 V
0 187 V
1 0 V
0 -185 V
1 0 V
0 135 V
1 0 V
0 -79 V
2 0 V
0 4 V
1 0 V
0 124 V
1 0 V
0 104 V
1 0 V
0 79 V
2 0 V
0 25 V
1 0 V
0 -30 V
1 0 V
0 102 V
1 0 V
0 36 V
2 0 V
0 -195 V
1 0 V
0 339 V
1 0 V
0 -39 V
1 0 V
0 11 V
2 0 V
0 -18 V
1 0 V
0 -64 V
currentpoint stroke M
1 0 V
0 -11 V
1 0 V
0 68 V
2 0 V
1 0 V
0 -54 V
1 0 V
0 263 V
1 0 V
0 -38 V
2 0 V
0 75 V
1 0 V
0 -121 V
1 0 V
0 200 V
1 0 V
0 -312 V
2 0 V
0 87 V
1 0 V
0 57 V
1 0 V
0 -4 V
1 0 V
0 71 V
2 0 V
0 -46 V
1 0 V
0 132 V
1 0 V
0 71 V
1 0 V
0 34 V
2 0 V
0 -34 V
1 0 V
0 34 V
1 0 V
0 -211 V
1 0 V
0 28 V
2 0 V
0 58 V
1 0 V
0 -58 V
1 0 V
0 64 V
1 0 V
0 104 V
2 0 V
0 -301 V
1 0 V
0 -413 V
1 0 V
0 11 V
1 0 V
0 43 V
2 0 V
0 21 V
1 0 V
0 64 V
1 0 V
0 17 V
1 0 V
0 20 V
2 0 V
0 1 V
1 0 V
0 110 V
1 0 V
0 5 V
1 0 V
0 79 V
2 0 V
0 -63 V
1 0 V
0 51 V
1 0 V
0 111 V
1 0 V
0 96 V
2 0 V
0 13 V
1 0 V
0 -168 V
1 0 V
0 -49 V
1 0 V
0 129 V
2 0 V
0 -3 V
1 0 V
0 179 V
1 0 V
0 -58 V
1 0 V
0 97 V
2 0 V
0 -121 V
1 0 V
0 144 V
1 0 V
1 0 V
0 -328 V
2 0 V
0 121 V
1 0 V
0 100 V
1 0 V
0 89 V
1 0 V
0 -75 V
2 0 V
0 87 V
1 0 V
0 -24 V
1 0 V
0 24 V
1 0 V
0 -220 V
2 0 V
0 226 V
1 0 V
1 0 V
0 -105 V
1 0 V
0 -31 V
2 0 V
0 -26 V
1 0 V
0 162 V
1 0 V
1 0 V
2 0 V
0 -562 V
1 0 V
0 233 V
1 0 V
0 37 V
1 0 V
0 -26 V
2 0 V
0 -66 V
1 0 V
0 79 V
1 0 V
0 115 V
1 0 V
0 71 V
2 0 V
0 -62 V
1 0 V
0 155 V
1 0 V
0 23 V
1 0 V
0 -82 V
2 0 V
0 26 V
1 0 V
0 -3 V
1 0 V
0 59 V
1 0 V
0 -30 V
2 0 V
0 -160 V
1 0 V
0 151 V
1 0 V
0 5 V
1 0 V
0 -46 V
2 0 V
0 -76 V
1 0 V
0 13 V
1 0 V
0 72 V
1 0 V
0 37 V
2 0 V
0 26 V
1 0 V
0 -5 V
1 0 V
0 9 V
1 0 V
0 4 V
2 0 V
0 2 V
1 0 V
0 -264 V
1 0 V
0 -508 V
1 0 V
0 5 V
2 0 V
0 54 V
1 0 V
0 -17 V
1 0 V
0 18 V
1 0 V
0 38 V
2 0 V
0 35 V
1 0 V
0 -39 V
1 0 V
0 146 V
1 0 V
0 55 V
2 0 V
0 48 V
1 0 V
0 89 V
1 0 V
0 94 V
1 0 V
0 -59 V
2 0 V
0 73 V
1 0 V
0 -99 V
1 0 V
0 75 V
1 0 V
0 158 V
2 0 V
0 -28 V
1 0 V
0 31 V
1 0 V
0 -625 V
1 0 V
0 -703 V
2 0 V
0 36 V
1 0 V
0 -276 V
1 0 V
0 11 V
1 0 V
0 9 V
2 0 V
0 8 V
1 0 V
0 6 V
1 0 V
0 6 V
1 0 V
0 3 V
2 0 V
0 3 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 0 V
0 -10 V
1 0 V
0 34 V
1 0 V
0 -3 V
1 0 V
0 -52 V
2 0 V
0 88 V
1 0 V
0 -27 V
1 0 V
0 48 V
1 0 V
0 101 V
2 0 V
0 -19 V
1 0 V
0 111 V
1 0 V
0 300 V
1 0 V
0 141 V
2 0 V
0 -36 V
1 0 V
0 99 V
1 0 V
0 25 V
1 0 V
0 -321 V
2 0 V
0 77 V
1 0 V
0 58 V
1 0 V
0 82 V
1 0 V
0 108 V
2 0 V
0 198 V
1 0 V
0 4 V
1 0 V
0 -408 V
1 0 V
0 -364 V
2 0 V
0 292 V
1 0 V
0 -65 V
1 0 V
0 55 V
1 0 V
0 -30 V
2 0 V
0 -16 V
1 0 V
0 -146 V
1 0 V
0 76 V
1 0 V
0 -53 V
2 0 V
0 10 V
1 0 V
0 -25 V
1 0 V
0 43 V
1 0 V
0 5 V
2 0 V
0 -11 V
1 0 V
0 1 V
1 0 V
0 -12 V
1 0 V
0 32 V
2 0 V
0 -9 V
1 0 V
0 -16 V
1 0 V
0 -3 V
1 0 V
0 -7 V
2 0 V
0 27 V
1 0 V
0 4 V
1 0 V
0 3 V
1 0 V
0 -30 V
2 0 V
0 29 V
1 0 V
0 -17 V
1 0 V
0 16 V
1 0 V
0 -10 V
2 0 V
0 31 V
1 0 V
0 -40 V
1 0 V
0 8 V
1 0 V
0 15 V
2 0 V
0 21 V
1 0 V
0 -34 V
1 0 V
0 46 V
1 0 V
0 3 V
2 0 V
0 -23 V
0 36 R
2 0 V
0 -40 V
1 0 V
0 2 V
1 0 V
0 27 V
1 0 V
0 -1 V
2 0 V
0 5 V
1 0 V
0 -28 V
1 0 V
0 10 V
currentpoint stroke M
1 0 V
0 5 V
2 0 V
0 -13 V
1 0 V
0 -2 V
1 0 V
0 10 V
1 0 V
0 23 V
2 0 V
0 -16 V
1 0 V
0 5 V
1 0 V
0 1 V
1 0 V
0 15 V
2 0 V
0 -12 V
1 0 V
0 -4 V
1 0 V
0 3 V
1 0 V
0 -1 V
2 0 V
0 -20 V
1 0 V
0 38 V
1 0 V
0 -7 V
1 0 V
0 -9 V
2 0 V
0 33 V
1 0 V
0 18 V
1 0 V
0 -15 V
1 0 V
0 -42 V
2 0 V
0 -5 V
1 0 V
0 31 V
1 0 V
0 -5 V
1 0 V
0 21 V
2 0 V
0 -6 V
1 0 V
0 -1 V
1 0 V
0 -19 V
1 0 V
0 10 V
2 0 V
0 -1 V
1 0 V
0 10 V
1 0 V
0 -34 V
1 0 V
0 51 V
2 0 V
0 -47 V
1 0 V
0 40 V
1 0 V
0 11 V
1 0 V
0 -5 V
2 0 V
0 -5 V
1 0 V
0 18 V
1 0 V
0 -62 V
1 0 V
0 33 V
2 0 V
0 -10 V
1 0 V
0 57 V
1 0 V
0 -2 V
1 0 V
0 -28 V
2 0 V
0 1 V
1 0 V
0 -21 V
1 0 V
0 26 V
1 0 V
0 43 V
2 0 V
0 -34 V
1 0 V
0 5 V
1 0 V
0 5 V
1 0 V
0 -18 V
2 0 V
0 14 V
1 0 V
0 17 V
1 0 V
0 -27 V
1 0 V
0 49 V
2 0 V
0 -99 V
1 0 V
0 16 V
1 0 V
0 108 V
1 0 V
0 -42 V
2 0 V
0 18 V
1 0 V
0 -36 V
1 0 V
0 8 V
1 0 V
0 -1 V
2 0 V
0 -43 V
1 0 V
0 12 V
1 0 V
0 -1 V
1 0 V
0 65 V
2 0 V
0 -58 V
1 0 V
0 45 V
1 0 V
0 -15 V
1 0 V
0 14 V
2 0 V
0 -6 V
1 0 V
0 66 V
1 0 V
0 -104 V
1 0 V
0 139 V
2 0 V
0 -20 V
1 0 V
0 10 V
1 0 V
0 -41 V
1 0 V
0 12 V
2 0 V
0 72 V
1 0 V
0 -38 V
1 0 V
0 -76 V
1 0 V
0 18 V
2 0 V
1 0 V
0 8 V
1 0 V
0 59 V
1 0 V
0 29 V
2 0 V
0 8 V
1 0 V
0 -9 V
1 0 V
0 53 V
1 0 V
0 -54 V
2 0 V
0 -56 V
1 0 V
0 43 V
1 0 V
0 36 V
1 0 V
0 19 V
2 0 V
0 20 V
1 0 V
0 -59 V
1 0 V
0 59 V
1 0 V
0 -11 V
2 0 V
0 -15 V
1 0 V
0 -27 V
1 0 V
0 -22 V
1 0 V
0 114 V
2 0 V
0 -21 V
1 0 V
0 4 V
1 0 V
0 26 V
1 0 V
0 -108 V
2 0 V
0 66 V
1 0 V
0 89 V
1 0 V
0 83 V
1 0 V
0 -58 V
2 0 V
0 -20 V
1 0 V
0 238 V
1 0 V
0 -16 V
1 0 V
0 -18 V
2 0 V
0 117 V
1 0 V
0 -60 V
1 0 V
0 -14 V
1 0 V
0 141 V
2 0 V
0 -63 V
1 0 V
0 -163 V
1 0 V
0 -42 V
1 0 V
0 31 V
2 0 V
0 45 V
1 0 V
0 37 V
1 0 V
0 35 V
1 0 V
0 23 V
2 0 V
0 8 V
1 0 V
0 -57 V
1 0 V
0 93 V
1 0 V
0 108 V
2 0 V
0 -56 V
1 0 V
0 71 V
1 0 V
0 -176 V
1 0 V
0 -30 V
2 0 V
0 56 V
1 0 V
0 79 V
1 0 V
0 412 V
1 0 V
0 -641 V
2 0 V
0 67 V
1 0 V
0 19 V
1 0 V
0 13 V
1 0 V
0 -55 V
2 0 V
0 143 V
1 0 V
0 89 V
1 0 V
0 -93 V
1 0 V
0 168 V
2 0 V
0 185 V
1 0 V
0 2 V
1 0 V
0 -464 V
1 0 V
0 29 V
2 0 V
0 69 V
1 0 V
0 52 V
1 0 V
0 2 V
1 0 V
0 -704 V
2 0 V
0 33 V
1 0 V
0 16 V
1 0 V
0 14 V
1 0 V
0 24 V
2 0 V
0 24 V
1 0 V
0 9 V
1 0 V
0 24 V
1 0 V
0 48 V
2 0 V
0 42 V
1 0 V
0 55 V
1 0 V
0 104 V
1 0 V
0 19 V
2 0 V
0 148 V
1 0 V
0 43 V
1 0 V
0 -148 V
1 0 V
0 111 V
2 0 V
0 67 V
1 0 V
0 16 V
1 0 V
0 34 V
1 0 V
0 145 V
2 0 V
0 -118 V
1 0 V
0 -75 V
1 0 V
0 64 V
1 0 V
0 -131 V
2 0 V
0 184 V
1 0 V
0 -87 V
1 0 V
0 184 V
1 0 V
0 142 V
2 0 V
0 -194 V
1 0 V
0 -5 V
1 0 V
0 -169 V
1 0 V
0 130 V
2 0 V
0 23 V
1 0 V
0 -11 V
1 0 V
0 -26 V
1 0 V
0 -68 V
2 0 V
0 51 V
1 0 V
0 78 V
1 0 V
0 174 V
1 0 V
0 -198 V
2 0 V
0 151 V
1 0 V
0 42 V
1 0 V
0 -117 V
1 0 V
currentpoint stroke M
0 236 V
2 0 V
0 -128 V
1 0 V
0 -35 V
1 0 V
0 91 V
1 0 V
0 -190 V
2 0 V
0 -180 V
1 0 V
0 -151 V
1 0 V
0 8 V
1 0 V
0 35 V
2 0 V
0 35 V
1 0 V
0 36 V
1 0 V
0 54 V
1 0 V
0 59 V
2 0 V
0 42 V
1 0 V
0 47 V
1 0 V
0 107 V
1 -21 R
1 0 V
0 121 V
2 0 V
0 18 V
1 0 V
0 -145 V
1 0 V
0 -72 V
1 0 V
0 114 V
2 0 V
0 41 V
1 0 V
0 79 V
1 0 V
0 -289 V
1 0 V
0 108 V
2 0 V
0 -13 V
1 0 V
0 68 V
1 0 V
0 94 V
1 0 V
0 -42 V
2 0 V
0 -63 V
1 0 V
0 -72 V
1 0 V
0 33 V
1 0 V
0 30 V
2 0 V
0 108 V
1 0 V
0 83 V
1 0 V
0 -208 V
1 0 V
0 161 V
2 0 V
0 -37 V
1 0 V
0 88 V
1 0 V
0 17 V
1 0 V
0 -22 V
2 0 V
0 -117 V
1 0 V
0 100 V
1 0 V
0 -458 V
1 0 V
0 171 V
2 0 V
0 75 V
1 0 V
0 46 V
1 0 V
0 26 V
1 0 V
0 116 V
2 0 V
0 45 V
1 0 V
0 18 V
1 0 V
1 0 V
0 -271 V
2 0 V
0 -184 V
1 0 V
0 87 V
1 0 V
0 97 V
1 0 V
0 -57 V
2 0 V
0 107 V
1 0 V
0 18 V
1 0 V
0 134 V
1 0 V
0 -74 V
2 0 V
0 88 V
1 0 V
0 -14 V
1 0 V
0 69 V
1 0 V
2 0 V
0 -138 V
1 0 V
0 48 V
1 0 V
0 45 V
1 0 V
0 -37 V
2 0 V
0 -139 V
1 0 V
0 65 V
1 0 V
0 -240 V
1 0 V
0 269 V
2 0 V
0 67 V
1 0 V
0 48 V
1 0 V
0 12 V
1 0 V
0 -62 V
2 0 V
0 55 V
1 0 V
0 -331 V
1 0 V
0 56 V
1 0 V
0 61 V
2 0 V
0 33 V
1 0 V
0 -2 V
1 0 V
0 -33 V
1 0 V
0 98 V
2 0 V
0 1 V
1 0 V
0 124 V
1 0 V
0 -40 V
1 0 V
0 20 V
2 0 V
0 20 V
1 0 V
1 0 V
0 -304 V
1 0 V
0 248 V
2 0 V
0 -307 V
1 0 V
0 92 V
1 0 V
0 46 V
1 0 V
0 74 V
2 0 V
0 -69 V
1 0 V
0 189 V
1 0 V
0 -55 V
1 0 V
0 -69 V
2 0 V
0 93 V
1 0 V
1 0 V
0 33 V
1 0 V
0 -64 V
2 0 V
0 49 V
1 0 V
0 -16 V
1 0 V
0 27 V
1 0 V
0 9 V
2 0 V
0 13 V
1 0 V
0 -18 V
1 0 V
0 -82 V
1 0 V
0 111 V
2 0 V
0 -6 V
1 0 V
0 -129 V
1 0 V
0 -697 V
1 0 V
0 27 V
2 0 V
0 31 V
1 0 V
0 -11 V
1 0 V
0 27 V
1 0 V
0 3 V
2 0 V
0 12 V
1 0 V
0 31 V
1 0 V
0 14 V
1 0 V
0 2 V
2 0 V
0 21 V
1 0 V
0 7 V
1 0 V
0 21 V
1 0 V
0 -20 V
2 0 V
0 81 V
1 0 V
0 10 V
1 0 V
0 -1 V
1 0 V
0 -9 V
2 0 V
0 74 V
1 0 V
0 9 V
1 0 V
0 -99 V
1 0 V
0 116 V
2 0 V
0 34 V
1 0 V
0 15 V
1 0 V
0 67 V
1 0 V
0 -26 V
2 0 V
0 14 V
1 0 V
0 139 V
1 0 V
0 78 V
1 0 V
0 -144 V
2 0 V
0 202 V
1 0 V
0 12 V
1 0 V
0 30 V
1 0 V
0 -223 V
2 0 V
0 189 V
1 0 V
0 19 V
1 0 V
0 55 V
1 0 V
0 8 V
2 0 V
0 -54 V
1 0 V
0 -91 V
1 0 V
0 162 V
1 0 V
0 -47 V
2 0 V
0 27 V
1 0 V
0 7 V
1 0 V
0 -45 V
1 0 V
0 -109 V
2 0 V
0 158 V
1 0 V
0 -525 V
1 0 V
0 39 V
1 0 V
0 1 V
2 0 V
0 44 V
1 0 V
0 2 V
1 0 V
0 36 V
1 0 V
0 8 V
2 0 V
0 80 V
1 0 V
0 14 V
1 0 V
0 33 V
1 0 V
0 20 V
2 0 V
0 18 V
1 0 V
0 70 V
1 0 V
0 3 V
1 0 V
0 32 V
2 0 V
0 -118 V
1 0 V
0 150 V
1 0 V
0 58 V
1 0 V
0 -32 V
2 0 V
0 76 V
1 0 V
0 -255 V
1 0 V
0 251 V
1 0 V
0 -4 V
2 0 V
0 7 V
1 0 V
0 -137 V
1 0 V
0 -196 V
1 240 R
1 0 V
0 26 V
2 0 V
0 17 V
1 0 V
0 27 V
1 0 V
0 -28 V
1 0 V
0 3 V
2 0 V
0 32 V
1 0 V
0 4 V
1 0 V
0 -67 V
1 0 V
0 75 V
2 0 V
1 0 V
0 -46 V
1 0 V
0 39 V
1 0 V
0 -23 V
2 0 V
0 27 V
currentpoint stroke M
1 0 V
0 -39 V
1 0 V
0 46 V
1 0 V
0 -21 V
2 0 V
0 14 V
1 0 V
0 5 V
1 0 V
0 -63 V
1 0 V
0 49 V
2 0 V
0 13 V
1 0 V
0 -56 V
1 0 V
0 59 V
1 0 V
0 -4 V
2 0 V
0 -521 V
1 0 V
0 60 V
1 0 V
0 28 V
1 0 V
0 -57 V
2 0 V
0 79 V
1 0 V
0 -40 V
1 0 V
0 56 V
1 0 V
0 12 V
2 0 V
0 6 V
1 0 V
0 40 V
1 0 V
0 45 V
1 0 V
0 63 V
2 0 V
0 -14 V
1 0 V
0 103 V
1 0 V
0 -52 V
1 0 V
0 54 V
2 0 V
0 33 V
1 0 V
0 12 V
1 0 V
0 -16 V
1 0 V
0 -71 V
2 0 V
0 100 V
1 0 V
0 -49 V
1 0 V
0 97 V
1 0 V
0 -62 V
2 0 V
0 87 V
1 0 V
0 -153 V
1 0 V
0 161 V
1 0 V
0 -465 V
2 0 V
0 275 V
1 0 V
0 22 V
1 0 V
0 13 V
1 0 V
0 17 V
2 0 V
0 47 V
1 0 V
0 28 V
1 0 V
0 32 V
1 0 V
0 -89 V
2 0 V
0 116 V
1 0 V
0 8 V
1 0 V
0 -15 V
1 0 V
0 -14 V
2 0 V
0 -138 V
1 0 V
0 123 V
1 0 V
0 17 V
1 0 V
0 -166 V
2 0 V
0 54 V
1 0 V
0 -10 V
1 0 V
0 60 V
1 0 V
0 -18 V
2 0 V
0 -255 V
1 0 V
0 54 V
1 0 V
0 46 V
1 0 V
0 -9 V
2 0 V
0 68 V
1 0 V
0 4 V
1 0 V
0 38 V
1 0 V
0 9 V
2 0 V
0 117 V
1 0 V
0 -25 V
1 0 V
0 10 V
1 0 V
0 7 V
2 0 V
0 16 V
1 0 V
0 20 V
1 0 V
0 -8 V
1 0 V
0 -39 V
2 0 V
0 -47 V
1 0 V
0 -105 V
1 0 V
0 115 V
1 0 V
0 7 V
2 0 V
1 0 V
0 -163 V
1 0 V
0 78 V
1 0 V
0 5 V
2 0 V
0 53 V
1 0 V
0 -8 V
1 0 V
0 34 V
1 0 V
0 52 V
2 0 V
0 -313 V
1 0 V
0 310 V
1 0 V
0 12 V
1 0 V
0 -1 V
2 0 V
0 25 V
1 0 V
0 -155 V
1 0 V
0 113 V
1 0 V
0 -47 V
2 0 V
0 47 V
1 0 V
0 25 V
1 0 V
0 16 V
1 0 V
0 -2 V
2 0 V
0 -120 V
1 0 V
0 4 V
1 0 V
0 31 V
1 0 V
0 18 V
2 0 V
0 3 V
1 0 V
0 -45 V
1 0 V
0 64 V
1 0 V
0 -435 V
2 0 V
0 230 V
1 0 V
0 67 V
1 0 V
0 82 V
1 0 V
0 -79 V
2 0 V
0 61 V
1 0 V
0 121 V
1 0 V
0 1 V
1 0 V
0 -174 V
2 0 V
0 174 V
1 0 V
1 0 V
0 -407 V
1 0 V
0 252 V
2 0 V
0 2 V
1 0 V
0 23 V
1 0 V
0 -27 V
1 0 V
0 51 V
2 0 V
0 -7 V
1 0 V
0 -26 V
1 0 V
0 58 V
1 0 V
0 36 V
2 0 V
0 -9 V
1 0 V
0 26 V
1 0 V
1 0 V
0 -69 V
2 0 V
0 -237 V
1 0 V
0 320 V
1 0 V
0 7 V
1 0 V
0 5 V
2 0 V
0 2 V
1 0 V
0 -13 V
1 0 V
0 -167 V
1 0 V
0 41 V
2 0 V
0 15 V
1 0 V
0 33 V
1 0 V
0 2 V
1 0 V
0 25 V
2 0 V
0 8 V
1 0 V
0 -3 V
1 0 V
0 22 V
1 0 V
0 9 V
2 0 V
0 -8 V
1 0 V
0 7 V
1 0 V
0 -7 V
1 0 V
0 12 V
2 0 V
0 -33 V
1 0 V
0 -19 V
1 0 V
0 -8 V
1 0 V
0 39 V
2 0 V
0 -193 V
1 0 V
0 198 V
1 0 V
0 -47 V
1 0 V
0 74 V
2 0 V
0 -35 V
1 0 V
0 30 V
1 0 V
0 12 V
1 0 V
0 -106 V
2 0 V
0 -17 V
1 0 V
0 41 V
1 0 V
0 1 V
1 0 V
0 23 V
2 0 V
0 -234 V
1 0 V
0 31 V
1 0 V
0 28 V
1 0 V
0 18 V
2 0 V
0 30 V
1 0 V
0 28 V
1 0 V
0 20 V
1 0 V
0 64 V
2 0 V
0 -31 V
1 0 V
0 107 V
1 0 V
0 -104 V
1 0 V
0 36 V
2 0 V
0 -55 V
1 0 V
0 67 V
1 0 V
0 56 V
1 0 V
0 -83 V
2 0 V
0 69 V
1 0 V
0 17 V
1 0 V
0 -2 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
0 -4 V
1 0 V
0 -142 V
1 0 V
0 145 V
2 0 V
0 -271 V
1 0 V
0 -50 V
1 0 V
0 32 V
1 0 V
0 57 V
2 0 V
0 21 V
1 0 V
0 -34 V
1 0 V
0 24 V
1 0 V
0 78 V
2 0 V
0 24 V
1 0 V
0 33 V
1 0 V
currentpoint stroke M
1 0 V
0 -33 V
2 0 V
0 52 V
1 0 V
0 19 V
1 0 V
0 -31 V
1 0 V
0 -4 V
2 0 V
0 77 V
1 0 V
0 7 V
1 0 V
0 -414 V
1 0 V
0 406 V
2 0 V
0 7 V
1 0 V
0 -42 V
1 0 V
0 -1 V
1 0 V
0 21 V
2 0 V
0 10 V
1 0 V
0 2 V
1 0 V
0 -4 V
1 0 V
0 -21 V
2 0 V
0 34 V
1 0 V
0 -29 V
1 0 V
0 12 V
1 0 V
0 -161 V
2 0 V
0 180 V
1 0 V
0 -269 V
1 0 V
0 262 V
1 0 V
0 -117 V
2 0 V
0 120 V
1 0 V
0 3 V
1 0 V
0 1 V
1 0 V
0 -6 V
2 0 V
0 6 V
1 0 V
0 -738 V
1 0 V
0 14 V
1 0 V
0 24 V
2 0 V
0 18 V
1 0 V
0 20 V
1 0 V
0 53 V
1 0 V
0 22 V
2 0 V
0 -42 V
1 74 R
1 0 V
0 -6 V
1 0 V
0 -24 V
1 0 V
0 166 V
2 0 V
1 0 V
0 35 V
1 0 V
0 72 V
1 0 V
0 36 V
2 0 V
0 28 V
1 0 V
0 2 V
1 0 V
0 63 V
1 0 V
0 -26 V
2 0 V
0 -86 V
1 0 V
0 87 V
1 0 V
0 94 V
1 0 V
0 18 V
2 0 V
0 -65 V
1 0 V
0 83 V
1 0 V
0 72 V
1 0 V
0 -181 V
2 0 V
0 116 V
1 0 V
0 -57 V
1 0 V
0 108 V
1 0 V
0 11 V
2 0 V
0 9 V
1 0 V
0 -113 V
1 0 V
0 -118 V
1 0 V
0 -44 V
2 0 V
0 253 V
1 0 V
0 -35 V
1 0 V
0 8 V
1 0 V
0 -158 V
2 0 V
0 200 V
1 0 V
0 -23 V
1 0 V
0 25 V
1 0 V
0 -38 V
2 0 V
0 12 V
1 0 V
0 -68 V
1 0 V
0 30 V
1 0 V
0 30 V
2 0 V
0 11 V
1 0 V
0 21 V
1 0 V
0 -73 V
1 0 V
0 -55 V
2 0 V
0 108 V
1 0 V
0 -7 V
1 0 V
0 26 V
1 0 V
0 -359 V
2 0 V
0 217 V
1 0 V
0 47 V
1 0 V
0 -2 V
1 0 V
0 43 V
2 0 V
0 -5 V
1 0 V
0 29 V
1 0 V
0 1 V
1 0 V
0 -11 V
2 0 V
0 -10 V
1 0 V
0 -73 V
1 0 V
0 35 V
1 0 V
0 56 V
2 0 V
0 -77 V
1 0 V
0 29 V
1 0 V
0 -121 V
1 0 V
0 197 V
2 0 V
0 3 V
1 0 V
0 -190 V
1 0 V
0 199 V
1 0 V
2 0 V
0 -85 V
1 0 V
0 7 V
1 0 V
0 45 V
1 0 V
0 5 V
2 0 V
0 16 V
1 0 V
0 1 V
1 0 V
0 -36 V
1 0 V
0 12 V
2 0 V
0 8 V
1 0 V
0 -4 V
1 0 V
0 -28 V
1 0 V
0 11 V
2 0 V
0 10 V
1 0 V
0 8 V
1 0 V
0 -1 V
1 0 V
0 12 V
2 0 V
0 -7 V
1 0 V
0 -238 V
1 0 V
0 252 V
1 0 V
0 -10 V
2 0 V
0 -24 V
1 0 V
0 10 V
1 0 V
0 15 V
1 0 V
0 6 V
2 0 V
0 4 V
1 0 V
0 -537 V
1 0 V
0 69 V
1 0 V
0 41 V
2 0 V
0 -7 V
1 0 V
0 36 V
1 0 V
0 52 V
1 0 V
0 -25 V
2 0 V
0 31 V
1 0 V
0 20 V
1 0 V
0 38 V
1 0 V
0 5 V
2 0 V
0 55 V
1 0 V
0 -36 V
1 0 V
0 107 V
1 0 V
0 -78 V
2 0 V
0 23 V
1 0 V
0 -40 V
1 0 V
0 154 V
1 0 V
0 16 V
2 0 V
0 33 V
1 0 V
0 -149 V
1 0 V
0 76 V
1 0 V
0 80 V
2 0 V
0 -5 V
1 0 V
0 39 V
1 0 V
0 -16 V
1 0 V
0 -21 V
2 0 V
0 23 V
1 0 V
0 -133 V
1 0 V
0 150 V
1 0 V
0 -18 V
2 0 V
0 23 V
1 0 V
0 -17 V
1 0 V
0 13 V
1 0 V
0 5 V
2 0 V
0 4 V
1 0 V
0 -3 V
1 0 V
0 -37 V
1 0 V
0 19 V
2 0 V
0 16 V
1 0 V
0 -85 V
1 0 V
0 90 V
1 0 V
2 0 V
0 -132 V
1 0 V
0 -194 V
1 0 V
0 10 V
1 0 V
0 288 V
2 0 V
0 14 V
1 0 V
0 12 V
1 0 V
0 -1 V
1 0 V
0 2 V
2 0 V
1 0 V
0 -3 V
1 0 V
0 -4 V
1 0 V
0 -7 V
2 0 V
0 8 V
1 0 V
0 -7 V
1 0 V
0 10 V
1 0 V
0 -43 V
2 0 V
0 46 V
1 0 V
1 0 V
0 -112 V
1 0 V
0 113 V
2 0 V
1 0 V
0 -115 V
1 0 V
0 100 V
1 0 V
0 15 V
2 0 V
0 -1 V
1 0 V
0 -127 V
1 0 V
0 127 V
1 0 V
0 -72 V
2 0 V
0 10 V
1 0 V
currentpoint stroke M
0 -7 V
1 0 V
0 25 V
1 0 V
0 -179 V
2 0 V
0 196 V
1 0 V
0 16 V
1 0 V
0 2 V
1 0 V
0 -16 V
2 0 V
0 -57 V
1 0 V
0 74 V
1 0 V
0 -73 V
1 0 V
0 33 V
2 0 V
0 -915 V
1 0 V
0 12 V
1 0 V
0 6 V
1 0 V
0 14 V
2 0 V
0 7 V
1 0 V
0 9 V
1 0 V
0 4 V
1 0 V
0 8 V
2 0 V
0 7 V
1 0 V
0 8 V
1 0 V
0 10 V
1 0 V
0 11 V
2 0 V
0 5 V
1 0 V
0 3 V
1 0 V
0 12 V
1 0 V
0 9 V
2 0 V
0 8 V
1 0 V
0 32 V
1 0 V
0 6 V
1 0 V
0 -1 V
2 0 V
0 16 V
1 0 V
0 -17 V
1 0 V
0 18 V
1 0 V
0 32 V
2 0 V
0 -9 V
1 0 V
0 15 V
1 0 V
0 11 V
1 0 V
0 -18 V
2 0 V
0 50 V
1 0 V
0 14 V
1 0 V
0 -13 V
1 0 V
0 -15 V
2 0 V
0 46 V
1 0 V
0 -20 V
1 0 V
0 33 V
1 0 V
0 -26 V
2 0 V
0 -46 V
1 0 V
0 70 V
1 0 V
0 27 V
1 0 V
0 44 V
2 0 V
0 31 V
1 0 V
0 -61 V
1 0 V
0 57 V
1 0 V
0 -88 V
2 0 V
0 48 V
1 0 V
0 20 V
1 0 V
0 -14 V
1 0 V
0 68 V
2 0 V
0 -38 V
1 0 V
0 -36 V
1 0 V
0 133 V
1 0 V
0 -232 V
2 0 V
0 25 V
1 0 V
0 131 V
1 0 V
0 -92 V
1 0 V
0 10 V
2 0 V
0 148 V
1 0 V
0 -113 V
1 0 V
0 50 V
1 0 V
0 -55 V
2 0 V
0 169 V
1 0 V
0 -237 V
1 0 V
0 186 V
1 0 V
0 167 V
2 0 V
0 7 V
1 0 V
0 -456 V
1 0 V
0 90 V
1 0 V
0 -10 V
2 0 V
0 -18 V
1 0 V
0 58 V
1 0 V
0 49 V
1 0 V
0 -8 V
2 0 V
0 54 V
1 0 V
0 -42 V
1 0 V
0 50 V
1 0 V
0 3 V
2 0 V
0 46 V
1 0 V
0 -20 V
1 0 V
0 133 V
1 0 V
0 -28 V
2 0 V
0 49 V
1 0 V
0 -37 V
1 0 V
0 -15 V
1 0 V
0 156 V
2 0 V
0 -145 V
1 0 V
0 152 V
1 0 V
0 -88 V
1 0 V
0 -70 V
2 0 V
0 61 V
1 0 V
0 65 V
1 0 V
0 -59 V
1 0 V
0 30 V
2 0 V
0 -29 V
1 0 V
0 -17 V
1 0 V
0 -109 V
1 0 V
0 107 V
2 0 V
0 55 V
1 0 V
0 108 V
1 0 V
0 92 V
1 0 V
0 -233 V
2 0 V
0 82 V
1 0 V
0 21 V
1 0 V
0 -4 V
1 0 V
0 -39 V
2 0 V
0 -49 V
1 0 V
0 24 V
1 0 V
0 107 V
1 0 V
0 39 V
2 0 V
0 -96 V
1 0 V
0 36 V
1 0 V
0 42 V
1 0 V
0 115 V
2 0 V
0 -293 V
1 0 V
0 47 V
1 0 V
0 54 V
1 0 V
0 -82 V
2 0 V
0 80 V
1 0 V
0 208 V
1 0 V
0 7 V
1 0 V
0 18 V
2 0 V
0 7 V
1 0 V
1 0 V
0 -46 V
1 0 V
0 42 V
2 0 V
0 -27 V
1 0 V
0 31 V
1 0 V
0 -197 V
1 0 V
0 148 V
2 0 V
0 -159 V
1 0 V
0 96 V
1 0 V
0 109 V
1 0 V
0 -14 V
2 0 V
0 -194 V
1 0 V
0 51 V
1 0 V
0 56 V
1 0 V
0 52 V
2 0 V
0 -44 V
1 0 V
0 96 V
1 0 V
0 -72 V
1 0 V
0 11 V
2 0 V
0 -249 V
1 0 V
0 -340 V
1 0 V
0 47 V
1 0 V
0 -6 V
2 0 V
0 77 V
1 0 V
0 -26 V
1 0 V
0 24 V
1 0 V
0 -5 V
2 0 V
0 88 V
1 0 V
0 44 V
1 0 V
0 -3 V
1 0 V
0 -95 V
2 0 V
0 161 V
1 0 V
0 11 V
1 0 V
0 11 V
1 0 V
0 154 V
2 0 V
0 -95 V
1 0 V
0 16 V
1 0 V
1 0 V
0 43 V
2 0 V
0 143 V
1 0 V
0 -75 V
1 0 V
0 -3 V
1 -82 R
1 0 V
0 183 V
1 0 V
0 -88 V
1 0 V
0 -65 V
2 0 V
0 46 V
1 0 V
0 134 V
1 0 V
0 -31 V
1 0 V
0 32 V
2 0 V
0 7 V
1 0 V
0 -152 V
1 0 V
0 -28 V
1 0 V
0 183 V
2 0 V
0 -18 V
1 0 V
0 -72 V
1 0 V
0 88 V
1 0 V
0 -14 V
2 0 V
0 16 V
1 0 V
0 -94 V
1 0 V
0 74 V
1 0 V
0 20 V
2 0 V
0 -135 V
1 0 V
0 33 V
1 0 V
0 -88 V
1 0 V
0 186 V
2 0 V
0 -281 V
1 0 V
0 282 V
1 0 V
0 2 V
1 0 V
0 -352 V
currentpoint stroke M
2 0 V
0 349 V
1 0 V
0 1 V
1 0 V
0 -81 V
1 0 V
0 79 V
2 0 V
1 0 V
0 -166 V
1 0 V
0 167 V
1 0 V
0 -9 V
2 0 V
0 7 V
1 0 V
0 4 V
1 0 V
0 2 V
1 0 V
0 -9 V
2 0 V
0 -7 V
1 0 V
0 -51 V
1 0 V
0 67 V
1 0 V
0 -80 V
2 0 V
0 21 V
1 0 V
0 37 V
1 0 V
0 -3 V
1 0 V
0 7 V
2 0 V
0 -13 V
1 0 V
0 29 V
1 0 V
0 -134 V
1 0 V
0 -3 V
2 0 V
0 32 V
1 0 V
0 -177 V
1 0 V
0 124 V
1 0 V
0 64 V
2 0 V
0 -94 V
1 0 V
0 80 V
1 0 V
0 105 V
1 0 V
0 -61 V
2 0 V
0 49 V
1 0 V
0 17 V
1 0 V
1 0 V
0 -10 V
2 0 V
0 -7 V
1 0 V
0 14 V
1 0 V
0 -199 V
1 0 V
0 -275 V
2 0 V
0 228 V
1 0 V
0 -40 V
1 0 V
0 -42 V
1 0 V
0 96 V
2 0 V
0 9 V
1 0 V
0 31 V
1 0 V
0 21 V
1 0 V
0 23 V
2 0 V
0 13 V
1 0 V
0 45 V
1 0 V
0 -2 V
1 0 V
0 74 V
2 0 V
0 9 V
1 0 V
0 -28 V
1 0 V
0 -42 V
1 0 V
0 -4 V
2 0 V
0 35 V
1 0 V
0 -5 V
1 0 V
0 51 V
1 0 V
0 -23 V
2 0 V
0 -81 V
1 0 V
0 70 V
1 0 V
0 6 V
1 0 V
0 -85 V
2 0 V
0 52 V
1 0 V
0 59 V
1 0 V
0 -29 V
1 0 V
0 -125 V
2 0 V
0 161 V
1 0 V
0 -145 V
1 0 V
0 44 V
1 0 V
0 14 V
2 0 V
0 17 V
1 0 V
0 10 V
1 0 V
0 -65 V
1 0 V
0 83 V
2 0 V
0 10 V
1 0 V
0 -6 V
1 0 V
0 -25 V
1 0 V
0 13 V
2 0 V
0 11 V
1 0 V
0 7 V
1 0 V
0 2 V
1 0 V
0 -10 V
2 0 V
0 29 V
1 0 V
0 4 V
1 0 V
0 -5 V
1 0 V
0 -3 V
2 0 V
0 -22 V
1 0 V
0 25 V
1 0 V
0 -118 V
1 0 V
0 -50 V
2 0 V
0 158 V
1 0 V
0 22 V
1 0 V
0 -184 V
1 0 V
0 124 V
2 0 V
0 -4 V
1 0 V
0 -9 V
1 0 V
0 18 V
1 0 V
0 41 V
2 0 V
0 4 V
1 0 V
0 -9 V
1 0 V
0 3 V
1 0 V
0 16 V
2 0 V
0 -99 V
1 0 V
0 -125 V
1 0 V
0 184 V
1 0 V
0 -5 V
2 0 V
0 -83 V
1 0 V
0 -154 V
1 0 V
0 172 V
1 0 V
0 40 V
2 0 V
0 46 V
1 0 V
0 -9 V
1 0 V
0 -444 V
1 0 V
0 39 V
2 0 V
0 38 V
1 0 V
0 16 V
1 0 V
0 89 V
1 0 V
0 79 V
2 0 V
0 69 V
1 0 V
0 31 V
1 0 V
0 23 V
1 0 V
0 43 V
2 0 V
0 50 V
1 0 V
0 -386 V
1 0 V
0 262 V
1 0 V
0 60 V
2 0 V
0 -176 V
1 0 V
0 54 V
1 0 V
0 65 V
1 0 V
0 94 V
2 0 V
0 -161 V
1 0 V
0 64 V
1 0 V
0 54 V
1 0 V
0 70 V
2 0 V
0 -310 V
1 0 V
0 -392 V
1 0 V
0 15 V
1 0 V
0 50 V
2 0 V
0 -14 V
1 0 V
0 25 V
1 0 V
0 14 V
1 0 V
0 -9 V
2 0 V
0 63 V
1 0 V
0 -12 V
1 0 V
0 71 V
1 0 V
0 39 V
2 0 V
0 22 V
1 0 V
0 19 V
1 0 V
0 74 V
1 0 V
0 -10 V
2 0 V
0 194 V
1 0 V
0 -212 V
1 0 V
0 61 V
1 0 V
0 109 V
2 0 V
0 -34 V
1 0 V
0 81 V
1 0 V
0 -55 V
1 0 V
0 -19 V
2 0 V
0 195 V
1 0 V
0 -166 V
1 0 V
0 35 V
1 0 V
0 90 V
2 0 V
0 51 V
1 0 V
0 -249 V
1 0 V
0 103 V
1 0 V
0 3 V
2 0 V
0 130 V
1 0 V
0 -20 V
1 0 V
0 -78 V
1 0 V
0 127 V
2 0 V
0 -236 V
1 0 V
0 184 V
1 0 V
0 34 V
1 0 V
0 5 V
2 0 V
0 20 V
1 0 V
0 -128 V
1 0 V
0 130 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -32 V
2 0 V
0 -108 V
1 0 V
0 -52 V
1 0 V
0 191 V
1 0 V
0 -2 V
2 0 V
0 2 V
1 0 V
0 -50 V
1 0 V
0 38 V
1 0 V
0 3 V
2 0 V
0 3 V
1 0 V
1 0 V
0 -10 V
1 0 V
0 -187 V
2 0 V
0 200 V
1 0 V
0 -4 V
1 0 V
0 3 V
1 0 V
0 5 V
2 0 V
1 0 V
1 0 V
0 -2 V
1 0 V
0 -21 V
2 0 V
currentpoint stroke M
0 -376 V
1 0 V
0 329 V
1 0 V
0 18 V
1 0 V
0 9 V
2 0 V
0 20 V
1 0 V
0 5 V
1 0 V
0 6 V
1 0 V
0 -74 V
2 0 V
0 41 V
1 0 V
0 41 V
1 0 V
0 -42 V
1 0 V
0 21 V
2 0 V
0 -248 V
1 0 V
0 216 V
1 0 V
0 57 V
1 0 V
0 -10 V
2 0 V
0 -335 V
1 0 V
0 152 V
1 0 V
0 125 V
1 0 V
0 20 V
2 0 V
0 4 V
1 0 V
0 10 V
1 0 V
0 12 V
1 0 V
0 -10 V
2 0 V
0 26 V
1 0 V
0 -6 V
1 0 V
0 -71 V
1 0 V
0 78 V
2 0 V
0 -21 V
1 0 V
0 -84 V
1 0 V
0 -570 V
1 0 V
0 -25 V
2 0 V
0 59 V
1 0 V
0 18 V
1 0 V
0 -56 V
1 0 V
0 97 V
2 0 V
0 -47 V
1 0 V
0 31 V
1 0 V
0 58 V
1 0 V
0 39 V
2 0 V
0 -2 V
1 0 V
0 65 V
1 0 V
0 39 V
1 0 V
0 58 V
2 0 V
0 38 V
1 0 V
0 49 V
1 0 V
0 -78 V
1 0 V
0 60 V
2 0 V
0 99 V
1 0 V
0 2 V
1 0 V
0 -28 V
1 0 V
0 114 V
2 0 V
0 -46 V
1 0 V
0 4 V
1 0 V
0 21 V
1 0 V
0 -66 V
2 0 V
0 19 V
1 0 V
0 151 V
1 0 V
0 -26 V
1 0 V
0 25 V
2 0 V
0 -567 V
1 0 V
0 43 V
1 0 V
0 71 V
1 0 V
0 -7 V
2 0 V
0 1 V
1 0 V
0 60 V
1 0 V
0 -11 V
1 0 V
0 -6 V
2 0 V
0 25 V
1 0 V
0 72 V
1 0 V
0 -52 V
1 0 V
0 132 V
2 0 V
0 -43 V
1 0 V
0 124 V
1 0 V
0 -123 V
1 0 V
0 -14 V
2 0 V
0 81 V
1 0 V
0 18 V
1 0 V
0 71 V
1 0 V
0 27 V
2 0 V
0 -70 V
1 0 V
0 86 V
1 0 V
0 17 V
1 0 V
0 -89 V
2 0 V
0 156 V
1 0 V
0 -46 V
1 0 V
0 24 V
1 18 R
2 0 V
0 2 V
1 0 V
0 -11 V
1 0 V
0 -44 V
1 0 V
0 45 V
2 0 V
0 -32 V
1 0 V
0 11 V
1 0 V
0 26 V
1 0 V
0 -89 V
2 0 V
0 70 V
1 0 V
0 -31 V
1 0 V
0 -109 V
1 0 V
0 154 V
2 0 V
0 -19 V
1 0 V
0 37 V
1 0 V
0 -72 V
1 0 V
0 -147 V
2 0 V
0 -8 V
1 0 V
0 23 V
1 0 V
0 45 V
1 0 V
0 -22 V
2 0 V
0 39 V
1 0 V
0 118 V
1 0 V
0 -9 V
1 0 V
0 24 V
2 0 V
0 -26 V
1 0 V
0 -44 V
1 0 V
0 -4 V
1 0 V
0 -38 V
2 0 V
0 16 V
1 0 V
0 -3 V
1 0 V
0 25 V
1 0 V
0 -67 V
2 0 V
0 -279 V
1 0 V
0 30 V
1 0 V
0 29 V
1 0 V
0 -9 V
2 0 V
0 67 V
1 0 V
0 19 V
1 0 V
0 17 V
1 0 V
0 -84 V
2 0 V
0 211 V
1 0 V
0 -127 V
1 0 V
0 203 V
1 0 V
0 19 V
2 0 V
0 -29 V
1 0 V
0 49 V
1 0 V
0 -4 V
1 0 V
0 20 V
2 0 V
0 -310 V
1 0 V
0 300 V
1 0 V
0 11 V
1 0 V
0 15 V
2 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
0 5 V
1 0 V
2 0 V
0 -59 V
1 0 V
0 11 V
1 0 V
0 12 V
1 0 V
0 8 V
2 0 V
0 11 V
1 0 V
0 -11 V
1 0 V
0 -4 V
1 0 V
0 6 V
2 0 V
0 -39 V
1 0 V
0 -175 V
1 0 V
0 43 V
1 0 V
0 62 V
2 0 V
0 10 V
1 0 V
0 25 V
1 0 V
0 1 V
1 0 V
0 -16 V
2 0 V
0 112 V
1 0 V
0 -372 V
1 0 V
0 254 V
1 0 V
0 35 V
2 0 V
0 14 V
1 0 V
0 -4 V
1 0 V
0 44 V
1 0 V
0 -22 V
2 0 V
0 16 V
1 0 V
0 29 V
1 0 V
0 3 V
1 0 V
0 -482 V
2 0 V
0 34 V
1 0 V
0 6 V
1 0 V
0 13 V
1 0 V
0 48 V
2 0 V
0 -10 V
1 0 V
0 55 V
1 0 V
0 -10 V
1 0 V
0 47 V
2 0 V
0 25 V
1 0 V
0 47 V
1 0 V
0 -27 V
1 0 V
0 56 V
2 0 V
0 -16 V
1 0 V
0 29 V
1 0 V
0 -10 V
1 0 V
0 78 V
2 0 V
0 16 V
1 0 V
0 16 V
1 0 V
0 34 V
1 0 V
0 -72 V
2 0 V
0 95 V
1 0 V
0 -5 V
1 0 V
0 -64 V
1 0 V
0 -6 V
2 0 V
0 42 V
1 0 V
0 10 V
1 0 V
0 -21 V
1 0 V
0 12 V
2 0 V
0 -14 V
1 0 V
currentpoint stroke M
0 -24 V
1 0 V
0 102 V
1 0 V
0 -9 V
2 0 V
0 8 V
1 0 V
0 -64 V
1 0 V
0 67 V
1 0 V
0 -52 V
2 0 V
0 28 V
1 0 V
0 13 V
1 0 V
0 8 V
1 0 V
2 0 V
0 -23 V
1 0 V
0 -546 V
1 0 V
0 40 V
1 0 V
0 13 V
2 0 V
0 -10 V
1 0 V
0 49 V
1 0 V
0 56 V
1 0 V
0 -9 V
2 0 V
0 -1 V
1 0 V
0 13 V
1 0 V
0 70 V
1 0 V
0 31 V
2 0 V
0 13 V
1 0 V
0 31 V
1 0 V
0 19 V
1 0 V
0 38 V
2 0 V
0 4 V
1 0 V
0 24 V
1 0 V
0 4 V
1 0 V
0 54 V
2 0 V
0 27 V
1 0 V
0 7 V
1 0 V
0 -5 V
1 0 V
0 14 V
2 0 V
0 -2 V
1 0 V
0 6 V
1 0 V
0 51 V
1 0 V
0 -240 V
2 0 V
0 274 V
1 0 V
0 -385 V
1 0 V
0 237 V
1 0 V
0 62 V
2 0 V
0 -11 V
1 0 V
0 7 V
1 0 V
0 55 V
1 0 V
0 7 V
2 0 V
0 -7 V
1 0 V
0 -185 V
1 0 V
0 157 V
1 0 V
0 -4 V
2 0 V
0 -32 V
1 0 V
0 80 V
1 0 V
0 5 V
1 0 V
0 12 V
2 0 V
0 -13 V
1 0 V
0 16 V
1 0 V
0 -5 V
1 0 V
0 -25 V
2 0 V
0 24 V
1 0 V
1 0 V
0 2 V
1 0 V
0 4 V
2 0 V
0 -11 V
1 0 V
0 11 V
1 0 V
0 -212 V
1 0 V
0 204 V
2 0 V
0 4 V
1 0 V
0 -58 V
1 0 V
0 2 V
1 0 V
0 5 V
2 0 V
0 2 V
1 0 V
0 14 V
1 0 V
0 8 V
1 0 V
0 -24 V
2 0 V
0 -57 V
1 0 V
0 -3 V
1 0 V
0 70 V
1 0 V
0 21 V
2 0 V
0 -37 V
1 0 V
0 -9 V
1 0 V
0 38 V
1 0 V
0 32 V
2 0 V
0 -62 V
1 0 V
0 -30 V
1 0 V
0 38 V
1 0 V
0 5 V
2 0 V
0 22 V
1 0 V
0 11 V
1 0 V
0 14 V
1 0 V
0 2 V
2 0 V
0 -101 V
1 0 V
0 76 V
1 0 V
0 5 V
1 0 V
0 -17 V
2 0 V
0 4 V
1 0 V
0 -5 V
1 0 V
0 12 V
1 0 V
0 -29 V
2 0 V
0 44 V
1 0 V
0 10 V
1 0 V
0 -10 V
1 0 V
0 -214 V
2 0 V
0 38 V
1 0 V
0 13 V
1 0 V
0 -7 V
1 0 V
0 31 V
2 0 V
0 -94 V
1 0 V
0 23 V
1 0 V
0 17 V
1 0 V
0 7 V
2 0 V
0 33 V
1 0 V
0 16 V
1 0 V
0 -35 V
1 0 V
0 101 V
2 0 V
0 13 V
1 0 V
0 -55 V
1 0 V
0 119 V
1 0 V
0 -15 V
2 0 V
0 -18 V
1 0 V
0 -26 V
1 0 V
0 -36 V
1 0 V
0 10 V
2 0 V
0 -8 V
1 0 V
0 94 V
1 0 V
0 -112 V
1 0 V
0 100 V
2 0 V
0 -152 V
1 0 V
0 44 V
1 0 V
0 5 V
1 0 V
0 39 V
2 0 V
0 5 V
1 0 V
0 22 V
1 0 V
0 -86 V
1 0 V
0 105 V
2 0 V
0 19 V
1 0 V
0 15 V
1 0 V
0 -7 V
1 0 V
0 -19 V
2 0 V
0 -209 V
1 0 V
0 -469 V
1 0 V
0 27 V
1 0 V
0 32 V
2 0 V
0 15 V
1 0 V
0 19 V
1 0 V
0 -3 V
1 0 V
0 42 V
2 0 V
0 64 V
1 0 V
0 -5 V
1 0 V
0 17 V
1 0 V
0 86 V
2 0 V
0 63 V
1 0 V
0 4 V
1 0 V
0 82 V
1 0 V
0 -23 V
2 0 V
0 57 V
1 0 V
0 -60 V
1 0 V
0 174 V
1 0 V
0 -16 V
2 0 V
0 43 V
1 0 V
0 -121 V
1 0 V
0 129 V
1 0 V
0 -13 V
2 0 V
0 36 V
1 0 V
0 11 V
1 0 V
0 -5 V
1 0 V
0 39 V
2 0 V
0 -174 V
1 0 V
0 126 V
1 0 V
0 50 V
1 0 V
0 8 V
2 0 V
0 -28 V
1 0 V
0 -138 V
1 0 V
0 166 V
1 0 V
2 0 V
0 -171 V
1 0 V
0 114 V
1 0 V
0 -71 V
1 0 V
0 125 V
2 0 V
0 3 V
1 0 V
0 -34 V
1 0 V
0 29 V
1 0 V
0 -22 V
2 0 V
0 21 V
1 0 V
0 -7 V
1 0 V
0 13 V
1 0 V
0 -38 V
2 0 V
0 -114 V
1 0 V
0 71 V
1 0 V
0 70 V
1 0 V
0 -259 V
2 0 V
0 30 V
1 0 V
0 26 V
1 0 V
0 25 V
1 0 V
0 48 V
2 0 V
0 24 V
1 0 V
0 -22 V
1 0 V
0 21 V
1 0 V
0 8 V
2 0 V
0 -17 V
1 0 V
0 19 V
1 0 V
0 51 V
currentpoint stroke M
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$N=100$, $\sigma_\epsilon=0.05$}}%
\put(3325,1982){\makebox(0,0){(b)}}%
\put(1950,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){12000}}%
\put(2950,200){\makebox(0,0){10000}}%
\put(2450,200){\makebox(0,0){8000}}%
\put(1950,200){\makebox(0,0){6000}}%
\put(1450,200){\makebox(0,0){4000}}%
\put(950,200){\makebox(0,0){2000}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{1000}}%
\put(400,1708){\makebox(0,0)[r]{100}}%
\put(400,1356){\makebox(0,0)[r]{10}}%
\put(400,1004){\makebox(0,0)[r]{1}}%
\put(400,652){\makebox(0,0)[r]{0.1}}%
\put(400,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemPriceN100s0.10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemPriceN100s0.10.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri May 26 14:30:01 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 432 M
31 0 V
2969 0 R
-31 0 V
450 510 M
31 0 V
2969 0 R
-31 0 V
450 565 M
31 0 V
2969 0 R
-31 0 V
450 608 M
31 0 V
2969 0 R
-31 0 V
450 642 M
31 0 V
2969 0 R
-31 0 V
450 672 M
31 0 V
2969 0 R
-31 0 V
450 697 M
31 0 V
2969 0 R
-31 0 V
450 720 M
31 0 V
2969 0 R
-31 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 872 M
31 0 V
2969 0 R
-31 0 V
450 950 M
31 0 V
2969 0 R
-31 0 V
450 1005 M
31 0 V
2969 0 R
-31 0 V
450 1048 M
31 0 V
2969 0 R
-31 0 V
450 1082 M
31 0 V
2969 0 R
-31 0 V
450 1112 M
31 0 V
2969 0 R
-31 0 V
450 1137 M
31 0 V
2969 0 R
-31 0 V
450 1160 M
31 0 V
2969 0 R
-31 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1312 M
31 0 V
2969 0 R
-31 0 V
450 1390 M
31 0 V
2969 0 R
-31 0 V
450 1445 M
31 0 V
2969 0 R
-31 0 V
450 1488 M
31 0 V
2969 0 R
-31 0 V
450 1522 M
31 0 V
2969 0 R
-31 0 V
450 1552 M
31 0 V
2969 0 R
-31 0 V
450 1577 M
31 0 V
2969 0 R
-31 0 V
450 1600 M
31 0 V
2969 0 R
-31 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1752 M
31 0 V
2969 0 R
-31 0 V
450 1830 M
31 0 V
2969 0 R
-31 0 V
450 1885 M
31 0 V
2969 0 R
-31 0 V
450 1928 M
31 0 V
2969 0 R
-31 0 V
450 1962 M
31 0 V
2969 0 R
-31 0 V
450 1992 M
31 0 V
2969 0 R
-31 0 V
450 2017 M
31 0 V
2969 0 R
-31 0 V
450 2040 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 413 M
263 0 V
450 688 M
2 0 V
0 89 V
1 0 V
0 -8 V
1 0 V
0 -70 V
1 0 V
0 81 V
2 0 V
0 -57 V
1 0 V
0 -53 V
1 0 V
0 130 V
1 0 V
0 -50 V
2 0 V
0 153 V
1 0 V
0 -157 V
1 0 V
0 83 V
1 0 V
0 -28 V
2 0 V
0 -32 V
1 0 V
0 61 V
1 0 V
0 50 V
1 0 V
0 -67 V
2 0 V
0 51 V
1 0 V
0 -46 V
1 0 V
0 -25 V
1 0 V
0 -26 V
2 0 V
0 144 V
1 0 V
0 -126 V
1 0 V
0 100 V
1 0 V
0 -63 V
2 0 V
0 176 V
1 0 V
0 -113 V
1 0 V
0 57 V
1 0 V
0 14 V
2 0 V
0 -82 V
1 0 V
0 149 V
1 0 V
0 -70 V
1 0 V
0 -8 V
2 0 V
0 145 V
1 0 V
0 115 V
1 0 V
0 -85 V
1 0 V
0 -74 V
2 0 V
0 -10 V
1 0 V
0 -147 V
1 0 V
0 348 V
1 0 V
0 -348 V
2 0 V
0 173 V
1 0 V
0 -88 V
1 0 V
0 56 V
1 0 V
0 131 V
2 0 V
0 -31 V
1 0 V
0 87 V
1 0 V
0 63 V
1 0 V
0 -229 V
2 0 V
0 153 V
1 0 V
0 -373 V
1 0 V
0 556 V
1 0 V
0 -180 V
2 0 V
0 -73 V
1 0 V
0 -126 V
1 0 V
0 295 V
1 0 V
0 -239 V
2 0 V
0 141 V
1 0 V
0 -55 V
1 0 V
0 225 V
1 0 V
0 -225 V
2 0 V
0 -147 V
1 0 V
0 34 V
1 0 V
0 -105 V
1 0 V
2 0 V
0 106 V
1 0 V
0 275 V
1 0 V
0 -62 V
1 0 V
0 -122 V
2 0 V
0 -103 V
1 0 V
0 204 V
1 0 V
0 -149 V
1 0 V
0 164 V
2 0 V
0 -163 V
1 0 V
0 -9 V
1 0 V
0 10 V
1 0 V
0 22 V
2 0 V
0 -69 V
1 0 V
0 -14 V
1 0 V
0 63 V
1 0 V
0 -11 V
2 0 V
0 59 V
1 0 V
0 -195 V
1 0 V
0 184 V
1 0 V
0 170 V
2 0 V
0 -345 V
1 0 V
0 235 V
1 0 V
0 19 V
1 0 V
0 -50 V
2 0 V
0 163 V
1 0 V
0 -266 V
1 0 V
0 287 V
1 0 V
0 -39 V
2 0 V
0 -164 V
1 0 V
0 -78 V
1 0 V
0 71 V
1 0 V
0 109 V
2 0 V
0 51 V
1 0 V
0 -161 V
1 0 V
0 -13 V
1 0 V
0 62 V
2 0 V
0 229 V
1 0 V
0 -169 V
1 0 V
0 -11 V
1 0 V
0 -106 V
2 0 V
0 -28 V
1 0 V
0 -60 V
1 0 V
0 -106 V
1 0 V
0 195 V
2 0 V
0 25 V
1 0 V
0 -16 V
1 0 V
0 -217 V
1 0 V
0 506 V
2 0 V
0 -418 V
1 0 V
0 189 V
1 0 V
0 57 V
1 0 V
0 -91 V
2 0 V
0 -32 V
1 0 V
0 -26 V
1 0 V
0 125 V
1 0 V
0 70 V
2 0 V
0 54 V
1 0 V
0 -212 V
1 0 V
0 54 V
1 0 V
0 43 V
2 0 V
0 -148 V
1 0 V
0 231 V
1 0 V
0 75 V
1 0 V
0 -205 V
2 0 V
0 -370 V
1 0 V
0 51 V
1 0 V
0 -16 V
1 0 V
0 23 V
2 0 V
0 34 V
1 0 V
0 -3 V
1 0 V
0 16 V
1 0 V
0 26 V
2 0 V
0 33 V
1 0 V
0 -133 V
1 0 V
0 173 V
1 0 V
0 134 V
2 0 V
0 -105 V
1 0 V
0 127 V
1 0 V
0 7 V
1 0 V
0 -6 V
2 0 V
0 -112 V
1 0 V
0 51 V
1 0 V
0 -52 V
1 0 V
0 121 V
2 0 V
0 61 V
1 0 V
0 -69 V
1 0 V
0 -144 V
1 0 V
0 221 V
2 0 V
0 -102 V
1 0 V
0 69 V
1 0 V
0 -84 V
1 0 V
0 99 V
2 0 V
0 -41 V
1 0 V
0 88 V
1 0 V
0 -5 V
1 0 V
0 -145 V
2 0 V
0 99 V
1 0 V
0 12 V
1 0 V
0 60 V
1 0 V
0 -301 V
2 0 V
0 71 V
1 0 V
0 44 V
1 0 V
0 38 V
1 0 V
0 8 V
2 0 V
0 -20 V
1 0 V
0 338 V
1 0 V
0 -385 V
1 0 V
0 15 V
2 0 V
0 -96 V
1 0 V
0 95 V
1 0 V
0 -48 V
1 0 V
0 -5 V
2 0 V
0 69 V
1 0 V
0 57 V
1 0 V
0 -442 V
1 0 V
0 431 V
2 0 V
0 -61 V
1 0 V
0 11 V
1 0 V
0 53 V
1 0 V
0 -134 V
2 0 V
0 33 V
1 0 V
0 316 V
1 0 V
0 -620 V
1 0 V
0 65 V
2 0 V
0 13 V
1 0 V
0 22 V
1 0 V
0 -23 V
1 0 V
0 33 V
2 0 V
0 -3 V
1 0 V
0 56 V
1 0 V
0 -58 V
1 0 V
0 36 V
2 0 V
0 148 V
1 0 V
0 -54 V
1 0 V
0 110 V
currentpoint stroke M
1 0 V
0 -95 V
2 0 V
0 68 V
1 0 V
0 -29 V
1 0 V
0 150 V
1 0 V
0 -195 V
2 0 V
0 137 V
1 0 V
0 7 V
1 0 V
0 -155 V
1 0 V
0 153 V
2 0 V
0 -44 V
1 0 V
0 175 V
1 0 V
0 56 V
1 0 V
0 -197 V
2 0 V
0 -14 V
1 0 V
0 22 V
1 0 V
0 59 V
1 0 V
0 -149 V
2 0 V
0 147 V
1 0 V
0 21 V
1 0 V
0 -63 V
1 0 V
0 -114 V
2 0 V
1 0 V
0 92 V
1 0 V
0 71 V
1 0 V
0 61 V
2 0 V
0 -113 V
1 0 V
0 -1 V
1 0 V
0 -61 V
1 0 V
0 -43 V
2 0 V
0 39 V
1 0 V
0 25 V
1 0 V
0 -54 V
1 0 V
0 187 V
2 0 V
0 -3 V
1 0 V
0 -69 V
1 0 V
0 -59 V
1 0 V
0 120 V
2 0 V
0 88 V
1 0 V
0 -104 V
1 0 V
0 160 V
1 0 V
0 -163 V
1 11 R
1 0 V
0 -252 V
2 0 V
0 135 V
1 0 V
0 175 V
1 0 V
0 13 V
1 0 V
0 -85 V
2 0 V
0 -38 V
1 0 V
0 140 V
1 0 V
0 30 V
1 0 V
0 -172 V
2 0 V
0 121 V
1 0 V
0 -56 V
1 0 V
0 -133 V
1 0 V
0 108 V
2 0 V
0 -40 V
1 0 V
0 7 V
1 0 V
0 -86 V
1 0 V
0 149 V
2 0 V
0 -173 V
1 0 V
0 50 V
1 0 V
0 -16 V
1 0 V
0 226 V
2 0 V
0 -79 V
1 0 V
0 -166 V
1 0 V
0 -8 V
1 0 V
0 75 V
2 0 V
0 73 V
1 0 V
0 -16 V
1 0 V
0 -445 V
1 0 V
0 425 V
2 0 V
0 -207 V
1 0 V
0 33 V
1 0 V
0 -56 V
1 0 V
0 -32 V
2 0 V
0 136 V
1 0 V
0 -139 V
1 0 V
0 192 V
1 0 V
0 74 V
2 0 V
0 -71 V
1 0 V
0 99 V
1 0 V
0 23 V
1 0 V
0 -85 V
2 0 V
0 56 V
1 0 V
0 -160 V
1 0 V
0 45 V
1 0 V
0 102 V
2 0 V
0 -150 V
1 0 V
0 145 V
1 0 V
0 -39 V
1 0 V
0 30 V
2 0 V
0 55 V
1 0 V
0 -39 V
1 0 V
0 -53 V
1 0 V
0 -104 V
2 0 V
0 -237 V
1 0 V
0 279 V
1 0 V
0 88 V
1 0 V
0 -60 V
2 0 V
0 378 V
1 0 V
0 -558 V
1 0 V
0 94 V
1 0 V
0 14 V
2 0 V
0 -117 V
1 0 V
0 143 V
1 0 V
0 2 V
1 0 V
0 23 V
2 0 V
0 95 V
1 0 V
0 -234 V
1 0 V
0 142 V
1 0 V
0 7 V
2 0 V
0 214 V
1 0 V
0 -71 V
1 0 V
0 154 V
1 0 V
0 -433 V
2 0 V
0 -12 V
1 0 V
0 189 V
1 0 V
0 -44 V
1 0 V
0 -7 V
2 0 V
0 -70 V
1 0 V
0 -51 V
1 0 V
0 -170 V
1 0 V
0 277 V
2 0 V
0 -49 V
1 0 V
0 -9 V
1 0 V
0 20 V
1 0 V
0 -84 V
2 0 V
0 285 V
1 0 V
0 -237 V
1 0 V
0 -34 V
1 0 V
0 133 V
2 0 V
0 33 V
1 0 V
0 -37 V
1 0 V
0 -41 V
1 0 V
0 -10 V
2 0 V
0 159 V
1 0 V
0 1 V
1 0 V
0 -211 V
1 0 V
0 150 V
2 0 V
0 -258 V
1 0 V
0 248 V
1 0 V
0 80 V
1 0 V
0 47 V
2 0 V
0 -211 V
1 0 V
0 -63 V
1 0 V
0 -6 V
1 0 V
0 193 V
2 0 V
0 -28 V
1 0 V
0 35 V
1 0 V
0 62 V
1 0 V
0 -37 V
2 0 V
0 193 V
1 0 V
0 -538 V
1 0 V
0 116 V
1 0 V
0 59 V
2 0 V
0 -180 V
1 0 V
0 258 V
1 0 V
0 -146 V
1 0 V
0 42 V
2 0 V
0 -87 V
1 0 V
0 137 V
1 0 V
0 -77 V
1 0 V
0 -40 V
2 0 V
0 -21 V
1 0 V
0 172 V
1 0 V
0 138 V
1 0 V
0 21 V
2 0 V
0 -222 V
1 0 V
0 190 V
1 0 V
0 -69 V
1 0 V
0 -83 V
2 0 V
0 63 V
1 0 V
0 97 V
1 0 V
0 -80 V
1 0 V
0 62 V
2 0 V
0 9 V
1 0 V
0 -192 V
1 0 V
0 64 V
1 0 V
0 94 V
2 0 V
0 -216 V
1 0 V
0 296 V
1 0 V
0 -65 V
1 0 V
0 -107 V
2 0 V
0 6 V
1 0 V
0 -44 V
1 0 V
0 71 V
1 0 V
0 4 V
2 0 V
0 209 V
1 0 V
0 -397 V
1 0 V
0 161 V
1 0 V
0 96 V
2 0 V
0 -25 V
1 0 V
0 -65 V
1 0 V
0 -77 V
1 0 V
0 1 V
2 0 V
0 -9 V
1 0 V
0 -94 V
1 0 V
0 136 V
1 0 V
0 -3 V
2 0 V
0 -68 V
1 0 V
0 131 V
currentpoint stroke M
1 0 V
0 -39 V
1 0 V
0 140 V
2 0 V
0 -54 V
1 0 V
0 -46 V
1 0 V
0 -5 V
1 0 V
0 35 V
2 0 V
0 -48 V
1 0 V
0 -18 V
1 0 V
0 -91 V
1 0 V
0 127 V
2 0 V
0 -64 V
1 0 V
0 -34 V
1 0 V
0 80 V
1 0 V
0 204 V
2 0 V
0 11 V
1 0 V
0 -332 V
1 0 V
0 242 V
1 0 V
0 -415 V
2 0 V
0 170 V
1 0 V
0 11 V
1 0 V
0 -22 V
1 0 V
0 -23 V
2 0 V
0 35 V
1 0 V
0 39 V
1 0 V
0 -126 V
1 0 V
0 123 V
1 -60 R
1 0 V
0 95 V
1 0 V
0 29 V
2 0 V
0 75 V
1 0 V
0 37 V
1 0 V
0 -3 V
1 0 V
0 -109 V
2 0 V
0 109 V
1 0 V
0 -4 V
1 0 V
0 61 V
1 0 V
0 -42 V
2 0 V
0 -86 V
1 0 V
0 2 V
1 0 V
0 -101 V
1 0 V
0 163 V
2 0 V
0 -140 V
1 0 V
0 51 V
1 0 V
0 86 V
1 0 V
0 16 V
2 0 V
0 -65 V
1 0 V
0 9 V
1 0 V
0 -123 V
1 0 V
0 166 V
2 0 V
0 146 V
1 0 V
0 -65 V
1 0 V
0 -110 V
1 0 V
0 37 V
2 0 V
0 -35 V
1 0 V
0 29 V
1 0 V
0 -46 V
1 0 V
0 135 V
2 0 V
0 -166 V
1 0 V
0 -211 V
1 0 V
0 330 V
1 0 V
0 -159 V
2 0 V
0 68 V
1 0 V
0 93 V
1 0 V
0 136 V
1 0 V
0 -210 V
2 0 V
0 103 V
1 0 V
0 -75 V
1 0 V
0 -28 V
1 0 V
0 -125 V
2 0 V
0 -25 V
1 0 V
0 -184 V
1 0 V
0 125 V
1 0 V
0 105 V
2 0 V
0 101 V
1 0 V
0 -78 V
1 0 V
0 193 V
1 0 V
0 -148 V
2 0 V
0 -65 V
1 0 V
0 75 V
1 0 V
0 -202 V
1 0 V
0 236 V
2 0 V
0 90 V
1 0 V
0 -290 V
1 0 V
0 137 V
1 0 V
0 29 V
2 0 V
0 66 V
1 0 V
0 -123 V
1 0 V
0 603 V
1 0 V
0 -836 V
2 0 V
0 42 V
1 0 V
0 12 V
1 0 V
0 22 V
1 0 V
0 48 V
2 0 V
0 -21 V
1 0 V
0 24 V
1 0 V
0 55 V
1 0 V
0 -148 V
2 0 V
0 105 V
1 0 V
0 172 V
1 0 V
0 -88 V
1 0 V
0 -69 V
2 0 V
0 170 V
1 0 V
0 -6 V
1 0 V
0 7 V
1 0 V
0 89 V
2 0 V
0 -180 V
1 0 V
0 130 V
1 0 V
0 121 V
1 0 V
0 -195 V
2 0 V
0 -35 V
1 0 V
0 11 V
1 0 V
0 36 V
1 0 V
0 8 V
2 0 V
0 19 V
1 0 V
0 24 V
1 0 V
0 97 V
1 0 V
0 -1 V
2 0 V
0 -238 V
1 0 V
0 27 V
1 0 V
0 94 V
1 0 V
0 80 V
2 0 V
0 -123 V
1 0 V
0 -109 V
1 0 V
0 128 V
1 0 V
0 -100 V
2 0 V
0 105 V
1 0 V
0 -192 V
1 0 V
0 150 V
1 0 V
0 -141 V
2 0 V
0 -49 V
1 0 V
0 252 V
1 0 V
0 28 V
1 0 V
0 -182 V
2 0 V
0 87 V
1 0 V
0 87 V
1 0 V
0 -240 V
1 0 V
0 312 V
2 0 V
0 -56 V
1 0 V
0 4 V
1 0 V
0 -112 V
1 0 V
0 -208 V
2 0 V
0 109 V
1 0 V
0 125 V
1 0 V
0 -43 V
1 0 V
0 104 V
2 0 V
0 14 V
1 0 V
0 12 V
1 0 V
0 18 V
1 0 V
0 -28 V
2 0 V
0 -7 V
1 0 V
0 -167 V
1 0 V
0 125 V
1 0 V
0 20 V
2 0 V
0 94 V
1 0 V
0 -166 V
1 0 V
0 297 V
1 0 V
0 -180 V
2 0 V
0 143 V
1 0 V
0 -64 V
1 0 V
0 -253 V
1 0 V
0 -234 V
2 0 V
0 427 V
1 0 V
0 -259 V
1 0 V
0 25 V
1 0 V
0 28 V
2 0 V
0 19 V
1 0 V
0 -12 V
1 0 V
0 -24 V
1 0 V
0 89 V
2 0 V
0 -91 V
1 0 V
0 131 V
1 0 V
0 -145 V
1 0 V
0 6 V
2 0 V
0 203 V
1 0 V
0 -106 V
1 0 V
0 31 V
1 0 V
0 118 V
2 0 V
0 -120 V
1 0 V
0 168 V
1 0 V
0 -78 V
1 0 V
0 -163 V
2 0 V
0 -51 V
1 0 V
0 169 V
1 0 V
0 92 V
1 0 V
0 108 V
2 0 V
0 -8 V
1 0 V
0 -142 V
1 0 V
0 40 V
1 0 V
0 -51 V
2 0 V
0 54 V
1 0 V
0 -61 V
1 0 V
0 -134 V
1 0 V
0 162 V
2 0 V
0 -2 V
1 0 V
0 -70 V
1 0 V
0 -101 V
1 0 V
0 -86 V
2 0 V
0 163 V
1 0 V
0 -19 V
1 0 V
0 66 V
1 0 V
currentpoint stroke M
0 -91 V
2 0 V
0 133 V
1 0 V
0 -75 V
1 0 V
0 11 V
1 0 V
0 -4 V
2 0 V
0 -134 V
1 0 V
0 5 V
1 0 V
0 9 V
1 0 V
0 150 V
2 0 V
0 65 V
1 0 V
0 -233 V
1 0 V
0 141 V
1 0 V
0 103 V
2 0 V
0 28 V
1 0 V
0 38 V
1 0 V
0 -16 V
1 0 V
0 -189 V
2 0 V
0 -111 V
1 0 V
0 134 V
1 0 V
0 -77 V
1 0 V
0 51 V
2 0 V
0 78 V
1 0 V
0 11 V
1 0 V
0 -151 V
1 0 V
0 75 V
2 0 V
0 -72 V
1 0 V
0 49 V
1 0 V
0 -52 V
1 0 V
0 -68 V
2 0 V
0 32 V
1 0 V
0 -27 V
1 0 V
0 178 V
1 0 V
0 173 V
2 0 V
0 -178 V
1 0 V
0 92 V
1 0 V
0 -20 V
1 0 V
0 -129 V
2 0 V
0 21 V
1 0 V
0 -97 V
1 0 V
0 143 V
1 0 V
0 -17 V
2 0 V
0 -457 V
1 0 V
0 420 V
1 0 V
0 -35 V
1 0 V
0 9 V
2 0 V
0 32 V
1 0 V
0 89 V
1 0 V
0 -38 V
1 0 V
0 -73 V
2 0 V
0 70 V
1 0 V
0 -621 V
1 0 V
0 476 V
1 0 V
0 -132 V
2 0 V
0 7 V
1 0 V
0 182 V
1 0 V
0 83 V
1 0 V
0 -188 V
2 0 V
0 110 V
1 0 V
0 -71 V
1 0 V
0 -137 V
1 0 V
0 160 V
2 0 V
0 22 V
1 0 V
0 204 V
1 0 V
0 -201 V
1 0 V
0 -92 V
2 0 V
0 -43 V
1 0 V
0 58 V
1 0 V
0 -89 V
1 0 V
0 114 V
2 0 V
0 53 V
1 0 V
0 -92 V
0 -49 R
2 0 V
0 79 V
1 0 V
0 205 V
1 0 V
0 -106 V
1 0 V
0 -110 V
2 0 V
0 -80 V
1 0 V
0 108 V
1 0 V
0 -69 V
1 0 V
0 104 V
2 0 V
0 -757 V
1 0 V
0 372 V
1 0 V
0 61 V
1 0 V
0 20 V
2 0 V
0 -20 V
1 0 V
0 1 V
1 0 V
0 -19 V
1 0 V
0 112 V
2 0 V
0 165 V
1 0 V
0 53 V
1 0 V
0 -20 V
1 0 V
0 66 V
2 0 V
0 5 V
1 0 V
0 30 V
1 0 V
0 50 V
1 0 V
0 178 V
2 0 V
0 -215 V
1 0 V
0 3 V
1 0 V
0 137 V
1 0 V
0 -241 V
2 0 V
0 199 V
1 0 V
0 -207 V
1 0 V
0 -21 V
1 0 V
2 0 V
0 18 V
1 0 V
0 -107 V
1 0 V
0 232 V
1 0 V
0 -130 V
2 0 V
0 228 V
1 0 V
0 -162 V
1 0 V
0 10 V
1 0 V
0 11 V
2 0 V
0 -523 V
1 0 V
0 606 V
1 0 V
0 45 V
1 0 V
0 -47 V
2 0 V
0 47 V
1 0 V
0 104 V
1 0 V
0 -105 V
1 0 V
0 -367 V
2 0 V
0 95 V
1 0 V
0 54 V
1 0 V
0 2 V
1 0 V
0 -44 V
2 0 V
0 148 V
1 0 V
0 -102 V
1 0 V
0 212 V
1 0 V
0 -134 V
2 0 V
0 -41 V
1 0 V
0 156 V
1 0 V
0 21 V
1 0 V
0 -41 V
2 0 V
0 -43 V
1 0 V
0 -114 V
1 0 V
0 146 V
1 0 V
0 -172 V
2 0 V
0 109 V
1 0 V
0 -116 V
1 0 V
0 185 V
1 0 V
0 3 V
2 0 V
0 -13 V
1 0 V
0 13 V
1 0 V
0 -104 V
1 0 V
0 118 V
2 0 V
0 -94 V
1 0 V
0 -10 V
1 0 V
0 35 V
1 0 V
0 -92 V
2 0 V
0 214 V
1 0 V
0 -175 V
1 0 V
0 -302 V
1 0 V
0 393 V
2 0 V
0 -23 V
1 0 V
0 -191 V
1 0 V
0 178 V
1 0 V
0 143 V
2 0 V
0 -150 V
1 0 V
0 95 V
1 0 V
0 -165 V
1 0 V
0 -166 V
2 0 V
0 234 V
1 0 V
0 -30 V
1 0 V
0 -106 V
1 0 V
0 299 V
2 0 V
0 -45 V
1 0 V
0 -145 V
1 0 V
0 -104 V
1 0 V
0 220 V
2 0 V
0 -16 V
1 0 V
0 111 V
1 0 V
0 -83 V
1 0 V
0 -17 V
2 0 V
0 121 V
1 0 V
0 -315 V
1 0 V
0 -15 V
1 0 V
0 19 V
2 0 V
0 -70 V
1 0 V
0 -7 V
1 0 V
0 81 V
1 0 V
0 -60 V
2 0 V
0 103 V
1 0 V
0 39 V
1 0 V
0 16 V
1 0 V
0 47 V
2 0 V
0 34 V
1 0 V
0 20 V
1 0 V
0 134 V
1 0 V
0 -337 V
2 0 V
0 49 V
1 0 V
0 -86 V
1 0 V
0 296 V
1 0 V
0 -290 V
2 0 V
0 165 V
1 0 V
0 -99 V
1 0 V
0 -108 V
1 0 V
0 -7 V
2 0 V
0 34 V
1 0 V
0 -20 V
1 0 V
0 26 V
1 0 V
0 82 V
2 0 V
0 49 V
1 0 V
currentpoint stroke M
0 47 V
1 0 V
0 -82 V
1 0 V
0 61 V
2 0 V
0 85 V
1 0 V
0 -79 V
1 0 V
0 -248 V
1 0 V
0 251 V
2 0 V
0 -71 V
1 0 V
0 95 V
1 0 V
0 -11 V
1 0 V
0 99 V
2 0 V
0 -66 V
1 0 V
0 -269 V
1 0 V
0 321 V
1 0 V
0 24 V
2 0 V
0 -243 V
1 0 V
0 47 V
1 0 V
0 145 V
1 0 V
0 95 V
2 0 V
0 -126 V
1 0 V
0 -114 V
1 0 V
0 179 V
1 0 V
0 -92 V
2 0 V
0 -68 V
1 0 V
0 -59 V
1 0 V
0 201 V
1 0 V
0 -35 V
2 0 V
0 119 V
1 0 V
0 -405 V
1 0 V
0 -74 V
1 0 V
0 -62 V
2 0 V
0 12 V
1 0 V
0 75 V
1 0 V
0 -9 V
1 0 V
0 -31 V
2 0 V
0 89 V
1 0 V
0 -30 V
1 0 V
0 206 V
1 0 V
0 -183 V
2 0 V
0 260 V
1 0 V
0 -112 V
1 0 V
0 81 V
1 0 V
0 39 V
2 0 V
0 -64 V
1 0 V
0 314 V
1 0 V
0 -160 V
1 0 V
0 -59 V
2 0 V
0 -33 V
1 0 V
0 47 V
1 0 V
0 -59 V
1 0 V
0 -161 V
2 0 V
0 166 V
1 0 V
0 94 V
1 0 V
0 -305 V
1 0 V
0 292 V
2 0 V
0 -55 V
1 0 V
0 46 V
1 0 V
0 34 V
1 0 V
0 -156 V
2 0 V
0 264 V
1 0 V
0 -23 V
1 0 V
0 -191 V
1 0 V
0 97 V
2 0 V
0 18 V
1 0 V
0 17 V
1 0 V
0 -236 V
1 0 V
0 142 V
2 0 V
0 -205 V
1 0 V
0 39 V
1 0 V
0 -58 V
1 0 V
0 55 V
2 0 V
0 -37 V
1 0 V
0 -20 V
1 0 V
0 198 V
1 0 V
0 -165 V
2 0 V
0 69 V
1 0 V
0 -113 V
1 0 V
0 168 V
1 0 V
0 -75 V
2 0 V
0 -115 V
1 0 V
0 220 V
1 0 V
0 -126 V
1 0 V
0 -36 V
2 0 V
0 84 V
1 0 V
0 -75 V
1 0 V
0 21 V
1 0 V
0 -225 V
2 0 V
0 88 V
1 0 V
0 26 V
1 0 V
0 217 V
1 0 V
0 69 V
2 0 V
0 -41 V
1 0 V
0 66 V
1 0 V
0 -289 V
1 0 V
0 11 V
2 0 V
0 107 V
1 0 V
1 0 V
0 -43 V
1 0 V
0 79 V
2 0 V
0 -38 V
1 0 V
0 43 V
1 0 V
0 -39 V
1 0 V
0 -13 V
2 0 V
0 341 V
1 0 V
0 -340 V
1 0 V
0 -92 V
1 0 V
0 -102 V
2 0 V
0 188 V
1 0 V
0 -10 V
1 0 V
0 36 V
1 0 V
0 -14 V
2 0 V
0 11 V
1 0 V
0 45 V
1 0 V
0 -214 V
1 0 V
0 -36 V
2 0 V
0 226 V
1 0 V
0 -22 V
1 0 V
0 -86 V
1 0 V
0 251 V
2 0 V
0 -28 V
1 0 V
0 -529 V
1 0 V
0 362 V
1 0 V
0 232 V
2 0 V
0 20 V
1 0 V
0 -184 V
1 0 V
0 -137 V
1 0 V
0 138 V
2 0 V
0 72 V
1 0 V
0 -117 V
1 0 V
0 -37 V
1 0 V
0 -35 V
2 0 V
0 71 V
1 0 V
0 58 V
1 0 V
0 -449 V
1 0 V
0 378 V
2 0 V
0 78 V
1 0 V
0 7 V
1 0 V
0 -158 V
1 0 V
2 0 V
0 118 V
1 0 V
0 -209 V
1 0 V
0 243 V
1 0 V
0 84 V
2 0 V
0 -68 V
1 0 V
0 -95 V
1 0 V
0 21 V
1 0 V
0 -122 V
2 0 V
0 16 V
1 0 V
0 168 V
1 0 V
0 72 V
1 0 V
0 -219 V
2 0 V
0 -90 V
1 0 V
0 147 V
1 0 V
0 24 V
1 0 V
0 -12 V
2 0 V
0 32 V
1 0 V
0 -352 V
1 0 V
0 506 V
1 0 V
0 -282 V
2 0 V
0 84 V
1 0 V
0 -71 V
1 0 V
0 74 V
1 0 V
0 -13 V
2 0 V
0 242 V
1 0 V
0 -136 V
1 0 V
0 -187 V
1 0 V
0 69 V
2 0 V
0 428 V
1 0 V
0 -486 V
1 0 V
0 -1 V
1 0 V
0 -12 V
2 0 V
1 0 V
0 -11 V
1 0 V
0 106 V
1 0 V
0 116 V
2 0 V
0 -116 V
1 0 V
0 -112 V
1 0 V
0 264 V
1 0 V
0 -80 V
2 0 V
0 -59 V
1 0 V
0 28 V
1 0 V
0 -27 V
1 0 V
0 -8 V
2 0 V
0 -3 V
1 0 V
0 -55 V
1 0 V
0 4 V
1 0 V
0 150 V
2 0 V
0 -66 V
1 0 V
0 -16 V
1 0 V
0 -139 V
1 0 V
0 127 V
2 0 V
0 -53 V
1 0 V
0 -20 V
1 0 V
0 -2 V
1 0 V
0 96 V
2 0 V
0 32 V
1 0 V
0 -249 V
1 0 V
0 88 V
1 0 V
0 12 V
2 0 V
0 179 V
1 0 V
0 180 V
1 0 V
0 -292 V
currentpoint stroke M
1 0 V
0 -157 V
2 0 V
0 187 V
1 0 V
0 86 V
1 0 V
0 8 V
1 0 V
0 -88 V
2 0 V
0 117 V
1 0 V
0 34 V
0 -73 R
1 0 V
0 54 V
2 0 V
0 83 V
1 0 V
0 -99 V
1 0 V
0 -89 V
1 0 V
0 104 V
2 0 V
0 58 V
1 0 V
0 -270 V
1 0 V
0 172 V
1 0 V
0 -27 V
2 0 V
0 -109 V
1 0 V
0 -135 V
1 0 V
0 326 V
1 0 V
0 -128 V
2 0 V
0 -270 V
1 0 V
0 285 V
1 0 V
0 -182 V
1 0 V
0 232 V
2 0 V
0 -82 V
1 0 V
0 -35 V
1 0 V
0 11 V
1 0 V
0 193 V
2 0 V
0 -162 V
1 0 V
0 -69 V
1 0 V
0 -158 V
1 0 V
0 -38 V
2 0 V
0 -27 V
1 0 V
0 -55 V
1 0 V
0 25 V
1 0 V
0 10 V
2 0 V
0 63 V
1 0 V
0 43 V
1 0 V
0 -106 V
1 0 V
0 28 V
2 0 V
0 4 V
1 0 V
0 188 V
1 0 V
0 69 V
1 0 V
0 -50 V
2 0 V
0 -269 V
1 0 V
0 335 V
1 0 V
0 38 V
1 0 V
0 90 V
2 0 V
0 98 V
1 0 V
0 -279 V
1 0 V
0 -38 V
1 0 V
0 31 V
2 0 V
0 -223 V
1 0 V
0 185 V
1 0 V
0 44 V
1 0 V
0 -9 V
2 0 V
0 -1 V
1 0 V
0 -138 V
1 0 V
0 208 V
1 0 V
0 82 V
2 0 V
0 -48 V
1 0 V
0 118 V
1 0 V
0 -123 V
1 0 V
0 187 V
2 0 V
0 -11 V
1 0 V
0 -51 V
1 0 V
0 47 V
1 0 V
0 -110 V
2 0 V
0 4 V
1 0 V
0 -105 V
1 0 V
0 254 V
1 0 V
0 -299 V
2 0 V
0 100 V
1 0 V
0 52 V
1 0 V
0 -75 V
1 0 V
0 -206 V
2 0 V
0 248 V
1 0 V
0 -39 V
1 0 V
0 111 V
1 0 V
0 -143 V
2 0 V
0 39 V
1 0 V
0 216 V
1 0 V
0 -285 V
1 0 V
0 46 V
2 0 V
0 -80 V
1 0 V
0 -19 V
1 0 V
0 198 V
1 0 V
0 134 V
2 0 V
0 -63 V
1 0 V
0 -59 V
1 0 V
0 83 V
1 0 V
0 -24 V
2 0 V
0 -35 V
1 0 V
0 -87 V
1 0 V
0 159 V
1 0 V
0 -77 V
2 0 V
0 -24 V
1 0 V
0 -56 V
1 0 V
0 -88 V
1 0 V
0 232 V
2 0 V
0 22 V
1 0 V
0 -70 V
1 0 V
0 3 V
1 0 V
0 113 V
2 0 V
0 -39 V
1 0 V
0 -29 V
1 0 V
0 -219 V
1 0 V
0 195 V
2 0 V
0 90 V
1 0 V
0 -247 V
1 0 V
0 243 V
1 0 V
0 -212 V
2 0 V
0 -96 V
1 0 V
0 25 V
1 0 V
0 -65 V
1 0 V
0 274 V
2 0 V
0 -45 V
1 0 V
0 -84 V
1 0 V
0 6 V
1 0 V
0 -28 V
2 0 V
0 -55 V
1 0 V
0 100 V
1 0 V
0 -172 V
1 0 V
0 126 V
2 0 V
0 -204 V
1 0 V
0 442 V
1 0 V
0 -219 V
1 0 V
0 -286 V
2 0 V
0 183 V
1 0 V
0 113 V
1 0 V
0 87 V
1 0 V
0 -283 V
2 0 V
0 137 V
1 0 V
0 -182 V
1 0 V
0 153 V
1 0 V
0 12 V
2 0 V
0 108 V
1 0 V
0 -147 V
1 0 V
0 -56 V
1 0 V
0 93 V
2 0 V
0 -31 V
1 0 V
0 54 V
1 0 V
0 28 V
1 0 V
0 -322 V
2 0 V
0 301 V
1 0 V
0 165 V
1 0 V
0 -172 V
1 0 V
0 -106 V
2 0 V
0 513 V
1 0 V
0 -393 V
1 0 V
0 -119 V
1 0 V
0 164 V
2 0 V
0 59 V
1 0 V
0 -157 V
1 0 V
0 -14 V
1 0 V
0 201 V
2 0 V
0 172 V
1 0 V
0 -346 V
1 0 V
0 -40 V
1 0 V
0 58 V
2 0 V
0 -62 V
1 0 V
0 -23 V
1 0 V
0 157 V
1 0 V
0 -51 V
2 0 V
0 -51 V
1 0 V
0 68 V
1 0 V
0 -48 V
1 0 V
0 -6 V
2 0 V
0 -10 V
1 0 V
0 113 V
1 0 V
0 143 V
1 0 V
0 -536 V
2 0 V
0 293 V
1 0 V
0 89 V
1 0 V
0 -172 V
1 0 V
0 270 V
2 0 V
0 -226 V
1 0 V
0 289 V
1 0 V
0 -274 V
1 0 V
0 -34 V
2 0 V
0 5 V
1 0 V
0 99 V
1 0 V
0 -27 V
1 0 V
2 0 V
0 139 V
1 0 V
0 64 V
1 0 V
0 -195 V
1 0 V
0 167 V
2 0 V
0 113 V
1 0 V
0 -156 V
1 0 V
0 -295 V
1 0 V
0 327 V
2 0 V
0 -232 V
1 0 V
0 71 V
1 0 V
0 2 V
1 0 V
0 104 V
2 0 V
0 -107 V
1 0 V
0 231 V
1 0 V
0 -231 V
1 0 V
0 -303 V
currentpoint stroke M
2 0 V
0 16 V
1 0 V
0 55 V
1 0 V
0 29 V
1 0 V
0 -28 V
2 0 V
0 8 V
1 0 V
0 50 V
1 0 V
0 75 V
1 0 V
0 64 V
2 0 V
0 21 V
1 0 V
0 -165 V
1 0 V
0 151 V
1 0 V
0 14 V
2 0 V
0 131 V
1 0 V
0 -101 V
1 0 V
0 -12 V
1 0 V
0 -5 V
2 0 V
0 126 V
1 0 V
0 12 V
1 0 V
0 -78 V
1 0 V
0 -5 V
2 0 V
0 -76 V
1 0 V
0 52 V
1 0 V
0 203 V
1 0 V
0 -99 V
2 0 V
0 9 V
1 0 V
0 58 V
1 0 V
0 -204 V
1 0 V
0 -50 V
2 0 V
0 -103 V
1 0 V
0 76 V
1 0 V
0 17 V
1 0 V
0 144 V
2 0 V
0 86 V
1 0 V
0 -385 V
1 0 V
0 95 V
1 0 V
0 -9 V
2 0 V
0 -11 V
1 0 V
0 69 V
1 0 V
0 -139 V
1 0 V
0 99 V
2 0 V
0 71 V
1 0 V
0 30 V
1 0 V
0 -224 V
1 0 V
0 281 V
2 0 V
0 60 V
1 0 V
0 118 V
1 0 V
0 -106 V
1 0 V
0 29 V
2 0 V
0 -197 V
1 0 V
0 146 V
1 0 V
0 180 V
1 0 V
0 -223 V
2 0 V
0 101 V
1 0 V
0 -233 V
1 0 V
0 -81 V
1 0 V
0 171 V
2 0 V
0 2 V
1 0 V
0 17 V
1 0 V
0 4 V
1 0 V
0 -295 V
2 0 V
0 205 V
1 0 V
0 3 V
1 0 V
0 266 V
1 0 V
0 -401 V
2 0 V
0 139 V
1 0 V
0 -13 V
1 0 V
0 43 V
1 0 V
0 139 V
2 0 V
0 -295 V
1 0 V
0 -220 V
1 0 V
0 31 V
1 0 V
0 -2 V
2 0 V
0 39 V
1 0 V
0 21 V
1 0 V
0 -8 V
1 0 V
0 22 V
2 0 V
0 68 V
1 0 V
0 49 V
1 0 V
0 -60 V
1 0 V
0 187 V
2 0 V
0 21 V
1 0 V
0 -31 V
1 0 V
0 53 V
1 0 V
0 -99 V
2 0 V
0 123 V
1 0 V
0 -71 V
1 0 V
0 113 V
1 0 V
0 -100 V
2 0 V
0 199 V
1 0 V
0 -210 V
1 0 V
0 190 V
1 0 V
0 -111 V
2 0 V
0 175 V
1 0 V
0 -43 V
1 0 V
0 170 V
1 0 V
0 -188 V
2 0 V
0 -14 V
1 0 V
0 -56 V
1 0 V
0 -114 V
1 0 V
0 68 V
2 0 V
0 71 V
1 0 V
0 -46 V
1 0 V
0 -92 V
1 0 V
0 158 V
2 0 V
0 -93 V
1 0 V
0 25 V
1 0 V
0 -16 V
1 0 V
0 19 V
2 0 V
0 27 V
1 0 V
0 -85 V
1 0 V
0 -84 V
1 0 V
0 -12 V
2 0 V
0 119 V
1 0 V
0 -54 V
1 0 V
0 34 V
1 0 V
0 65 V
2 0 V
0 -53 V
1 0 V
0 30 V
1 0 V
0 -71 V
1 0 V
0 21 V
2 0 V
0 32 V
1 0 V
0 9 V
1 0 V
0 -27 V
1 0 V
0 -89 V
2 0 V
0 244 V
0 -89 R
1 0 V
0 -90 V
2 0 V
0 23 V
1 0 V
0 78 V
1 0 V
0 107 V
1 0 V
0 32 V
2 0 V
0 -260 V
1 0 V
0 -14 V
1 0 V
0 -6 V
1 0 V
0 99 V
2 0 V
0 19 V
1 0 V
0 -394 V
1 0 V
0 111 V
1 0 V
0 41 V
2 0 V
0 33 V
1 0 V
0 86 V
1 0 V
0 -173 V
1 0 V
0 252 V
2 0 V
0 74 V
1 0 V
0 -127 V
1 0 V
1 0 V
0 45 V
2 0 V
0 -26 V
1 0 V
0 23 V
1 0 V
0 -118 V
1 0 V
0 152 V
2 0 V
0 53 V
1 0 V
0 -347 V
1 0 V
0 412 V
1 0 V
0 -47 V
2 0 V
0 171 V
1 0 V
0 -184 V
1 0 V
0 -50 V
1 0 V
0 121 V
2 0 V
0 -77 V
1 0 V
0 -54 V
1 0 V
0 -4 V
1 0 V
0 -129 V
2 0 V
0 -44 V
1 0 V
0 220 V
1 0 V
0 17 V
1 0 V
0 -249 V
2 0 V
0 39 V
1 0 V
0 20 V
1 0 V
0 -40 V
1 0 V
0 27 V
2 0 V
0 43 V
1 0 V
0 159 V
1 0 V
0 -23 V
1 0 V
0 31 V
2 0 V
0 124 V
1 0 V
0 -405 V
1 0 V
0 164 V
1 0 V
0 62 V
2 0 V
0 -207 V
1 0 V
0 211 V
1 0 V
0 9 V
1 0 V
0 -65 V
2 0 V
0 147 V
1 0 V
0 -81 V
1 0 V
0 -21 V
1 0 V
0 -73 V
2 0 V
0 201 V
1 0 V
0 -105 V
1 0 V
0 -179 V
1 0 V
0 174 V
2 0 V
0 283 V
1 0 V
0 -259 V
1 0 V
0 -108 V
1 0 V
0 106 V
2 0 V
0 -53 V
1 0 V
0 -11 V
1 0 V
0 114 V
1 0 V
0 100 V
2 0 V
0 -187 V
1 0 V
0 169 V
currentpoint stroke M
1 0 V
0 39 V
1 0 V
0 -316 V
2 0 V
0 -125 V
1 0 V
0 72 V
1 0 V
0 -14 V
1 0 V
0 2 V
2 0 V
0 -119 V
1 0 V
0 201 V
1 0 V
0 78 V
1 0 V
0 46 V
2 0 V
0 97 V
1 0 V
0 -34 V
1 0 V
0 -65 V
1 0 V
0 -8 V
2 0 V
0 63 V
1 0 V
0 -221 V
1 0 V
0 110 V
1 0 V
0 5 V
2 0 V
0 44 V
1 0 V
0 -129 V
1 0 V
0 31 V
1 0 V
0 130 V
2 0 V
0 -58 V
1 0 V
0 -119 V
1 0 V
0 49 V
1 0 V
0 244 V
2 0 V
0 4 V
1 0 V
0 -79 V
1 0 V
0 -117 V
1 0 V
0 41 V
2 0 V
0 -222 V
1 0 V
0 111 V
1 0 V
0 -53 V
1 0 V
0 63 V
2 0 V
0 52 V
1 0 V
0 44 V
1 0 V
0 -116 V
1 0 V
0 12 V
2 0 V
0 -54 V
1 0 V
0 223 V
1 0 V
0 114 V
1 0 V
0 -5 V
2 0 V
0 -249 V
1 0 V
0 90 V
1 0 V
0 46 V
1 0 V
0 22 V
2 0 V
0 -273 V
1 0 V
0 505 V
1 0 V
0 -567 V
1 0 V
0 51 V
2 0 V
0 -84 V
1 0 V
0 55 V
1 0 V
0 148 V
1 0 V
0 -47 V
2 0 V
0 95 V
1 0 V
0 -508 V
1 0 V
0 185 V
1 0 V
0 7 V
2 0 V
0 39 V
1 0 V
0 59 V
1 0 V
0 -37 V
1 0 V
0 126 V
2 0 V
0 21 V
1 0 V
0 79 V
1 0 V
0 11 V
1 0 V
0 -379 V
2 0 V
0 420 V
1 0 V
0 -4 V
1 0 V
0 20 V
1 0 V
0 -105 V
2 0 V
0 36 V
1 0 V
0 116 V
1 0 V
0 -66 V
1 0 V
0 136 V
2 0 V
0 -113 V
1 0 V
0 81 V
1 0 V
0 -109 V
1 0 V
0 144 V
2 0 V
0 -125 V
1 0 V
0 98 V
1 0 V
0 -95 V
1 0 V
0 -175 V
2 0 V
0 248 V
1 0 V
0 -50 V
1 0 V
0 22 V
1 0 V
0 37 V
2 0 V
0 -140 V
1 0 V
0 228 V
1 0 V
0 -221 V
1 0 V
0 -50 V
2 0 V
0 193 V
1 0 V
0 23 V
1 0 V
0 -49 V
1 0 V
0 78 V
2 0 V
0 -84 V
1 0 V
0 166 V
1 0 V
0 -232 V
1 0 V
0 167 V
2 0 V
0 -199 V
1 0 V
0 4 V
1 0 V
0 55 V
1 0 V
0 -19 V
2 0 V
0 -83 V
1 0 V
0 106 V
1 0 V
0 7 V
1 0 V
0 -126 V
2 0 V
0 10 V
1 0 V
0 -53 V
1 0 V
0 -67 V
1 0 V
0 277 V
2 0 V
0 26 V
1 0 V
0 -345 V
1 0 V
0 362 V
1 0 V
0 -332 V
2 0 V
0 164 V
1 0 V
0 -7 V
1 0 V
0 41 V
1 0 V
0 82 V
2 0 V
0 9 V
1 0 V
0 -196 V
1 0 V
0 136 V
1 0 V
0 186 V
2 0 V
0 -86 V
1 0 V
0 -351 V
1 0 V
0 37 V
1 0 V
0 -12 V
2 0 V
0 19 V
1 0 V
0 55 V
1 0 V
0 81 V
1 0 V
0 -10 V
2 0 V
0 -625 V
1 0 V
0 458 V
1 0 V
0 21 V
1 0 V
0 19 V
2 0 V
0 -20 V
1 0 V
0 -94 V
1 0 V
0 314 V
1 0 V
0 -167 V
2 0 V
0 -9 V
1 0 V
0 -15 V
1 0 V
0 -16 V
1 0 V
0 171 V
2 0 V
0 -57 V
1 0 V
0 48 V
1 0 V
0 -234 V
1 0 V
0 192 V
2 0 V
0 -47 V
1 0 V
0 19 V
1 0 V
0 105 V
1 0 V
0 -55 V
2 0 V
0 -33 V
1 0 V
0 146 V
1 0 V
0 -5 V
1 0 V
0 -160 V
2 0 V
0 74 V
1 0 V
0 20 V
1 0 V
0 46 V
1 0 V
0 -31 V
2 0 V
0 75 V
1 0 V
0 91 V
1 0 V
0 -211 V
1 0 V
0 116 V
2 0 V
0 -95 V
1 0 V
0 -237 V
1 0 V
0 -34 V
1 0 V
0 61 V
2 0 V
0 4 V
1 0 V
0 -49 V
1 0 V
0 101 V
1 0 V
0 -26 V
2 0 V
0 -162 V
1 0 V
0 197 V
1 0 V
0 61 V
1 0 V
0 -107 V
2 0 V
0 237 V
1 0 V
0 -16 V
1 0 V
0 44 V
1 0 V
0 -120 V
2 0 V
0 183 V
1 0 V
0 35 V
1 0 V
0 -168 V
1 0 V
0 191 V
2 0 V
0 -194 V
1 0 V
0 147 V
1 0 V
0 -283 V
1 0 V
0 106 V
2 0 V
0 139 V
1 0 V
0 152 V
1 0 V
0 -145 V
1 0 V
0 -118 V
2 0 V
0 208 V
1 0 V
0 -156 V
1 0 V
0 -79 V
1 0 V
0 88 V
2 0 V
0 -222 V
1 0 V
0 -11 V
1 0 V
0 214 V
1 0 V
0 -126 V
2 0 V
0 -120 V
1 0 V
0 148 V
currentpoint stroke M
1 0 V
0 100 V
1 0 V
0 -27 V
2 0 V
0 100 V
1 0 V
0 121 V
1 0 V
0 -376 V
1 0 V
0 -59 V
2 0 V
0 -106 V
1 0 V
0 246 V
1 0 V
0 -67 V
1 0 V
0 51 V
2 0 V
0 213 V
1 0 V
0 66 V
1 0 V
0 -220 V
1 0 V
0 -2 V
2 0 V
0 3 V
1 0 V
0 62 V
1 0 V
0 -132 V
1 0 V
0 75 V
2 0 V
0 63 V
1 0 V
0 -141 V
1 0 V
0 91 V
1 0 V
0 -80 V
2 0 V
0 -49 V
1 0 V
0 68 V
1 0 V
0 -58 V
1 0 V
0 77 V
2 0 V
0 19 V
1 0 V
0 -20 V
1 0 V
0 11 V
1 0 V
0 -132 V
2 0 V
0 -32 V
1 0 V
0 -51 V
1 0 V
0 72 V
1 0 V
0 98 V
2 0 V
0 -69 V
1 0 V
0 -43 V
1 0 V
0 129 V
1 0 V
0 -116 V
2 0 V
0 63 V
1 0 V
0 -9 V
1 94 R
1 0 V
0 -99 V
1 0 V
0 166 V
1 0 V
0 -434 V
2 0 V
0 32 V
1 0 V
0 28 V
1 0 V
0 32 V
1 0 V
0 -8 V
2 0 V
0 36 V
1 0 V
0 38 V
1 0 V
0 22 V
1 0 V
0 -68 V
2 0 V
0 147 V
1 0 V
0 -2 V
1 0 V
0 110 V
1 0 V
0 -235 V
2 0 V
0 211 V
1 0 V
0 -32 V
1 0 V
0 -143 V
1 0 V
0 169 V
2 0 V
0 -78 V
1 0 V
0 53 V
1 0 V
0 72 V
1 0 V
0 -16 V
2 0 V
0 74 V
1 0 V
0 -81 V
1 0 V
0 -201 V
1 0 V
0 188 V
2 0 V
0 40 V
1 0 V
0 48 V
1 0 V
0 -45 V
1 0 V
0 -52 V
2 0 V
0 -78 V
1 0 V
0 99 V
1 0 V
0 67 V
1 0 V
0 14 V
2 0 V
0 48 V
1 0 V
0 42 V
1 0 V
0 35 V
1 0 V
0 -184 V
2 0 V
0 71 V
1 0 V
0 90 V
1 0 V
0 -27 V
1 0 V
0 -66 V
2 0 V
0 41 V
1 0 V
0 -90 V
1 0 V
0 120 V
1 0 V
0 -285 V
2 0 V
0 107 V
1 0 V
0 36 V
1 0 V
0 49 V
1 0 V
0 71 V
2 0 V
0 104 V
1 0 V
0 122 V
1 0 V
0 -53 V
1 0 V
0 -202 V
2 0 V
0 75 V
1 0 V
0 -159 V
1 0 V
0 186 V
1 0 V
0 -37 V
2 0 V
0 41 V
1 0 V
0 -18 V
1 0 V
0 -107 V
1 0 V
0 -39 V
2 0 V
0 97 V
1 0 V
0 16 V
1 0 V
0 -71 V
1 0 V
0 -94 V
2 0 V
0 -57 V
1 0 V
0 -26 V
1 0 V
0 -174 V
1 0 V
0 215 V
2 0 V
0 56 V
1 0 V
0 -72 V
1 0 V
0 -35 V
1 0 V
0 -5 V
2 0 V
0 48 V
1 0 V
0 60 V
1 0 V
0 -86 V
1 0 V
0 -46 V
2 0 V
0 88 V
1 0 V
0 9 V
1 0 V
0 111 V
1 0 V
0 -77 V
2 0 V
0 97 V
1 0 V
0 198 V
1 0 V
0 -220 V
1 0 V
0 87 V
2 0 V
0 -109 V
1 0 V
0 67 V
1 0 V
0 -191 V
1 0 V
0 -144 V
2 0 V
0 -12 V
1 0 V
0 153 V
1 0 V
0 25 V
1 0 V
0 136 V
2 0 V
0 -10 V
1 0 V
0 35 V
1 0 V
0 143 V
1 0 V
0 -356 V
2 0 V
0 122 V
1 0 V
0 -124 V
1 0 V
0 -272 V
1 0 V
0 420 V
2 0 V
0 17 V
1 0 V
0 -264 V
1 0 V
0 105 V
1 0 V
0 84 V
2 0 V
0 19 V
1 0 V
0 -1 V
1 0 V
0 -76 V
1 0 V
0 79 V
2 0 V
0 -90 V
1 0 V
0 127 V
1 0 V
0 -103 V
1 0 V
0 88 V
2 0 V
0 224 V
1 0 V
0 -122 V
1 0 V
0 91 V
1 0 V
0 -43 V
2 0 V
0 33 V
1 0 V
0 -115 V
1 0 V
0 -62 V
1 0 V
0 -34 V
2 0 V
0 93 V
1 0 V
0 -18 V
1 0 V
0 -82 V
1 0 V
0 214 V
2 0 V
0 -204 V
1 0 V
0 -19 V
1 0 V
0 17 V
1 0 V
0 -68 V
2 0 V
0 -58 V
1 0 V
0 221 V
1 0 V
0 53 V
1 0 V
0 41 V
2 0 V
0 168 V
1 0 V
0 -275 V
1 0 V
0 111 V
1 0 V
0 69 V
2 0 V
0 -264 V
1 0 V
0 184 V
1 0 V
0 -111 V
1 0 V
0 -67 V
2 0 V
0 49 V
1 0 V
0 84 V
1 0 V
0 -100 V
1 0 V
0 18 V
2 0 V
0 61 V
1 0 V
0 -15 V
1 0 V
0 -44 V
1 0 V
0 -20 V
2 0 V
0 31 V
1 0 V
0 -156 V
1 0 V
0 82 V
1 0 V
0 -74 V
2 0 V
0 -88 V
1 0 V
0 31 V
1 0 V
0 78 V
1 0 V
0 133 V
2 0 V
currentpoint stroke M
0 4 V
1 0 V
0 -90 V
1 0 V
0 -179 V
1 0 V
0 273 V
2 0 V
0 -217 V
1 0 V
0 100 V
1 0 V
0 -42 V
1 0 V
0 59 V
2 0 V
0 -22 V
1 0 V
0 -102 V
1 0 V
0 250 V
1 0 V
0 -50 V
2 0 V
0 -15 V
1 0 V
0 -31 V
1 0 V
0 293 V
1 0 V
0 -353 V
2 0 V
0 -205 V
1 0 V
0 312 V
1 0 V
0 119 V
1 0 V
0 -166 V
2 0 V
0 -10 V
1 0 V
0 -160 V
1 0 V
0 222 V
1 0 V
0 48 V
2 0 V
0 -6 V
1 0 V
0 -148 V
1 0 V
0 173 V
1 0 V
0 4 V
2 0 V
0 -122 V
1 0 V
0 19 V
1 0 V
0 89 V
1 0 V
0 34 V
2 0 V
0 -375 V
1 0 V
0 219 V
1 0 V
0 185 V
1 0 V
0 -93 V
2 0 V
0 -230 V
1 0 V
0 259 V
1 0 V
0 -151 V
1 0 V
0 50 V
2 0 V
0 99 V
1 0 V
0 -122 V
1 0 V
0 51 V
1 0 V
0 17 V
2 0 V
0 16 V
1 0 V
0 147 V
1 0 V
0 -100 V
1 0 V
0 -104 V
2 0 V
0 -49 V
1 0 V
0 -21 V
1 0 V
0 135 V
1 0 V
0 -225 V
2 0 V
0 -159 V
1 0 V
0 51 V
1 0 V
0 -32 V
1 0 V
0 36 V
2 0 V
0 23 V
1 0 V
0 -70 V
1 0 V
0 242 V
1 0 V
0 25 V
2 0 V
0 -70 V
1 0 V
0 -329 V
1 0 V
0 253 V
1 0 V
0 44 V
2 0 V
0 -12 V
1 0 V
0 2 V
1 0 V
0 -24 V
1 0 V
0 55 V
2 0 V
0 73 V
1 0 V
0 -82 V
1 0 V
0 103 V
1 0 V
0 78 V
2 0 V
0 62 V
1 0 V
0 -55 V
1 0 V
0 137 V
1 0 V
0 32 V
2 0 V
0 -63 V
1 0 V
0 -212 V
1 0 V
0 -82 V
1 0 V
0 120 V
2 0 V
0 46 V
1 0 V
0 88 V
1 0 V
0 44 V
1 0 V
0 -139 V
2 0 V
0 90 V
1 0 V
0 49 V
1 0 V
0 -154 V
1 0 V
0 -85 V
2 0 V
0 -148 V
1 0 V
0 145 V
1 0 V
0 97 V
1 0 V
0 105 V
2 0 V
0 -129 V
1 0 V
0 -70 V
1 0 V
0 32 V
1 0 V
0 41 V
2 0 V
0 97 V
1 0 V
0 100 V
1 0 V
0 -90 V
1 0 V
0 -143 V
2 0 V
0 187 V
1 0 V
0 -320 V
1 0 V
0 -20 V
1 0 V
0 95 V
2 0 V
0 -27 V
1 0 V
0 145 V
1 0 V
0 -157 V
1 0 V
0 130 V
2 0 V
0 26 V
1 0 V
0 -3 V
1 0 V
0 -21 V
1 0 V
0 110 V
2 0 V
0 14 V
1 0 V
0 -52 V
1 0 V
0 -110 V
1 0 V
0 -15 V
2 0 V
0 17 V
1 0 V
0 120 V
1 0 V
0 -118 V
1 0 V
0 -69 V
2 0 V
0 184 V
1 0 V
0 65 V
1 0 V
0 -24 V
1 0 V
0 72 V
2 0 V
0 -245 V
1 0 V
0 312 V
1 0 V
0 -226 V
1 0 V
0 153 V
2 0 V
0 -295 V
1 0 V
0 407 V
1 0 V
0 -24 V
1 0 V
0 -332 V
2 0 V
0 299 V
1 0 V
0 -387 V
1 0 V
0 28 V
1 0 V
0 -21 V
2 0 V
0 44 V
1 0 V
0 -47 V
1 0 V
0 3 V
1 0 V
0 205 V
2 0 V
0 -117 V
1 0 V
0 -50 V
1 0 V
0 162 V
1 0 V
0 12 V
2 0 V
0 -17 V
1 0 V
0 -22 V
1 0 V
0 -101 V
1 0 V
0 149 V
2 0 V
0 -177 V
1 0 V
0 162 V
1 0 V
0 -129 V
1 0 V
0 -34 V
2 0 V
0 214 V
1 0 V
0 -240 V
1 0 V
0 105 V
1 0 V
0 -19 V
2 0 V
0 106 V
1 0 V
0 -148 V
1 0 V
0 75 V
1 0 V
0 -55 V
2 0 V
0 -64 V
1 0 V
0 -40 V
1 0 V
0 -259 V
1 0 V
0 18 V
2 0 V
0 21 V
1 0 V
0 25 V
1 0 V
0 -19 V
1 0 V
0 28 V
2 0 V
0 19 V
1 0 V
0 -14 V
1 0 V
0 6 V
1 0 V
0 44 V
2 0 V
0 15 V
1 0 V
0 9 V
1 0 V
0 -31 V
1 0 V
0 184 V
2 0 V
0 -63 V
1 0 V
0 79 V
1 0 V
0 -69 V
1 0 V
0 56 V
2 0 V
0 -53 V
1 0 V
0 94 V
1 0 V
0 23 V
1 0 V
0 -200 V
2 0 V
0 165 V
1 0 V
0 26 V
1 0 V
0 -102 V
1 0 V
0 270 V
2 0 V
0 4 V
1 0 V
0 9 V
1 0 V
0 -347 V
1 0 V
0 360 V
2 0 V
0 -84 V
1 0 V
0 45 V
1 0 V
0 -16 V
1 0 V
0 -108 V
2 0 V
0 239 V
1 0 V
0 -260 V
1 0 V
0 170 V
1 0 V
0 -112 V
2 0 V
currentpoint stroke M
0 177 V
1 0 V
0 -170 V
1 0 V
0 236 V
1 0 V
0 -57 V
2 0 V
0 -217 V
1 0 V
0 113 V
1 0 V
0 -110 V
1 0 V
0 56 V
2 0 V
0 -72 V
1 0 V
0 128 V
1 0 V
0 21 V
1 0 V
0 -259 V
2 0 V
0 83 V
1 0 V
0 -87 V
1 0 V
0 195 V
1 0 V
0 -131 V
2 0 V
0 67 V
1 0 V
0 16 V
1 0 V
0 14 V
1 0 V
0 19 V
2 0 V
0 -147 V
1 0 V
0 16 V
1 0 V
0 -5 V
1 0 V
0 4 V
2 0 V
0 19 V
1 0 V
0 140 V
1 0 V
0 10 V
1 0 V
0 -89 V
2 0 V
0 98 V
1 0 V
0 -99 V
1 0 V
0 181 V
1 0 V
0 -40 V
2 0 V
0 -94 V
1 0 V
0 126 V
1 0 V
0 -65 V
1 0 V
0 -158 V
2 0 V
0 97 V
1 0 V
0 235 V
1 0 V
0 -95 V
1 0 V
0 -30 V
2 0 V
0 49 V
1 0 V
0 -104 V
1 0 V
0 43 V
1 0 V
0 -18 V
2 0 V
0 138 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$N=100$, $\sigma_\epsilon=0.10$}}%
\put(3325,1962){\makebox(0,0){(a)}}%
\put(1950,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){12000}}%
\put(2950,200){\makebox(0,0){10000}}%
\put(2450,200){\makebox(0,0){8000}}%
\put(1950,200){\makebox(0,0){6000}}%
\put(1450,200){\makebox(0,0){4000}}%
\put(950,200){\makebox(0,0){2000}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{1000}}%
\put(400,1620){\makebox(0,0)[r]{100}}%
\put(400,1180){\makebox(0,0)[r]{10}}%
\put(400,740){\makebox(0,0)[r]{1}}%
\put(400,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemS0.01AgentsA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemAgentsA.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jun 10 18:08:18 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 388 M
31 0 V
2919 0 R
-31 0 V
500 505 M
31 0 V
2919 0 R
-31 0 V
500 565 M
31 0 V
2919 0 R
-31 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 682 M
31 0 V
2919 0 R
-31 0 V
500 798 M
31 0 V
2919 0 R
-31 0 V
500 858 M
31 0 V
2919 0 R
-31 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 975 M
31 0 V
2919 0 R
-31 0 V
500 1092 M
31 0 V
2919 0 R
-31 0 V
500 1152 M
31 0 V
2919 0 R
-31 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1268 M
31 0 V
2919 0 R
-31 0 V
500 1385 M
31 0 V
2919 0 R
-31 0 V
500 1445 M
31 0 V
2919 0 R
-31 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1562 M
31 0 V
2919 0 R
-31 0 V
500 1678 M
31 0 V
2919 0 R
-31 0 V
500 1738 M
31 0 V
2919 0 R
-31 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 1855 M
31 0 V
2919 0 R
-31 0 V
500 1972 M
31 0 V
2919 0 R
-31 0 V
500 2032 M
31 0 V
2919 0 R
-31 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 613 M
263 0 V
500 1185 M
512 384 L
12 16 V
12 10 V
11 221 V
12 886 V
12 85 V
12 345 V
595 826 L
11 73 V
618 586 L
12 432 V
12 411 V
12 240 V
665 995 L
12 115 V
12 438 V
701 745 L
12 893 V
11 -564 V
12 616 V
12 -540 V
12 157 V
772 729 L
11 72 V
12 87 V
12 -57 V
12 -87 V
12 9 V
11 26 V
12 -26 V
12 -10 V
12 24 V
12 -12 V
11 -10 V
12 84 V
12 -7 V
12 29 V
12 14 V
11 107 V
12 2 V
12 67 V
12 48 V
12 61 V
11 33 V
12 18 V
12 143 V
12 -13 V
12 503 V
11 148 V
12 17 V
12 -701 V
12 58 V
12 61 V
11 54 V
12 70 V
12 71 V
12 226 V
12 155 V
11 67 V
12 0 V
1220 625 L
12 -4 V
12 13 V
11 251 V
12 328 V
12 -51 V
12 344 V
12 -614 V
11 -53 V
12 13 V
12 60 V
12 -53 V
12 33 V
11 -21 V
12 -4 V
12 14 V
12 -1 V
12 -10 V
11 8 V
12 -4 V
12 5 V
12 6 V
12 7 V
11 -31 V
12 51 V
12 32 V
12 27 V
12 36 V
11 39 V
12 39 V
12 11 V
12 89 V
12 173 V
11 33 V
12 51 V
12 84 V
12 69 V
12 14 V
11 68 V
12 237 V
12 49 V
12 97 V
12 -7 V
11 2 V
12 5 V
12 -37 V
12 37 V
12 -735 V
11 -588 V
12 17 V
12 13 V
12 12 V
12 11 V
11 7 V
12 6 V
12 4 V
12 8 V
12 -2 V
11 3 V
12 1 V
12 6 V
12 -7 V
12 -3 V
11 4 V
12 1 V
12 -8 V
12 35 V
12 25 V
11 12 V
12 80 V
12 38 V
12 79 V
12 54 V
11 57 V
12 -93 V
12 102 V
12 30 V
12 0 V
11 108 V
12 36 V
12 -38 V
12 91 V
12 80 V
11 168 V
12 31 V
12 17 V
12 60 V
12 192 V
11 47 V
12 39 V
12 -999 V
12 -325 V
12 16 V
11 12 V
12 9 V
12 10 V
12 120 V
12 -122 V
11 162 V
5 -22 R
12 488 V
12 10 V
11 -423 V
12 -61 V
12 -14 V
12 -23 V
12 3 V
11 0 V
12 6 V
12 -10 V
12 30 V
12 10 V
11 3 V
12 20 V
12 45 V
12 70 V
12 50 V
11 97 V
12 -4 V
12 35 V
12 228 V
12 28 V
11 22 V
12 111 V
12 -36 V
12 121 V
12 97 V
11 170 V
12 66 V
12 0 V
12 -4 V
12 -464 V
11 128 V
12 299 V
12 -769 V
12 506 V
12 275 V
11 15 V
12 14 V
12 -147 V
12 146 V
12 1 V
11 0 V
12 -2 V
12 -10 V
12 12 V
12 0 V
11 -1 V
12 0 V
12 0 V
12 1 V
12 -7 V
2 6 R
12 0 V
12 0 V
12 0 V
12 -19 V
11 18 V
12 2 V
12 0 V
12 0 V
12 -1 V
11 1 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
12 0 V
12 0 V
12 0 V
12 -1 V
11 1 V
12 0 V
12 0 V
12 -8 V
12 8 V
11 0 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
2 0 R
12 0 V
12 -1 V
12 1 V
2 0 V
1.000 UL
LT1
3087 513 M
263 0 V
500 1188 M
512 947 L
12 19 V
12 17 V
11 17 V
12 25 V
12 9 V
12 9 V
12 7 V
11 2 V
12 17 V
12 2 V
12 -2 V
12 9 V
11 6 V
12 -33 V
12 59 V
12 20 V
12 -6 V
11 69 V
12 15 V
12 64 V
12 116 V
12 325 V
11 324 V
12 -561 V
807 977 L
12 49 V
12 305 V
11 192 V
12 -106 V
12 -210 V
12 89 V
12 333 V
11 63 V
12 368 V
12 -179 V
12 166 V
12 -14 V
11 20 V
12 5 V
12 -8 V
12 10 V
12 -14 V
11 9 V
12 1 V
12 -2 V
12 5 V
1067 987 L
11 32 V
12 23 V
12 37 V
12 15 V
12 3 V
11 21 V
12 19 V
12 26 V
12 103 V
12 106 V
11 10 V
12 161 V
12 57 V
12 71 V
12 93 V
11 217 V
12 58 V
1279 856 L
12 37 V
12 4 V
11 367 V
12 -106 V
12 31 V
12 248 V
12 -356 V
11 48 V
12 199 V
12 -21 V
12 26 V
12 -55 V
11 13 V
12 37 V
12 -26 V
12 37 V
12 32 V
11 76 V
12 141 V
12 472 V
12 0 V
12 -935 V
11 62 V
12 102 V
12 140 V
12 322 V
12 300 V
1609 527 L
12 -190 V
12 6 V
12 6 V
12 10 V
11 806 V
12 33 V
12 11 V
12 -814 V
12 -6 V
11 453 V
12 -445 V
12 605 V
12 353 V
12 -505 V
11 -406 V
12 277 V
12 -123 V
12 -170 V
12 14 V
11 86 V
12 -44 V
12 60 V
12 51 V
12 53 V
11 54 V
12 15 V
12 110 V
12 72 V
12 102 V
11 55 V
12 94 V
12 115 V
12 161 V
12 511 V
11 -24 V
12 5 V
2046 581 L
12 473 V
12 114 V
11 50 V
12 136 V
12 -409 V
12 595 V
12 -194 V
11 -272 V
12 260 V
12 -40 V
12 -30 V
12 -34 V
11 -37 V
12 -34 V
12 16 V
12 -7 V
12 77 V
11 57 V
12 65 V
12 60 V
12 56 V
12 41 V
11 -44 V
12 78 V
12 5 V
12 124 V
12 12 V
11 83 V
12 -6 V
12 78 V
12 103 V
12 65 V
11 7 V
12 -960 V
12 -373 V
12 18 V
12 14 V
11 54 V
12 -37 V
12 11 V
12 9 V
12 0 V
11 0 V
12 52 V
12 87 V
12 176 V
12 290 V
11 124 V
12 -687 V
12 354 V
12 -245 V
12 -11 V
11 -39 V
12 65 V
12 -21 V
12 5 V
12 -9 V
11 4 V
12 34 V
12 -34 V
12 70 V
12 -61 V
11 66 V
12 43 V
12 30 V
12 26 V
12 65 V
11 34 V
12 8 V
12 112 V
12 14 V
12 131 V
11 333 V
12 262 V
12 7 V
12 -109 V
2955 909 L
11 288 V
12 406 V
12 155 V
12 158 V
12 -944 V
11 376 V
12 451 V
12 185 V
3061 982 L
12 -33 V
11 26 V
12 21 V
12 17 V
12 15 V
12 51 V
11 108 V
12 162 V
12 19 V
12 15 V
12 71 V
11 -165 V
12 205 V
12 69 V
12 73 V
12 146 V
11 96 V
12 180 V
12 -3 V
12 5 V
12 -5 V
11 5 V
3332 621 L
12 -136 V
12 21 V
12 13 V
11 7 V
12 6 V
12 4 V
12 8 V
12 -4 V
11 92 V
12 110 V
1.000 UL
LT2
3087 413 M
263 0 V
500 1181 M
12 301 V
12 502 V
536 608 L
11 99 V
12 55 V
12 558 V
12 331 V
12 -383 V
11 -125 V
12 104 V
12 13 V
12 12 V
12 10 V
11 19 V
12 -44 V
12 54 V
12 46 V
12 28 V
11 -11 V
12 271 V
12 -517 V
12 911 V
772 989 L
11 -98 V
12 14 V
12 160 V
12 -40 V
12 -74 V
11 13 V
12 23 V
12 -6 V
12 11 V
12 1 V
11 4 V
12 2 V
12 4 V
12 0 V
12 1 V
11 3 V
12 2 V
12 17 V
12 -2 V
12 -3 V
11 21 V
12 20 V
12 16 V
12 55 V
12 24 V
11 50 V
12 19 V
12 62 V
12 180 V
12 179 V
11 409 V
12 3 V
12 -3 V
12 3 V
12 -45 V
11 46 V
12 -1 V
12 0 V
12 -7 V
12 8 V
11 -17 V
12 -303 V
12 181 V
12 5 V
12 41 V
11 93 V
12 -10 V
12 -39 V
1350 656 L
12 605 V
11 388 V
12 142 V
12 190 V
12 -901 V
12 46 V
11 53 V
12 35 V
12 46 V
12 -27 V
12 119 V
11 16 V
12 -455 V
12 505 V
12 449 V
12 174 V
1550 590 L
12 450 V
12 186 V
12 211 V
12 -174 V
11 343 V
12 180 V
12 269 V
12 -968 V
12 164 V
11 605 V
12 191 V
12 -926 V
12 40 V
12 139 V
11 52 V
12 39 V
12 41 V
12 -44 V
12 29 V
11 64 V
12 -51 V
12 64 V
12 26 V
12 107 V
11 59 V
12 175 V
12 177 V
12 -203 V
12 109 V
11 89 V
12 19 V
12 -2 V
12 -2 V
12 -6 V
11 -995 V
12 692 V
12 205 V
12 -90 V
12 78 V
11 31 V
12 37 V
12 46 V
12 -5 V
12 16 V
11 -5 V
12 -29 V
12 -14 V
12 29 V
12 20 V
11 -1 V
12 0 V
12 -2 V
12 0 V
12 3 V
11 -2 V
12 3 V
12 1 V
12 -2 V
12 2 V
11 0 V
12 -2 V
12 2 V
12 0 V
12 -477 V
11 78 V
12 72 V
12 74 V
12 86 V
12 85 V
11 38 V
12 21 V
12 13 V
12 10 V
12 0 V
11 0 V
12 0 V
12 0 V
12 -3 V
12 -16 V
11 18 V
12 0 V
12 1 V
12 0 V
12 0 V
11 0 V
12 -2 V
12 2 V
12 0 V
12 0 V
11 0 V
12 -6 V
12 6 V
12 0 V
12 0 V
11 0 V
12 -18 V
12 17 V
12 1 V
12 0 V
11 -1 V
12 0 V
12 1 V
12 0 V
12 0 V
11 0 V
12 0 V
12 0 V
12 0 V
12 0 V
11 -80 V
12 80 V
12 -360 V
12 360 V
12 0 V
11 0 V
12 -10 V
12 9 V
12 1 V
12 0 V
11 0 V
12 0 V
12 0 V
12 -1 V
12 -3 V
11 -2 V
12 6 V
12 0 V
12 0 V
12 -3 V
11 3 V
12 0 V
12 0 V
12 0 V
12 -121 V
11 121 V
12 -17 V
12 17 V
12 0 V
12 0 V
11 -1 V
11 1 R
12 -5 V
12 5 V
12 0 V
11 0 V
12 -11 V
12 11 V
12 0 V
12 -5 V
11 -59 V
12 63 V
12 1 V
12 -1 V
12 1 V
11 0 V
12 0 V
12 0 V
12 0 V
12 0 V
11 0 V
12 0 V
1 -23 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$N=10000$}}%
\put(3037,513){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,613){\makebox(0,0)[r]{$N=100$}}%
\put(648,388){\makebox(0,0){(a)}}%
\put(1975,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10000}}%
\put(2860,200){\makebox(0,0){8000}}%
\put(2270,200){\makebox(0,0){6000}}%
\put(1680,200){\makebox(0,0){4000}}%
\put(1090,200){\makebox(0,0){2000}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{1000}}%
\put(450,1767){\makebox(0,0)[r]{100}}%
\put(450,1473){\makebox(0,0)[r]{10}}%
\put(450,1180){\makebox(0,0)[r]{1}}%
\put(450,887){\makebox(0,0)[r]{0.1}}%
\put(450,593){\makebox(0,0)[r]{0.01}}%
\put(450,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemS0.01AgentsB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemAgentsB.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jun 10 18:08:02 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 388 M
31 0 V
2919 0 R
-31 0 V
500 505 M
31 0 V
2919 0 R
-31 0 V
500 565 M
31 0 V
2919 0 R
-31 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 682 M
31 0 V
2919 0 R
-31 0 V
500 798 M
31 0 V
2919 0 R
-31 0 V
500 858 M
31 0 V
2919 0 R
-31 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 975 M
31 0 V
2919 0 R
-31 0 V
500 1092 M
31 0 V
2919 0 R
-31 0 V
500 1152 M
31 0 V
2919 0 R
-31 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1268 M
31 0 V
2919 0 R
-31 0 V
500 1385 M
31 0 V
2919 0 R
-31 0 V
500 1445 M
31 0 V
2919 0 R
-31 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1562 M
31 0 V
2919 0 R
-31 0 V
500 1678 M
31 0 V
2919 0 R
-31 0 V
500 1738 M
31 0 V
2919 0 R
-31 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 1855 M
31 0 V
2919 0 R
-31 0 V
500 1972 M
31 0 V
2919 0 R
-31 0 V
500 2032 M
31 0 V
2919 0 R
-31 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
869 300 M
0 63 V
0 1697 R
0 -63 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1606 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2344 300 M
0 63 V
0 1697 R
0 -63 V
2713 300 M
0 63 V
0 1697 R
0 -63 V
3081 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 613 M
263 0 V
500 1281 M
4 -68 V
14 109 V
15 117 V
15 -29 V
15 23 V
14 -361 V
15 43 V
15 64 V
15 119 V
14 140 V
15 -276 V
15 92 V
15 100 V
14 21 V
15 -3 V
15 24 V
15 -6 V
14 56 V
15 68 V
15 1 V
15 -9 V
14 9 V
15 1 V
843 820 L
15 1 V
14 0 V
15 1 V
15 0 V
15 1 V
14 1 V
15 68 V
15 123 V
15 1 V
14 0 V
15 1 V
15 0 V
15 1 V
14 0 V
15 -121 V
15 -58 V
15 0 V
14 1 V
15 0 V
15 109 V
15 7 V
14 -1 V
15 1 V
15 1 V
15 -111 V
14 0 V
15 6 V
15 -5 V
15 74 V
14 0 V
15 -1 V
15 -4 V
15 -17 V
14 -48 V
15 0 V
15 62 V
15 -1 V
14 -7 V
15 -41 V
15 -9 V
15 -1 V
14 22 V
15 27 V
15 1 V
15 -22 V
14 -25 V
15 2 V
15 38 V
15 2 V
14 3 V
15 -38 V
15 -3 V
15 32 V
14 -16 V
15 -17 V
15 28 V
15 4 V
14 -6 V
15 -3 V
15 -17 V
15 9 V
14 12 V
15 -7 V
15 -12 V
15 4 V
14 6 V
15 -7 V
15 12 V
15 0 V
14 -14 V
15 10 V
15 -8 V
15 8 V
14 -12 V
15 1 V
15 2 V
15 -3 V
14 3 V
15 8 V
15 -1 V
15 -8 V
14 13 V
15 -7 V
15 -3 V
15 2 V
14 4 V
15 3 V
15 -15 V
15 12 V
14 2 V
15 -8 V
15 9 V
15 -10 V
14 5 V
15 4 V
15 2 V
15 -2 V
14 -4 V
15 -5 V
15 7 V
15 -3 V
14 -3 V
15 7 V
15 -8 V
15 11 V
14 -9 V
15 -3 V
15 6 V
15 1 V
14 -6 V
15 5 V
15 -5 V
15 -1 V
14 5 V
15 0 V
15 -5 V
15 8 V
14 -1 V
15 1 V
15 0 V
15 -4 V
14 -9 V
15 0 V
15 6 V
15 1 V
14 5 V
15 -3 V
15 3 V
15 -3 V
14 9 V
15 -17 V
15 14 V
15 -2 V
14 1 V
15 -12 V
15 8 V
15 4 V
14 8 V
15 -3 V
15 -1 V
15 -6 V
14 4 V
15 -18 V
15 -9 V
15 29 V
14 -16 V
15 18 V
15 -21 V
15 21 V
14 -3 V
15 3 V
15 -5 V
15 -7 V
14 17 V
15 -20 V
15 22 V
15 0 V
14 -17 V
15 7 V
15 9 V
15 2 V
14 10 V
15 -27 V
15 7 V
15 13 V
14 12 V
15 -47 V
15 27 V
15 -11 V
14 39 V
15 -15 V
15 -4 V
15 12 V
14 5 V
15 -6 V
15 -6 V
11 7 V
1.000 UL
LT1
3087 513 M
263 0 V
500 2038 M
4 1 V
14 21 V
15 -49 V
15 -171 V
563 678 L
577 483 L
15 -5 V
15 94 V
15 272 V
14 6 V
15 6 V
15 5 V
15 5 V
14 4 V
15 4 V
15 4 V
15 3 V
14 4 V
15 2 V
15 4 V
15 2 V
14 5 V
15 3 V
15 -4 V
15 13 V
14 -4 V
15 23 V
15 -10 V
15 -16 V
14 -9 V
15 3 V
15 262 V
15 61 V
14 33 V
15 2 V
15 3 V
15 2 V
14 1 V
15 3 V
15 0 V
15 0 V
14 -293 V
15 1 V
15 -1 V
15 0 V
14 8 V
15 169 V
15 5 V
15 -3 V
14 2 V
15 6 V
15 4 V
15 -159 V
14 1 V
15 3 V
15 88 V
15 79 V
14 -3 V
15 -1 V
15 19 V
15 0 V
14 -3 V
15 20 V
15 -41 V
15 -160 V
14 -13 V
15 -12 V
15 287 V
15 124 V
14 23 V
15 23 V
15 -9 V
15 11 V
14 -5 V
15 5 V
15 -19 V
15 -366 V
14 -41 V
15 -8 V
15 22 V
15 54 V
14 233 V
15 28 V
15 3 V
15 2 V
14 3 V
15 2 V
15 8 V
15 -3 V
14 -238 V
15 10 V
15 -6 V
15 -30 V
14 28 V
15 -2 V
15 204 V
15 -2 V
14 -4 V
15 17 V
15 -10 V
15 4 V
14 5 V
15 -2 V
15 -2 V
15 -2 V
14 -192 V
15 -17 V
15 44 V
15 144 V
14 -4 V
15 5 V
15 8 V
15 17 V
14 -16 V
15 -92 V
15 -27 V
15 67 V
14 66 V
15 5 V
15 -8 V
15 6 V
14 -74 V
15 -24 V
15 93 V
15 -17 V
14 21 V
15 -60 V
15 -18 V
15 -33 V
14 5 V
15 52 V
15 66 V
15 -21 V
14 25 V
15 -31 V
15 -41 V
15 -15 V
14 28 V
15 45 V
15 1 V
15 -44 V
14 31 V
15 -44 V
15 45 V
15 4 V
14 -1 V
15 2 V
15 19 V
15 4 V
14 -59 V
15 36 V
15 0 V
15 -1 V
14 -28 V
15 19 V
15 19 V
15 -67 V
14 6 V
15 26 V
15 -2 V
15 2 V
14 27 V
15 32 V
15 -17 V
15 32 V
14 -61 V
15 10 V
15 25 V
15 7 V
14 -50 V
15 32 V
15 20 V
15 -23 V
14 -58 V
15 102 V
15 -36 V
15 49 V
14 13 V
15 -6 V
15 -34 V
15 5 V
14 28 V
15 22 V
15 -46 V
15 40 V
14 -18 V
15 28 V
15 49 V
15 -11 V
14 -36 V
15 20 V
15 -26 V
15 -8 V
14 28 V
15 49 V
15 46 V
15 -23 V
14 -32 V
15 53 V
15 98 V
11 -33 V
1.000 UL
LT2
3087 413 M
263 0 V
500 1734 M
4 6 V
14 15 V
15 27 V
15 21 V
15 16 V
14 25 V
15 17 V
15 16 V
15 16 V
14 14 V
15 14 V
15 16 V
15 8 V
14 30 V
15 22 V
15 17 V
15 12 V
14 3 V
15 -19 V
15 -87 V
15 3 V
14 3 V
15 118 V
15 3 V
15 2 V
14 1 V
15 2 V
15 -40 V
15 -55 V
14 3 V
15 4 V
15 91 V
15 0 V
14 0 V
15 0 V
15 -17 V
15 -60 V
14 -1 V
15 5 V
15 74 V
15 1 V
14 -2 V
15 -2 V
15 -64 V
15 -1 V
14 3 V
15 2 V
15 18 V
15 45 V
14 -2 V
15 -7 V
15 -37 V
15 -68 V
14 36 V
15 -2 V
15 78 V
15 -4 V
14 -1 V
15 -1 V
15 -7 V
15 -33 V
14 -97 V
15 -68 V
15 -242 V
15 -392 V
14 -371 V
15 -104 V
15 -84 V
15 -38 V
14 27 V
15 14 V
15 518 V
15 12 V
14 11 V
15 11 V
15 9 V
15 9 V
14 8 V
15 10 V
15 8 V
15 9 V
14 13 V
15 11 V
15 27 V
15 43 V
14 60 V
15 102 V
15 48 V
15 50 V
14 16 V
15 18 V
15 15 V
15 13 V
14 12 V
15 15 V
15 12 V
15 14 V
14 14 V
15 17 V
15 11 V
15 19 V
14 24 V
15 13 V
15 27 V
15 21 V
14 9 V
15 35 V
15 9 V
15 23 V
14 13 V
15 16 V
15 0 V
15 -13 V
14 -920 V
15 -140 V
15 -58 V
15 -43 V
14 76 V
15 187 V
15 5 V
15 5 V
14 5 V
15 5 V
15 4 V
15 5 V
14 4 V
15 5 V
15 4 V
15 5 V
14 4 V
15 5 V
15 4 V
15 4 V
14 3 V
15 5 V
15 4 V
15 5 V
14 3 V
15 10 V
15 -1 V
15 16 V
14 13 V
15 10 V
15 1 V
15 -14 V
14 27 V
15 7 V
15 -8 V
15 -14 V
14 -7 V
15 20 V
15 6 V
15 19 V
14 -1 V
15 8 V
15 6 V
15 -38 V
14 -12 V
15 22 V
15 37 V
15 -1 V
14 -15 V
15 -43 V
15 -3 V
15 7 V
14 62 V
15 13 V
15 1 V
15 -44 V
14 -28 V
15 23 V
15 65 V
15 3 V
14 -25 V
15 47 V
15 -23 V
15 -22 V
14 -53 V
15 3 V
15 38 V
15 86 V
14 32 V
15 29 V
15 -6 V
15 8 V
14 -4 V
15 7 V
15 -197 V
15 37 V
14 17 V
15 93 V
15 120 V
15 44 V
14 1 V
15 11 V
15 0 V
15 13 V
14 -11 V
15 -187 V
15 -265 V
11 -136 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$N=10000$}}%
\put(3037,513){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,613){\makebox(0,0)[r]{$N=100$}}%
\put(648,388){\makebox(0,0){(b)}}%
\put(1975,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){3400}}%
\put(3081,200){\makebox(0,0){3300}}%
\put(2713,200){\makebox(0,0){3200}}%
\put(2344,200){\makebox(0,0){3100}}%
\put(1975,200){\makebox(0,0){3000}}%
\put(1606,200){\makebox(0,0){2900}}%
\put(1238,200){\makebox(0,0){2800}}%
\put(869,200){\makebox(0,0){2700}}%
\put(500,200){\makebox(0,0){2600}}%
\put(450,2060){\makebox(0,0)[r]{1000}}%
\put(450,1767){\makebox(0,0)[r]{100}}%
\put(450,1473){\makebox(0,0)[r]{10}}%
\put(450,1180){\makebox(0,0)[r]{1}}%
\put(450,887){\makebox(0,0)[r]{0.1}}%
\put(450,593){\makebox(0,0)[r]{0.01}}%
\put(450,300){\makebox(0,0)[r]{0.001}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemS0.15Agents.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemS0.15Agents.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jun 10 18:49:29 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 565 M
31 0 V
3019 0 R
-31 0 V
400 720 M
31 0 V
3019 0 R
-31 0 V
400 830 M
31 0 V
3019 0 R
-31 0 V
400 915 M
31 0 V
3019 0 R
-31 0 V
400 985 M
31 0 V
3019 0 R
-31 0 V
400 1044 M
31 0 V
3019 0 R
-31 0 V
400 1095 M
31 0 V
3019 0 R
-31 0 V
400 1140 M
31 0 V
3019 0 R
-31 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1445 M
31 0 V
3019 0 R
-31 0 V
400 1600 M
31 0 V
3019 0 R
-31 0 V
400 1710 M
31 0 V
3019 0 R
-31 0 V
400 1795 M
31 0 V
3019 0 R
-31 0 V
400 1865 M
31 0 V
3019 0 R
-31 0 V
400 1924 M
31 0 V
3019 0 R
-31 0 V
400 1975 M
31 0 V
3019 0 R
-31 0 V
400 2020 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 613 M
263 0 V
400 952 M
13 58 V
12 259 V
12 78 V
12 -165 V
12 108 V
13 239 V
12 -138 V
12 171 V
12 -114 V
12 177 V
13 94 V
12 -161 V
12 -310 V
12 102 V
12 252 V
13 6 V
12 -3 V
12 -100 V
12 -104 V
12 117 V
13 239 V
12 -353 V
12 -73 V
12 447 V
12 -252 V
13 -30 V
12 -97 V
12 30 V
12 238 V
12 -262 V
13 75 V
12 21 V
12 -268 V
12 327 V
12 267 V
13 -32 V
12 -26 V
12 -149 V
10 79 R
12 -302 V
12 81 V
13 -186 V
12 248 V
12 261 V
12 -40 V
12 -378 V
13 225 V
12 -311 V
12 120 V
12 67 V
12 -261 V
13 266 V
12 -50 V
12 -231 V
12 262 V
12 97 V
13 -33 V
12 -329 V
12 514 V
12 -108 V
12 -191 V
13 -8 V
12 -6 V
12 89 V
12 -97 V
12 -98 V
13 -59 V
12 5 V
12 336 V
12 -48 V
12 -139 V
13 -155 V
12 -205 V
12 362 V
12 80 V
12 -13 V
13 -45 V
12 279 V
12 -227 V
12 -405 V
6 576 R
12 -310 V
12 332 V
12 -434 V
12 324 V
13 -125 V
12 113 V
12 -239 V
12 154 V
12 14 V
13 2 V
12 -240 V
12 116 V
12 182 V
12 -232 V
13 125 V
12 60 V
12 -56 V
12 -143 V
12 25 V
13 315 V
12 -220 V
12 279 V
12 -307 V
12 369 V
13 -461 V
12 129 V
12 -249 V
12 579 V
12 -330 V
13 144 V
12 -163 V
12 225 V
12 -368 V
12 285 V
13 -83 V
12 430 V
12 -668 V
12 225 V
12 206 V
13 -278 V
3 -23 R
12 136 V
12 -99 V
13 135 V
12 -70 V
12 -18 V
12 202 V
12 66 V
13 -57 V
12 203 V
12 -533 V
12 163 V
12 -55 V
13 -6 V
12 79 V
12 -61 V
12 200 V
12 -46 V
13 -110 V
12 226 V
12 -523 V
12 298 V
12 -126 V
13 138 V
12 103 V
12 -92 V
12 -221 V
12 -10 V
13 250 V
12 -20 V
12 29 V
12 5 V
12 -95 V
13 -57 V
12 69 V
12 193 V
12 -347 V
12 550 V
13 -926 V
12 605 V
6 220 R
12 13 V
12 12 V
13 -260 V
12 -143 V
12 145 V
12 -45 V
12 -90 V
13 217 V
12 142 V
12 -119 V
12 -93 V
12 -258 V
13 194 V
12 -147 V
12 -133 V
12 222 V
12 152 V
13 -171 V
12 -96 V
12 260 V
12 26 V
12 -416 V
13 -118 V
12 234 V
12 282 V
12 -245 V
12 374 V
13 -341 V
12 258 V
12 -371 V
12 186 V
12 371 V
13 -465 V
12 213 V
12 90 V
12 -299 V
12 127 V
13 -103 V
12 338 V
12 -139 V
12 -75 V
12 119 V
13 25 V
12 -137 V
12 215 V
12 -107 V
12 256 V
13 -410 V
12 147 V
12 -319 V
12 317 V
12 2 V
13 -27 V
12 -86 V
12 -268 V
12 580 R
12 -107 V
12 -280 V
12 -262 V
12 423 V
13 -97 V
12 -36 V
12 270 V
12 -642 V
12 434 V
13 -208 V
12 268 V
12 169 V
12 -247 V
12 -20 V
13 -32 V
12 261 V
12 -334 V
12 74 V
12 137 V
13 226 V
12 -33 V
12 -66 V
12 -297 V
12 72 V
13 186 V
12 -176 V
12 -128 V
12 248 V
12 -91 V
13 142 V
12 -67 V
12 190 V
12 -232 V
12 -25 V
1.000 UL
LT1
3087 513 M
263 0 V
400 1055 M
13 57 V
12 -3 V
12 -44 V
12 52 V
12 -27 V
13 -20 V
12 44 V
12 44 V
12 -44 V
12 1 V
13 -20 V
12 -25 V
12 104 V
12 -134 V
12 73 V
13 18 V
12 -6 V
12 -59 V
12 60 V
12 -26 V
13 -33 V
12 48 V
12 -20 V
12 -20 V
12 19 V
13 -14 V
12 -4 V
12 158 V
12 -90 V
12 56 V
13 -35 V
12 -87 V
12 17 V
12 -13 V
12 112 V
13 -72 V
12 39 V
12 -46 V
12 47 V
12 -30 V
13 0 V
12 51 V
12 -94 V
12 54 V
6 -93 R
12 28 V
13 91 V
12 -58 V
12 -6 V
12 60 V
12 -94 V
13 27 V
12 4 V
12 -24 V
12 -19 V
12 72 V
13 54 V
12 -94 V
12 19 V
12 16 V
12 0 V
13 -23 V
12 65 V
12 -93 V
12 149 V
12 -136 V
13 3 V
12 140 V
12 -104 V
12 77 V
12 -116 V
13 56 V
12 -45 V
12 -84 V
12 90 V
12 47 V
13 -72 V
12 37 V
12 81 V
12 -89 V
12 8 V
13 7 V
12 -57 V
12 33 V
12 5 V
12 77 V
13 -30 V
12 -26 V
12 44 V
2 -39 R
12 70 V
12 -118 V
12 100 V
12 -76 V
13 15 V
12 -56 V
12 188 V
12 -148 V
12 128 V
13 -22 V
12 -100 V
12 -30 V
12 147 V
12 -55 V
13 104 V
12 -242 V
12 1 V
12 37 V
12 119 V
13 -62 V
12 7 V
12 -29 V
12 51 V
12 -17 V
13 -113 V
12 95 V
12 -111 V
12 176 V
12 -71 V
13 -13 V
12 3 V
12 7 V
12 129 V
12 -59 V
13 -91 V
12 86 V
12 19 V
12 -68 V
12 -8 V
13 45 V
12 37 V
12 -19 V
12 -33 V
7 88 R
12 -172 V
13 114 V
12 -94 V
12 75 V
12 23 V
12 -135 V
13 108 V
12 -48 V
12 -56 V
12 180 V
12 -14 V
13 -26 V
12 -58 V
12 3 V
12 -102 V
12 68 V
13 144 V
12 -99 V
12 27 V
12 26 V
12 -93 V
13 66 V
12 18 V
12 -14 V
12 -9 V
12 31 V
13 -56 V
12 19 V
12 11 V
12 154 V
12 -208 V
13 207 V
12 -169 V
12 25 V
12 -5 V
12 -109 V
13 -19 V
12 160 V
12 -54 V
12 -67 V
12 -90 V
13 308 V
12 -77 V
2 -79 R
12 88 V
13 -85 V
12 68 V
12 -95 V
12 38 V
12 -56 V
13 95 V
12 -24 V
12 60 V
12 -107 V
12 1 V
13 -93 V
12 111 V
12 -66 V
12 93 V
12 -74 V
13 -50 V
12 153 V
12 -75 V
12 53 V
12 32 V
13 -120 V
12 138 V
12 -47 V
12 21 V
12 -111 V
13 12 V
12 35 V
12 38 V
12 -127 V
12 26 V
13 124 V
12 -3 V
12 -58 V
12 -66 V
12 146 V
13 -144 V
12 19 V
12 45 V
12 -23 V
12 128 V
13 -48 V
12 36 V
8 -105 R
12 -5 V
12 90 V
12 -122 V
13 220 V
12 -124 V
12 -14 V
12 -6 V
12 23 V
13 52 V
12 8 V
12 -188 V
12 83 V
12 -11 V
13 25 V
12 74 V
12 -178 V
12 241 V
12 -208 V
13 44 V
12 -109 V
12 207 V
12 -24 V
12 -1 V
13 10 V
12 -99 V
12 76 V
12 -35 V
12 84 V
13 -137 V
12 50 V
11 -55 V
1.000 UL
LT2
3087 413 M
263 0 V
400 1080 M
13 11 V
12 -8 V
12 11 V
12 -10 V
12 1 V
13 -4 V
12 -5 V
12 4 V
12 -4 V
12 21 V
13 2 V
12 -19 V
12 -9 V
12 6 V
12 10 V
13 -3 V
12 -11 V
12 7 V
12 2 V
12 0 V
13 -1 V
12 -1 V
12 -4 V
12 5 V
12 -7 V
13 19 V
12 -8 V
12 -3 V
12 -10 V
12 11 V
13 6 V
12 -20 V
12 30 V
12 -13 V
12 11 V
13 -1 V
12 -21 V
12 -6 V
12 10 V
12 9 V
13 -6 V
12 -7 V
12 12 V
12 20 V
12 -23 V
13 -13 V
12 16 V
12 4 V
12 -11 V
12 18 V
13 -11 V
12 1 V
12 -10 V
12 9 V
12 -20 V
13 5 V
12 12 V
12 -5 V
12 14 V
12 7 V
13 -20 V
12 7 V
12 -11 V
12 11 V
12 7 V
13 -16 V
12 17 V
12 -8 V
12 3 V
12 -22 V
13 14 V
12 -1 V
12 15 V
12 -7 V
12 5 V
13 6 V
12 -7 V
12 -12 V
12 1 V
12 4 V
13 -13 V
12 -5 V
12 11 V
12 2 V
12 11 V
13 -13 V
12 7 V
12 3 V
12 4 V
12 -10 V
13 -10 V
12 16 V
12 5 V
12 -6 V
12 4 V
13 2 V
12 0 V
12 -4 V
12 -6 V
12 -20 V
13 15 V
12 -8 V
12 29 V
12 -21 V
12 -8 V
13 1 V
12 16 V
12 -3 V
12 -4 V
12 -8 V
13 2 V
12 9 V
12 2 V
12 -1 V
12 2 V
13 0 V
12 -11 V
12 -2 V
12 -8 V
12 24 V
13 -2 V
12 -25 V
12 27 V
12 -15 V
12 -2 V
13 -3 V
12 3 V
12 -8 V
12 10 V
12 -5 V
13 -2 V
12 25 V
12 3 V
12 -8 V
12 -5 V
13 -2 V
12 15 V
12 0 V
12 -10 V
12 -12 V
13 12 V
12 -10 V
12 8 V
12 -16 V
12 10 V
13 2 V
12 9 V
12 -7 V
12 12 V
12 -14 V
13 -2 V
12 5 V
12 24 V
12 -15 V
12 -15 V
13 -5 V
12 24 V
12 -26 V
12 21 V
12 1 V
13 -25 V
12 14 V
12 1 V
12 11 V
12 4 V
13 -6 V
12 -10 V
12 10 V
12 -31 V
12 40 V
13 -7 V
12 -16 V
12 8 V
12 3 V
12 4 V
13 -3 V
12 -6 V
12 -7 V
12 26 V
12 -8 V
13 -14 V
12 13 V
12 1 V
12 2 V
12 -17 V
13 17 V
12 -12 V
12 -10 V
12 -5 V
12 20 V
13 10 V
12 -5 V
12 -24 V
12 21 V
12 -13 V
13 0 V
12 -4 V
12 1 V
12 3 V
12 29 V
13 -29 V
12 12 V
12 -3 V
12 -7 V
12 7 V
13 -7 V
12 9 V
12 -5 V
12 13 V
12 -20 V
13 1 V
12 12 V
12 -30 V
12 12 V
12 4 V
13 -9 V
12 3 V
12 3 V
12 24 V
12 12 V
13 -23 V
12 -19 V
12 15 V
12 0 V
12 -9 V
13 12 V
12 -1 V
12 5 V
12 -10 V
12 -4 V
13 8 V
12 17 V
12 -15 V
12 -8 V
12 4 V
13 6 V
12 -10 V
12 1 V
12 8 V
12 5 V
13 2 V
12 -11 V
12 9 V
12 -6 V
12 -2 V
13 13 V
12 -17 V
12 20 V
12 -34 V
12 26 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$N=10000$}}%
\put(3037,513){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,613){\makebox(0,0)[r]{$N=100$}}%
\put(1925,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p_t$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10000}}%
\put(2840,200){\makebox(0,0){8000}}%
\put(2230,200){\makebox(0,0){6000}}%
\put(1620,200){\makebox(0,0){4000}}%
\put(1010,200){\makebox(0,0){2000}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{10}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/csemTransients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemTransients.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 23:04:20 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 360
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,3600)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 493 M
31 0 V
2869 0 R
-31 0 V
550 747 M
31 0 V
2869 0 R
-31 0 V
550 878 M
31 0 V
2869 0 R
-31 0 V
550 940 M
63 0 V
2837 0 R
-63 0 V
550 1133 M
31 0 V
2869 0 R
-31 0 V
550 1387 M
31 0 V
2869 0 R
-31 0 V
550 1518 M
31 0 V
2869 0 R
-31 0 V
550 1580 M
63 0 V
2837 0 R
-63 0 V
550 1773 M
31 0 V
2869 0 R
-31 0 V
550 2027 M
31 0 V
2869 0 R
-31 0 V
550 2158 M
31 0 V
2869 0 R
-31 0 V
550 2220 M
63 0 V
2837 0 R
-63 0 V
550 2413 M
31 0 V
2869 0 R
-31 0 V
550 2667 M
31 0 V
2869 0 R
-31 0 V
550 2798 M
31 0 V
2869 0 R
-31 0 V
550 2860 M
63 0 V
2837 0 R
-63 0 V
550 3053 M
31 0 V
2869 0 R
-31 0 V
550 3307 M
31 0 V
2869 0 R
-31 0 V
550 3438 M
31 0 V
2869 0 R
-31 0 V
550 3500 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 3137 R
0 -63 V
840 300 M
0 63 V
0 3137 R
0 -63 V
1130 300 M
0 63 V
0 3137 R
0 -63 V
1420 300 M
0 63 V
0 3137 R
0 -63 V
1710 300 M
0 63 V
0 3137 R
0 -63 V
2000 300 M
0 63 V
0 3137 R
0 -63 V
2290 300 M
0 63 V
0 3137 R
0 -63 V
2580 300 M
0 63 V
0 3137 R
0 -63 V
2870 300 M
0 63 V
0 3137 R
0 -63 V
3160 300 M
0 63 V
0 3137 R
0 -63 V
3450 300 M
0 63 V
0 3137 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 3200 V
-2900 0 V
550 300 L
1.000 UP
1.000 UL
LT0
3087 3387 M
263 0 V
608 940 M
58 -29 V
58 207 V
58 234 V
58 -64 V
58 363 V
58 -371 V
58 31 V
58 269 V
58 -80 V
58 -294 V
58 158 V
58 161 V
58 -342 V
58 80 V
58 175 V
58 43 V
58 -255 V
58 -139 V
58 -176 V
58 0 V
58 400 V
58 -165 V
58 37 V
58 -498 V
58 -192 V
116 0 V
116 0 V
116 0 V
116 192 V
116 0 V
116 0 V
116 -80 V
116 80 V
3102 493 L
116 192 V
3334 493 L
116 0 V
608 940 Pls
666 911 Pls
724 1118 Pls
782 1352 Pls
840 1288 Pls
898 1651 Pls
956 1280 Pls
1014 1311 Pls
1072 1580 Pls
1130 1500 Pls
1188 1206 Pls
1246 1364 Pls
1304 1525 Pls
1362 1183 Pls
1420 1263 Pls
1478 1438 Pls
1536 1481 Pls
1594 1226 Pls
1652 1087 Pls
1710 911 Pls
1768 911 Pls
1826 1311 Pls
1884 1146 Pls
1942 1183 Pls
2000 685 Pls
2058 493 Pls
2174 493 Pls
2290 493 Pls
2406 493 Pls
2522 685 Pls
2638 685 Pls
2754 685 Pls
2870 605 Pls
2986 685 Pls
3102 493 Pls
3218 685 Pls
3334 493 Pls
3450 493 Pls
3218 3387 Pls
1.000 UP
1.000 UL
LT1
3087 3287 M
263 0 V
608 1206 M
58 -47 V
58 440 V
58 -166 V
58 237 V
58 -79 V
58 123 V
58 -131 V
58 -35 V
58 181 V
58 57 V
58 -57 V
58 51 V
58 22 V
58 -463 V
58 388 V
58 -118 V
58 -136 V
58 -75 V
58 -102 V
58 -8 V
58 -322 V
58 260 V
58 -348 V
58 -385 V
58 192 V
116 -80 V
116 0 V
116 0 V
116 482 V
2638 493 L
116 112 V
2870 493 L
116 254 V
116 -62 V
3218 493 L
116 112 V
116 80 V
608 1206 Crs
666 1159 Crs
724 1599 Crs
782 1433 Crs
840 1670 Crs
898 1591 Crs
956 1714 Crs
1014 1583 Crs
1072 1548 Crs
1130 1729 Crs
1188 1786 Crs
1246 1729 Crs
1304 1780 Crs
1362 1802 Crs
1420 1339 Crs
1478 1727 Crs
1536 1609 Crs
1594 1473 Crs
1652 1398 Crs
1710 1296 Crs
1768 1288 Crs
1826 966 Crs
1884 1226 Crs
1942 878 Crs
2000 493 Crs
2058 685 Crs
2174 605 Crs
2290 605 Crs
2406 605 Crs
2522 1087 Crs
2638 493 Crs
2754 605 Crs
2870 493 Crs
2986 747 Crs
3102 685 Crs
3218 493 Crs
3334 605 Crs
3450 685 Crs
3218 3287 Crs
1.000 UP
1.000 UL
LT2
3087 3187 M
263 0 V
608 878 M
58 255 V
58 476 V
58 161 V
58 40 V
58 96 V
58 -25 V
58 93 V
58 -37 V
58 65 V
58 39 V
58 -18 V
58 -90 V
58 -25 V
58 -280 V
58 215 V
58 -50 V
58 -130 V
58 -119 V
58 -398 V
58 -461 V
58 -192 V
58 385 V
58 -131 V
58 -142 V
58 273 V
116 88 V
2290 605 L
2406 493 L
116 192 V
116 306 V
116 225 V
116 47 V
116 48 V
3102 605 L
3218 493 L
116 0 V
116 871 V
608 878 Star
666 1133 Star
724 1609 Star
782 1770 Star
840 1810 Star
898 1906 Star
956 1881 Star
1014 1974 Star
1072 1937 Star
1130 2002 Star
1188 2041 Star
1246 2023 Star
1304 1933 Star
1362 1908 Star
1420 1628 Star
1478 1843 Star
1536 1793 Star
1594 1663 Star
1652 1544 Star
1710 1146 Star
1768 685 Star
1826 493 Star
1884 878 Star
1942 747 Star
2000 605 Star
2058 878 Star
2174 966 Star
2290 605 Star
2406 493 Star
2522 685 Star
2638 991 Star
2754 1216 Star
2870 1263 Star
2986 1311 Star
3102 605 Star
3218 493 Star
3334 493 Star
3450 1364 Star
3218 3187 Star
1.000 UP
1.000 UL
LT3
3087 3087 M
263 0 V
608 1621 M
58 -47 V
58 509 V
58 45 V
58 86 V
58 134 V
58 -51 V
58 100 V
58 95 V
58 13 V
58 -45 V
58 -62 V
58 -171 V
58 -30 V
58 -182 V
58 -149 V
58 -211 V
1594 493 L
58 192 V
58 -192 V
58 112 V
58 335 V
58 -193 V
58 371 V
58 -433 V
58 729 V
116 59 V
116 87 V
116 136 V
116 182 V
116 29 V
116 -478 V
116 -246 V
116 715 V
3102 991 L
116 901 V
116 -10 V
3450 493 L
608 1621 Box
666 1574 Box
724 2083 Box
782 2128 Box
840 2214 Box
898 2348 Box
956 2297 Box
1014 2397 Box
1072 2492 Box
1130 2505 Box
1188 2460 Box
1246 2398 Box
1304 2227 Box
1362 2197 Box
1420 2015 Box
1478 1866 Box
1536 1655 Box
1594 493 Box
1652 685 Box
1710 493 Box
1768 605 Box
1826 940 Box
1884 747 Box
1942 1118 Box
2000 685 Box
2058 1414 Box
2174 1473 Box
2290 1560 Box
2406 1696 Box
2522 1878 Box
2638 1907 Box
2754 1429 Box
2870 1183 Box
2986 1898 Box
3102 991 Box
3218 1892 Box
3334 1882 Box
3450 493 Box
3218 3087 Box
1.000 UP
1.000 UL
LT4
3087 2987 M
263 0 V
608 2195 M
58 -609 V
58 793 V
58 116 V
58 82 V
58 42 V
58 84 V
58 -26 V
58 101 V
58 -54 V
58 -189 V
58 -80 V
58 -176 V
58 -58 V
58 -116 V
58 -215 V
58 -718 V
58 -159 V
58 -520 V
58 0 V
58 447 V
58 -29 V
58 441 V
58 640 V
58 -905 V
58 108 V
116 844 V
116 77 V
116 -129 V
116 243 V
116 -130 V
116 222 V
116 -384 V
116 267 V
116 40 V
116 1 V
116 -89 V
116 34 V
608 2195 BoxF
666 1586 BoxF
724 2379 BoxF
782 2495 BoxF
840 2577 BoxF
898 2619 BoxF
956 2703 BoxF
1014 2677 BoxF
1072 2778 BoxF
1130 2724 BoxF
1188 2535 BoxF
1246 2455 BoxF
1304 2279 BoxF
1362 2221 BoxF
1420 2105 BoxF
1478 1890 BoxF
1536 1172 BoxF
1594 1013 BoxF
1652 493 BoxF
1710 493 BoxF
1768 940 BoxF
1826 911 BoxF
1884 1352 BoxF
1942 1992 BoxF
2000 1087 BoxF
2058 1195 BoxF
2174 2039 BoxF
2290 2116 BoxF
2406 1987 BoxF
2522 2230 BoxF
2638 2100 BoxF
2754 2322 BoxF
2870 1938 BoxF
2986 2205 BoxF
3102 2245 BoxF
3218 2246 BoxF
3334 2157 BoxF
3450 2191 BoxF
3218 2987 BoxF
stroke
grestore
end
showpage
}}%
\put(3037,2987){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,3087){\makebox(0,0)[r]{$N=500$}}%
\put(3037,3187){\makebox(0,0)[r]{$N=200$}}%
\put(3037,3287){\makebox(0,0)[r]{$N=100$}}%
\put(3037,3387){\makebox(0,0)[r]{$N=50$}}%
\put(2000,50){\makebox(0,0){Forecast error $\sigma_\epsilon$}}%
\put(100,1900){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Trasient (time steps)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.5}}%
\put(3160,200){\makebox(0,0){0.45}}%
\put(2870,200){\makebox(0,0){0.4}}%
\put(2580,200){\makebox(0,0){0.35}}%
\put(2290,200){\makebox(0,0){0.3}}%
\put(2000,200){\makebox(0,0){0.25}}%
\put(1710,200){\makebox(0,0){0.2}}%
\put(1420,200){\makebox(0,0){0.15}}%
\put(1130,200){\makebox(0,0){0.1}}%
\put(840,200){\makebox(0,0){0.05}}%
\put(550,200){\makebox(0,0){0}}%
\put(500,3500){\makebox(0,0)[r]{100000}}%
\put(500,2860){\makebox(0,0)[r]{10000}}%
\put(500,2220){\makebox(0,0)[r]{1000}}%
\put(500,1580){\makebox(0,0)[r]{100}}%
\put(500,940){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemFiniteScaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemFiniteScaling.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jun 07 01:43:52 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 830 M
31 0 V
3019 0 R
-31 0 V
400 1140 M
31 0 V
3019 0 R
-31 0 V
400 1360 M
31 0 V
3019 0 R
-31 0 V
400 1530 M
31 0 V
3019 0 R
-31 0 V
400 1670 M
31 0 V
3019 0 R
-31 0 V
400 1787 M
31 0 V
3019 0 R
-31 0 V
400 1889 M
31 0 V
3019 0 R
-31 0 V
400 1979 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
680 300 M
0 63 V
0 1697 R
0 -63 V
1256 300 M
0 63 V
0 1697 R
0 -63 V
1832 300 M
0 63 V
0 1697 R
0 -63 V
2169 300 M
0 63 V
0 1697 R
0 -63 V
2594 300 M
0 63 V
0 1697 R
0 -63 V
2874 300 M
0 63 V
0 1697 R
0 -63 V
3170 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
680 826 M
0 999 V
649 826 M
62 0 V
-62 999 R
62 0 V
1256 791 M
0 233 V
1225 791 M
62 0 V
-62 233 R
62 0 V
1832 610 M
0 220 V
1801 610 M
62 0 V
-62 220 R
62 0 V
2169 701 M
0 170 V
2138 701 M
62 0 V
-62 170 R
62 0 V
2594 557 M
0 166 V
2563 557 M
62 0 V
-62 166 R
62 0 V
2874 458 M
0 287 V
2843 458 M
62 0 V
-62 287 R
62 0 V
3170 373 M
0 173 V
3139 373 M
62 0 V
-62 173 R
62 0 V
680 1478 Pls
1256 916 Pls
1832 728 Pls
2169 791 Pls
2594 645 Pls
2874 615 Pls
3170 464 Pls
1.000 UL
LT1
3087 1947 M
263 0 V
400 1129 M
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -8 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -8 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
31 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{$m=-0.25 \pm 0.04$}}%
\put(1925,50){\makebox(0,0){System size $N$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Best fit exponent $b$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3170,200){\makebox(0,0){1000}}%
\put(2874,200){\makebox(0,0){700}}%
\put(2594,200){\makebox(0,0){500}}%
\put(2169,200){\makebox(0,0){300}}%
\put(1832,200){\makebox(0,0){200}}%
\put(1256,200){\makebox(0,0){100}}%
\put(680,200){\makebox(0,0){50}}%
\put(350,2060){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemN200rp-0.45price.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemN200rp-0.45price.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jun 07 03:11:31 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 551 M
63 0 V
2987 0 R
-63 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 1054 M
63 0 V
2987 0 R
-63 0 V
400 1306 M
63 0 V
2987 0 R
-63 0 V
400 1557 M
63 0 V
2987 0 R
-63 0 V
400 1809 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
908 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2942 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
413 823 M
2 0 V
3 0 V
2 -229 V
3 157 V
2 62 V
3 54 V
3 -262 V
2 187 V
3 -278 V
2 257 V
3 -85 V
2 164 V
3 -443 V
2 37 V
3 364 V
2 112 V
3 -449 V
3 352 V
2 -217 V
3 82 V
2 -63 V
3 342 V
2 -488 V
3 89 V
2 238 V
3 69 V
2 45 V
3 -201 V
2 -99 V
3 -23 V
3 280 V
2 -93 V
3 -247 V
2 313 V
3 -208 V
2 150 V
3 -104 V
2 -50 V
3 38 V
2 -66 V
3 58 V
3 299 V
2 -175 V
3 -192 V
2 -119 V
3 544 V
2 -208 V
3 -184 V
2 228 V
3 -199 V
2 152 V
3 90 V
2 102 V
3 20 V
3 -170 V
2 9 V
3 162 V
2 -376 V
3 164 V
2 13 V
3 -94 V
2 119 V
3 -20 V
2 -48 V
3 206 V
3 -304 V
2 61 V
3 60 V
2 39 V
3 86 V
2 84 V
3 -139 V
2 195 V
3 -400 V
2 280 V
3 62 V
2 -29 V
3 -180 V
3 471 V
2 -270 V
3 -202 V
2 135 V
3 107 V
2 -189 V
3 -171 V
2 201 V
3 -48 V
2 384 V
3 -530 V
3 -57 V
2 268 V
3 -123 V
2 41 V
3 122 V
2 -223 V
3 194 V
2 370 V
3 -390 V
2 16 V
3 86 V
2 89 V
3 -383 V
3 249 V
2 154 V
3 -145 V
2 -296 V
3 0 V
2 -117 V
3 275 V
2 290 V
3 -404 V
2 287 V
3 -151 V
3 -48 V
2 4 V
3 175 V
2 -165 V
3 32 V
2 -43 V
3 61 V
2 115 V
3 -246 V
2 -18 V
3 290 V
2 -296 V
3 -51 V
3 70 V
2 145 V
3 75 V
2 60 V
3 -315 V
2 41 V
3 370 V
2 -45 V
3 -439 V
2 446 V
3 -171 V
3 447 V
2 -99 V
3 -159 V
2 190 V
3 -330 V
2 193 V
3 -231 V
2 -128 V
3 -51 V
2 86 V
3 350 V
2 -123 V
3 -239 V
3 -40 V
2 29 V
3 147 V
2 299 V
3 -139 V
2 242 V
3 -58 V
2 -148 V
3 -144 V
2 59 V
3 -189 V
3 178 V
2 -177 V
3 -58 V
2 210 V
3 -37 V
2 1 V
3 179 V
2 -106 V
3 -174 V
2 -36 V
3 171 V
2 -358 V
3 377 V
3 -194 V
2 35 V
3 379 V
2 8 V
3 -148 V
2 -41 V
3 39 V
2 -80 V
3 51 V
2 35 V
3 -124 V
3 12 V
2 1 V
3 0 V
2 19 V
3 0 V
2 -20 V
3 0 V
2 0 V
3 0 V
2 32 V
3 -14 V
2 -29 V
3 0 V
3 0 V
2 0 V
3 -118 V
2 -4 V
3 -40 V
2 70 V
3 -136 V
2 43 V
3 90 V
2 -155 V
3 265 V
3 16 V
2 -199 V
3 344 V
2 -179 V
3 -147 V
2 20 V
3 -67 V
2 86 V
3 -39 V
2 283 V
3 -381 V
2 43 V
3 148 V
3 -142 V
2 75 V
3 255 V
2 -250 V
3 -1 V
2 245 V
3 134 V
2 21 V
3 -451 V
2 344 V
3 88 V
3 -109 V
2 -33 V
3 -286 V
2 373 V
3 70 V
2 33 V
3 82 V
2 -102 V
3 5 V
2 -208 V
3 -172 V
2 -20 V
3 19 V
3 343 V
2 -287 V
3 55 V
2 20 V
3 -37 V
2 19 V
3 124 V
2 -74 V
3 198 V
2 -250 V
3 -124 V
3 328 V
2 -157 V
3 175 V
2 -195 V
3 237 V
2 -252 V
3 599 V
2 -675 V
3 -48 V
2 179 V
3 90 V
2 -73 V
3 -69 V
3 90 V
2 -35 V
3 -53 V
2 54 V
3 -12 V
2 13 V
3 0 V
2 -48 V
3 0 V
2 -40 V
3 42 V
3 -6 V
2 -1 V
3 0 V
2 -11 V
3 -3 V
2 -22 V
3 12 V
2 0 V
3 0 V
2 0 V
3 42 V
2 0 V
3 0 V
3 0 V
2 -8 V
3 -39 V
2 13 V
3 -61 V
2 2 V
3 1 V
2 -26 V
3 -78 V
2 80 V
3 -5 V
3 -8 V
2 12 V
3 0 V
2 4 V
3 -30 V
2 4 V
3 0 V
2 11 V
3 -10 V
2 32 V
3 0 V
2 2 V
3 51 V
3 -19 V
2 -17 V
3 -6 V
2 -23 V
3 0 V
2 0 V
3 7 V
2 -13 V
3 0 V
2 0 V
3 0 V
3 9 V
2 45 V
3 -77 V
2 -5 V
3 0 V
2 20 V
3 0 V
2 0 V
3 19 V
2 0 V
3 0 V
2 -51 V
3 0 V
3 0 V
2 64 V
3 0 V
2 -112 V
3 56 V
2 -23 V
3 7 V
2 -10 V
3 -12 V
2 10 V
3 -12 V
3 15 V
2 14 V
3 0 V
2 31 V
3 0 V
2 -54 V
3 0 V
2 35 V
3 0 V
2 0 V
3 0 V
2 -54 V
3 39 V
3 0 V
2 0 V
3 0 V
2 54 V
3 -31 V
2 -2 V
3 13 V
2 9 V
3 -71 V
2 2 V
3 8 V
3 -59 V
2 42 V
3 23 V
2 0 V
3 -51 V
2 -21 V
3 -2 V
2 -36 V
3 25 V
2 25 V
3 25 V
2 27 V
3 -21 V
3 4 V
2 9 V
3 -55 V
2 21 V
3 -33 V
2 69 V
3 -3 V
currentpoint stroke M
2 30 V
3 -38 V
2 13 V
3 17 V
3 13 V
2 -94 V
3 45 V
2 4 V
3 -8 V
2 0 V
3 15 V
2 0 V
3 40 V
2 -33 V
3 0 V
2 34 V
3 -14 V
3 0 V
2 -44 V
3 -19 V
2 49 V
3 -78 V
2 23 V
3 -55 V
2 90 V
3 -87 V
2 76 V
3 -16 V
3 -19 V
2 18 V
3 29 V
2 -22 V
3 0 V
2 0 V
3 23 V
2 22 V
3 -8 V
2 14 V
3 -2 V
2 124 V
3 -103 V
3 88 V
2 -57 V
3 -5 V
2 60 V
3 23 V
2 -93 V
3 65 V
2 -26 V
3 -2 V
2 0 V
3 3 V
3 -7 V
2 0 V
3 0 V
2 0 V
3 -13 V
2 -43 V
3 -5 V
2 50 V
3 -8 V
2 -11 V
3 -29 V
2 -48 V
3 3 V
3 21 V
2 12 V
3 -50 V
2 1 V
3 13 V
2 10 V
3 19 V
2 -59 V
3 69 V
2 -27 V
3 33 V
3 -74 V
2 28 V
3 -20 V
2 0 V
3 0 V
2 12 V
3 0 V
2 0 V
3 0 V
2 0 V
3 131 V
2 -84 V
3 119 V
3 -162 V
2 90 V
3 -61 V
2 -144 V
3 314 V
2 -360 V
3 329 V
2 -148 V
3 110 V
2 -18 V
3 93 V
3 -67 V
2 227 V
3 -307 V
2 537 V
3 -441 V
2 -111 V
3 -106 V
2 10 V
3 -7 V
2 117 V
3 45 V
2 24 V
3 -105 V
3 492 V
2 -338 V
3 -110 V
2 231 V
3 -331 V
2 -8 V
3 204 V
2 -176 V
3 95 V
2 74 V
3 72 V
3 121 V
2 -387 V
3 31 V
2 248 V
3 -133 V
2 32 V
3 60 V
2 14 V
3 -142 V
2 32 V
3 -62 V
2 -1 V
3 494 V
3 26 V
2 -139 V
3 -336 V
2 -270 V
3 437 V
2 -43 V
3 -12 V
2 -26 V
3 -95 V
2 169 V
3 15 V
3 167 V
2 -215 V
3 171 V
2 -251 V
3 243 V
2 -97 V
3 -40 V
2 -17 V
3 -13 V
2 54 V
3 16 V
2 0 V
3 -17 V
3 70 V
2 31 V
3 40 V
2 -10 V
3 -76 V
2 -53 V
3 63 V
2 -12 V
3 18 V
2 39 V
3 -60 V
3 6 V
2 0 V
3 -14 V
2 13 V
3 36 V
2 0 V
3 0 V
2 -110 V
3 38 V
2 0 V
3 115 V
2 -10 V
3 4 V
3 86 V
2 -251 V
3 233 V
2 -84 V
3 -277 V
2 383 V
3 -279 V
2 -127 V
3 1 V
2 231 V
3 -222 V
3 26 V
2 191 V
3 127 V
2 -161 V
3 261 V
2 -286 V
3 44 V
2 -103 V
3 -57 V
2 50 V
3 45 V
2 -60 V
3 111 V
3 -124 V
2 32 V
3 7 V
2 17 V
3 -24 V
2 0 V
3 -19 V
2 18 V
3 -46 V
2 13 V
3 -3 V
3 0 V
2 7 V
3 82 V
2 -96 V
3 -19 V
2 15 V
3 31 V
2 33 V
3 -43 V
2 26 V
3 -21 V
2 -9 V
3 -38 V
3 5 V
2 0 V
3 48 V
2 -14 V
3 5 V
2 0 V
3 -27 V
2 -30 V
3 -16 V
2 -9 V
3 -17 V
3 62 V
2 -59 V
3 -23 V
2 -28 V
3 3 V
2 31 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -58 V
2 15 V
3 -5 V
3 -13 V
2 29 V
3 21 V
2 9 V
3 -19 V
2 0 V
3 12 V
2 85 V
3 -8 V
2 -30 V
3 1 V
3 22 V
2 44 V
3 -24 V
2 63 V
3 -42 V
2 34 V
3 -70 V
2 -48 V
3 -9 V
2 59 V
3 -37 V
2 -21 V
3 -31 V
3 25 V
2 6 V
3 40 V
2 -41 V
3 23 V
2 0 V
3 9 V
2 -21 V
3 0 V
2 29 V
3 0 V
3 -2 V
2 0 V
3 0 V
2 0 V
3 -29 V
2 0 V
3 0 V
2 11 V
3 10 V
2 12 V
3 47 V
2 -20 V
3 0 V
3 0 V
2 -17 V
3 -36 V
2 3 V
3 4 V
2 29 V
3 32 V
2 -11 V
3 -73 V
2 26 V
3 17 V
3 2 V
2 55 V
3 -49 V
2 0 V
3 0 V
2 52 V
3 9 V
2 28 V
3 -26 V
2 -15 V
3 7 V
2 0 V
3 -29 V
3 -10 V
2 -24 V
3 4 V
2 -10 V
3 8 V
2 24 V
3 9 V
2 -25 V
3 -9 V
2 0 V
3 0 V
3 32 V
2 -2 V
3 0 V
2 0 V
3 40 V
2 28 V
3 -44 V
2 0 V
3 25 V
2 0 V
3 0 V
2 13 V
3 0 V
3 0 V
2 0 V
3 -16 V
2 0 V
3 -18 V
2 -21 V
3 -23 V
2 0 V
3 93 V
2 0 V
3 0 V
3 -44 V
2 36 V
3 -27 V
2 13 V
3 0 V
2 -8 V
3 0 V
2 0 V
3 0 V
2 -24 V
3 -48 V
2 -1 V
3 22 V
3 -2 V
2 8 V
3 0 V
2 -53 V
3 19 V
2 -8 V
3 0 V
2 -6 V
3 -12 V
2 56 V
3 0 V
3 0 V
2 0 V
3 0 V
2 -14 V
3 29 V
2 -20 V
3 31 V
2 -33 V
3 9 V
2 0 V
3 0 V
2 -35 V
currentpoint stroke M
3 27 V
3 0 V
2 39 V
3 12 V
2 -28 V
3 91 V
2 -56 V
3 -4 V
2 17 V
3 13 V
2 14 V
3 0 V
3 -8 V
2 -11 V
3 7 V
2 0 V
3 0 V
2 -22 V
3 -12 V
2 0 V
3 0 V
2 29 V
3 -1 V
2 21 V
3 29 V
3 -11 V
2 64 V
3 -297 V
2 103 V
3 79 V
2 207 V
3 -271 V
2 -15 V
3 571 V
2 -5 V
3 -286 V
3 -150 V
2 725 V
3 -118 V
2 -360 V
3 -620 V
2 576 V
3 131 V
2 -481 V
3 411 V
2 -354 V
3 264 V
2 -135 V
3 19 V
3 155 V
2 -104 V
3 128 V
2 57 V
3 -171 V
2 104 V
3 78 V
2 -293 V
3 115 V
2 1 V
3 390 V
3 -381 V
2 62 V
3 211 V
2 -102 V
3 -247 V
2 258 V
3 297 V
2 -168 V
3 -267 V
2 -160 V
3 224 V
2 -203 V
3 -72 V
3 1 V
2 372 V
3 97 V
2 -529 V
3 593 V
2 163 V
3 -590 V
2 99 V
3 453 V
2 -476 V
3 -156 V
3 102 V
2 -1 V
3 117 V
2 50 V
3 31 V
2 -170 V
3 255 V
2 -159 V
3 256 V
2 -182 V
3 78 V
2 -346 V
3 58 V
3 14 V
2 3 V
3 -67 V
2 358 V
3 24 V
2 -314 V
3 118 V
2 -80 V
3 -151 V
2 175 V
3 124 V
3 -12 V
2 -27 V
3 -48 V
2 35 V
3 29 V
2 -92 V
3 -49 V
2 142 V
3 132 V
2 12 V
3 -264 V
2 242 V
3 -192 V
3 -8 V
2 18 V
3 -4 V
2 146 V
3 -246 V
2 139 V
3 44 V
2 -59 V
3 35 V
2 19 V
3 -142 V
3 27 V
2 38 V
3 79 V
2 -18 V
3 -39 V
2 -30 V
3 70 V
2 -53 V
3 -68 V
2 2 V
3 -38 V
2 31 V
3 -12 V
3 10 V
2 7 V
3 -2 V
2 75 V
3 3 V
2 -34 V
3 0 V
2 0 V
3 0 V
2 44 V
3 -6 V
3 0 V
2 -34 V
3 32 V
2 -79 V
3 -22 V
2 -57 V
3 47 V
2 33 V
3 -29 V
2 10 V
3 0 V
2 0 V
3 0 V
3 12 V
2 0 V
3 39 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 -88 V
2 29 V
3 7 V
3 36 V
2 2 V
3 0 V
2 0 V
3 0 V
2 6 V
3 9 V
2 -46 V
3 0 V
2 0 V
3 -51 V
2 43 V
3 -77 V
3 24 V
2 -10 V
3 52 V
2 -93 V
3 52 V
2 10 V
3 -29 V
2 0 V
3 0 V
2 -58 V
3 18 V
3 27 V
2 -98 V
3 12 V
2 -4 V
3 73 V
2 46 V
3 -77 V
2 -136 V
3 229 V
2 -139 V
3 29 V
2 22 V
3 -23 V
3 -15 V
2 -25 V
3 -32 V
2 0 V
3 29 V
2 0 V
3 50 V
2 -15 V
3 -34 V
2 133 V
3 -58 V
3 3 V
2 12 V
3 -48 V
2 0 V
3 29 V
2 0 V
3 -4 V
2 0 V
3 -30 V
2 -9 V
3 0 V
2 47 V
3 0 V
3 -4 V
2 79 V
3 -29 V
2 -24 V
3 7 V
2 16 V
3 0 V
2 0 V
3 0 V
2 14 V
3 42 V
3 6 V
2 -58 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 5 V
3 -49 V
2 -50 V
3 1 V
2 43 V
3 -20 V
3 -18 V
2 7 V
3 0 V
2 71 V
3 -59 V
2 40 V
3 0 V
2 0 V
3 -73 V
2 25 V
3 0 V
3 0 V
2 52 V
3 0 V
2 -51 V
3 -10 V
2 11 V
3 -25 V
2 0 V
3 0 V
2 0 V
3 0 V
2 68 V
3 46 V
3 -60 V
2 17 V
3 9 V
2 -35 V
3 89 V
2 -57 V
3 52 V
2 -22 V
3 0 V
2 -26 V
3 -58 V
3 19 V
2 13 V
3 46 V
2 -13 V
3 0 V
2 0 V
3 0 V
2 9 V
3 0 V
2 11 V
3 -64 V
2 41 V
3 0 V
3 -3 V
2 0 V
3 0 V
2 14 V
3 63 V
2 -25 V
3 0 V
2 -30 V
3 40 V
2 -31 V
3 -64 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{$N=200$, $r_p=-0.45$}}%
\put(553,1972){\makebox(0,0){(a)}}%
\put(1925,50){\makebox(0,0){Time $t$ (days)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1200}}%
\put(2942,200){\makebox(0,0){1000}}%
\put(2433,200){\makebox(0,0){800}}%
\put(1925,200){\makebox(0,0){600}}%
\put(1417,200){\makebox(0,0){400}}%
\put(908,200){\makebox(0,0){200}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{1.5}}%
\put(350,1809){\makebox(0,0)[r]{1.4}}%
\put(350,1557){\makebox(0,0)[r]{1.3}}%
\put(350,1306){\makebox(0,0)[r]{1.2}}%
\put(350,1054){\makebox(0,0)[r]{1.1}}%
\put(350,803){\makebox(0,0)[r]{1}}%
\put(350,551){\makebox(0,0)[r]{0.9}}%
\put(350,300){\makebox(0,0)[r]{0.8}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemN200rp-0.45volume.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemN200rp-0.45volume.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jun 07 03:10:04 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 551 M
63 0 V
2887 0 R
-63 0 V
500 803 M
63 0 V
2887 0 R
-63 0 V
500 1054 M
63 0 V
2887 0 R
-63 0 V
500 1306 M
63 0 V
2887 0 R
-63 0 V
500 1557 M
63 0 V
2887 0 R
-63 0 V
500 1809 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
992 300 M
0 63 V
0 1697 R
0 -63 V
1483 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2467 300 M
0 63 V
0 1697 R
0 -63 V
2958 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
512 378 M
3 -71 V
2 -7 V
3 99 V
2 446 V
3 151 V
2 -377 V
3 165 V
2 117 V
2 279 V
3 -82 V
2 -99 V
3 -305 V
2 286 V
3 203 V
2 -34 V
3 222 V
2 67 V
3 -25 V
2 113 V
3 -480 V
2 -107 V
2 -11 V
3 401 V
2 -254 V
3 158 V
2 89 V
3 -10 V
2 88 V
3 -401 V
2 61 V
3 184 V
2 -224 V
2 -196 V
3 188 V
2 324 V
3 -387 V
2 139 V
3 247 V
2 -75 V
3 -402 V
2 126 V
3 54 V
2 -89 V
3 107 V
2 22 V
2 180 V
3 72 V
2 -67 V
3 -296 V
2 210 V
3 66 V
2 -286 V
3 -101 V
2 445 V
3 142 V
2 -319 V
2 272 V
3 44 V
2 -278 V
3 -410 V
2 437 V
3 -237 V
2 0 V
3 -56 V
2 96 V
3 -80 V
2 -17 V
3 53 V
2 -117 V
2 203 V
3 30 V
2 -30 V
3 -110 V
2 113 V
3 6 V
2 108 V
3 170 V
2 -342 V
3 506 V
2 66 V
2 -116 V
3 30 V
2 244 V
3 -383 V
2 -181 V
3 624 V
2 -27 V
3 -571 V
2 34 V
3 -32 V
2 -268 V
3 109 V
2 225 V
2 -57 V
3 -160 V
2 -5 V
3 -59 V
2 110 V
3 118 V
2 -468 V
3 203 V
2 25 V
3 12 V
2 376 V
2 -310 V
3 127 V
2 28 V
3 -130 V
2 67 V
3 441 V
2 -213 V
3 -152 V
2 -141 V
3 -236 V
2 294 V
3 -342 V
2 126 V
2 127 V
3 33 V
2 -188 V
3 -112 V
2 308 V
3 -188 V
2 242 V
3 -220 V
2 67 V
3 -155 V
2 230 V
2 -60 V
3 -152 V
2 410 V
3 -299 V
2 135 V
3 -45 V
2 -162 V
3 224 V
2 412 V
3 -112 V
2 21 V
3 -247 V
2 -299 V
2 149 V
3 240 V
2 -11 V
3 305 V
2 -317 V
3 31 V
2 -143 V
3 164 V
2 456 V
3 -517 V
2 -5 V
2 132 V
3 -313 V
2 -160 V
3 125 V
2 266 V
3 121 V
2 -423 V
3 2 V
2 265 V
3 -354 V
2 -39 V
3 109 V
2 -2 V
2 -70 V
3 253 V
2 -236 V
3 320 V
2 -224 V
3 76 V
2 396 V
3 -97 V
2 76 V
3 6 V
2 -447 V
2 186 V
3 -207 V
2 -33 V
3 230 V
2 -431 V
3 250 V
2 -273 V
3 -194 V
2 -95 V
3 -72 V
2 -18 V
3 -35 V
2 9 V
2 -14 V
3 18 V
2 -18 V
3 0 V
2 0 V
3 0 V
2 70 V
3 -58 V
2 -12 V
3 0 V
2 7 V
2 63 V
3 249 V
2 41 V
3 156 V
2 7 V
3 46 V
2 177 V
3 -394 V
2 243 V
3 213 V
2 -68 V
3 131 V
2 174 V
2 -413 V
3 119 V
2 -24 V
3 -138 V
2 -77 V
3 130 V
2 -38 V
3 328 V
2 25 V
3 -291 V
2 562 V
2 -360 V
3 -237 V
2 199 V
3 -239 V
2 235 V
3 152 V
2 715 V
3 -1000 V
2 628 V
3 -212 V
2 -69 V
3 162 V
2 -222 V
2 -189 V
3 -67 V
2 46 V
3 -236 V
2 206 V
3 -39 V
2 231 V
3 -158 V
2 69 V
3 291 V
2 -292 V
2 185 V
3 -9 V
2 86 V
3 -304 V
2 180 V
3 -250 V
2 378 V
3 -198 V
2 -84 V
3 -246 V
2 671 V
3 -558 V
2 156 V
2 53 V
3 -183 V
2 -34 V
3 -64 V
2 542 V
3 -520 V
2 134 V
3 -407 V
2 67 V
3 -81 V
2 -191 V
2 -49 V
3 -3 V
2 -55 V
3 -37 V
2 -2 V
3 6 V
2 -25 V
3 18 V
2 30 V
3 -20 V
2 -22 V
3 3 V
2 15 V
2 0 V
3 -18 V
2 19 V
3 -25 V
2 0 V
3 0 V
2 13 V
3 -13 V
2 0 V
3 0 V
2 13 V
2 17 V
3 -17 V
2 122 V
3 17 V
2 6 V
3 97 V
2 -74 V
3 -2 V
2 -119 V
3 -4 V
2 -40 V
3 -5 V
2 18 V
2 -13 V
3 7 V
2 -23 V
3 38 V
2 -4 V
3 -15 V
2 -19 V
3 2 V
2 64 V
3 54 V
2 -101 V
2 -3 V
3 14 V
2 -30 V
3 6 V
2 10 V
3 2 V
2 -18 V
3 0 V
2 0 V
3 2 V
2 8 V
3 -10 V
2 15 V
2 -15 V
3 17 V
2 -17 V
3 0 V
2 2 V
3 -2 V
2 0 V
3 36 V
2 -36 V
3 0 V
2 0 V
2 0 V
3 0 V
2 121 V
3 -96 V
2 49 V
3 -55 V
2 128 V
3 -46 V
2 -35 V
3 -35 V
2 -15 V
3 -16 V
2 20 V
2 -20 V
3 22 V
2 -9 V
3 -5 V
2 -8 V
3 0 V
2 0 V
3 2 V
2 8 V
3 -10 V
2 3 V
2 -3 V
3 6 V
2 31 V
3 25 V
2 -22 V
3 -7 V
2 32 V
3 21 V
2 6 V
3 220 V
2 -128 V
3 93 V
2 -116 V
2 -53 V
3 -86 V
2 11 V
3 -2 V
2 15 V
3 -29 V
2 -10 V
3 83 V
2 -29 V
3 -39 V
2 -5 V
2 -15 V
3 6 V
2 55 V
3 -49 V
2 294 V
currentpoint stroke M
3 -160 V
2 -65 V
3 -34 V
2 -26 V
3 65 V
2 -52 V
3 42 V
2 -46 V
2 6 V
3 -38 V
2 12 V
3 -12 V
2 14 V
3 -2 V
2 -12 V
3 18 V
2 -9 V
3 -9 V
2 43 V
2 -34 V
3 0 V
2 94 V
3 63 V
2 135 V
3 153 V
2 -160 V
3 -210 V
2 106 V
3 -141 V
2 -23 V
3 -24 V
2 20 V
2 -22 V
3 2 V
2 35 V
3 46 V
2 -68 V
3 47 V
2 70 V
3 246 V
2 -230 V
3 69 V
2 -70 V
2 18 V
3 86 V
2 -135 V
3 -36 V
2 -1 V
3 -65 V
2 -4 V
3 -10 V
2 15 V
3 9 V
2 -24 V
3 0 V
2 9 V
2 25 V
3 9 V
2 83 V
3 -30 V
2 -77 V
3 40 V
2 12 V
3 1 V
2 -16 V
3 99 V
2 -40 V
2 -66 V
3 38 V
2 -34 V
3 153 V
2 73 V
3 -184 V
2 -61 V
3 93 V
2 -13 V
3 -81 V
2 -11 V
3 -14 V
2 -8 V
2 0 V
3 9 V
2 -9 V
3 0 V
2 0 V
3 0 V
2 81 V
3 172 V
2 47 V
3 60 V
2 179 V
2 -19 V
3 235 V
2 309 V
3 -394 V
2 563 V
3 -498 V
2 -41 V
3 -64 V
2 158 V
3 -156 V
2 -5 V
3 606 V
2 -145 V
2 -153 V
3 548 V
2 -517 V
3 196 V
2 -282 V
3 246 V
2 -115 V
3 -38 V
2 -300 V
3 33 V
2 733 V
2 -418 V
3 -407 V
2 256 V
3 -196 V
2 200 V
3 -204 V
2 -100 V
3 159 V
2 -47 V
3 -125 V
2 -35 V
3 65 V
2 157 V
2 -341 V
3 11 V
2 -52 V
3 -25 V
2 -150 V
3 12 V
2 -71 V
3 183 V
2 266 V
3 168 V
2 309 V
2 -332 V
3 -268 V
2 514 V
3 120 V
2 -423 V
3 115 V
2 51 V
3 -162 V
2 -20 V
3 7 V
2 -182 V
3 167 V
2 -148 V
2 -132 V
3 -79 V
2 -161 V
3 76 V
2 -82 V
3 -62 V
2 -16 V
3 -11 V
2 -10 V
3 108 V
2 -117 V
2 93 V
3 19 V
2 74 V
3 -94 V
2 -37 V
3 -40 V
2 10 V
3 53 V
2 -70 V
3 71 V
2 -86 V
3 3 V
2 2 V
2 -3 V
3 -2 V
2 0 V
3 73 V
2 -40 V
3 -7 V
2 -22 V
3 328 V
2 13 V
3 249 V
2 -58 V
2 -58 V
3 85 V
2 4 V
3 228 V
2 -191 V
3 59 V
2 -169 V
3 126 V
2 296 V
3 -160 V
2 52 V
3 -109 V
2 436 V
2 -417 V
3 -72 V
2 541 V
3 -545 V
2 -200 V
3 60 V
2 -194 V
3 10 V
2 -26 V
3 5 V
2 -77 V
2 -96 V
3 -61 V
2 -33 V
3 -30 V
2 20 V
3 -8 V
2 128 V
3 -83 V
2 -26 V
3 -31 V
2 8 V
3 58 V
2 -59 V
2 7 V
3 10 V
2 -19 V
3 36 V
2 -38 V
3 -3 V
2 22 V
3 65 V
2 30 V
3 -64 V
2 -53 V
2 12 V
3 7 V
2 6 V
3 -25 V
2 21 V
3 -18 V
2 97 V
3 42 V
2 -44 V
3 -69 V
2 37 V
3 -51 V
2 154 V
2 -66 V
3 -70 V
2 -12 V
3 -21 V
2 9 V
3 -9 V
2 7 V
3 58 V
2 79 V
3 -20 V
2 -119 V
2 21 V
3 44 V
2 -63 V
3 -7 V
2 229 V
3 -12 V
2 -77 V
3 -107 V
2 85 V
3 23 V
2 -53 V
3 -36 V
2 -27 V
2 17 V
3 -22 V
2 -12 V
3 -4 V
2 100 V
3 132 V
2 -101 V
3 -95 V
2 74 V
3 -68 V
2 -26 V
2 17 V
3 -33 V
2 33 V
3 -28 V
2 -3 V
3 -3 V
2 -3 V
3 3 V
2 -3 V
3 31 V
2 -31 V
3 0 V
2 0 V
2 10 V
3 -10 V
2 0 V
3 5 V
2 67 V
3 -46 V
2 68 V
3 -64 V
2 -30 V
3 0 V
2 107 V
2 -91 V
3 -8 V
2 223 V
3 -147 V
2 43 V
3 -63 V
2 24 V
3 -32 V
2 -32 V
3 -10 V
2 61 V
3 -59 V
2 5 V
2 -21 V
3 46 V
2 18 V
3 7 V
2 11 V
3 -73 V
2 -4 V
3 -5 V
2 7 V
3 20 V
2 -6 V
2 73 V
3 -18 V
2 -26 V
3 -29 V
2 -14 V
3 1 V
2 3 V
3 -11 V
2 0 V
3 9 V
2 7 V
3 -16 V
2 3 V
2 19 V
3 70 V
2 -11 V
3 -69 V
2 1 V
3 7 V
2 -4 V
3 1 V
2 -17 V
3 0 V
2 0 V
2 3 V
3 -3 V
2 55 V
3 -50 V
2 20 V
3 -25 V
2 0 V
3 0 V
2 0 V
3 0 V
2 16 V
3 26 V
2 -39 V
2 -3 V
3 8 V
2 -8 V
3 0 V
2 0 V
3 24 V
2 93 V
3 -108 V
2 142 V
3 -129 V
2 -10 V
2 -12 V
3 7 V
2 44 V
3 -26 V
2 -25 V
3 22 V
2 20 V
3 -39 V
2 -3 V
3 0 V
2 0 V
3 0 V
2 27 V
2 154 V
3 6 V
2 -80 V
3 -70 V
2 -23 V
3 -10 V
2 -4 V
3 18 V
currentpoint stroke M
2 21 V
3 -39 V
2 9 V
2 32 V
3 29 V
2 -3 V
3 11 V
2 -65 V
3 23 V
2 4 V
3 -2 V
2 -38 V
3 23 V
2 -17 V
3 1 V
2 -7 V
2 0 V
3 0 V
2 34 V
3 -34 V
2 0 V
3 73 V
2 -62 V
3 54 V
2 14 V
3 -47 V
2 3 V
2 224 V
3 170 V
2 217 V
3 -43 V
2 154 V
3 -18 V
2 -18 V
3 59 V
2 -89 V
3 168 V
2 -130 V
3 -33 V
2 -42 V
2 273 V
3 159 V
2 -329 V
3 475 V
2 -48 V
3 -518 V
2 156 V
3 -39 V
2 -48 V
3 -40 V
2 -277 V
2 219 V
3 -277 V
2 64 V
3 45 V
2 232 V
3 -242 V
2 301 V
3 -253 V
2 25 V
3 170 V
2 -75 V
3 432 V
2 -432 V
2 417 V
3 -312 V
2 142 V
3 185 V
2 -16 V
3 -546 V
2 279 V
3 -229 V
2 -49 V
3 271 V
2 111 V
2 -295 V
3 31 V
2 281 V
3 166 V
2 -349 V
3 72 V
2 477 V
3 143 V
2 -626 V
3 204 V
2 -199 V
3 203 V
2 -355 V
2 -159 V
3 -38 V
2 198 V
3 -233 V
2 176 V
3 53 V
2 -27 V
3 -69 V
2 -38 V
3 262 V
2 -77 V
2 -193 V
3 323 V
2 -381 V
3 200 V
2 -54 V
3 -113 V
2 -176 V
3 24 V
2 -63 V
3 14 V
2 72 V
3 -158 V
2 133 V
2 -157 V
3 -20 V
2 -42 V
3 17 V
2 -19 V
3 250 V
2 120 V
3 -63 V
2 -77 V
3 77 V
2 -180 V
2 85 V
3 -92 V
2 161 V
3 -28 V
2 -42 V
3 -42 V
2 -81 V
3 -66 V
2 37 V
3 -67 V
2 83 V
3 -86 V
2 -41 V
2 -23 V
3 32 V
2 -31 V
3 6 V
2 -13 V
3 97 V
2 102 V
3 -116 V
2 -60 V
3 56 V
2 -50 V
2 -23 V
3 -2 V
2 86 V
3 -26 V
2 -64 V
3 -4 V
2 -3 V
3 89 V
2 -77 V
3 -12 V
2 29 V
3 134 V
2 -62 V
2 159 V
3 -85 V
2 -73 V
3 -7 V
2 -64 V
3 -24 V
2 -7 V
3 0 V
2 9 V
3 -6 V
2 -3 V
2 29 V
3 -29 V
2 0 V
3 0 V
2 0 V
3 0 V
2 14 V
3 -2 V
2 -7 V
3 -3 V
2 15 V
3 -17 V
2 0 V
2 0 V
3 5 V
2 27 V
3 -16 V
2 -16 V
3 0 V
2 7 V
3 25 V
2 -16 V
3 157 V
2 -57 V
2 12 V
3 -22 V
2 -53 V
3 -49 V
2 0 V
3 -4 V
2 5 V
3 4 V
2 34 V
3 98 V
2 78 V
3 -79 V
2 69 V
2 -40 V
3 -51 V
2 54 V
3 149 V
2 -28 V
3 113 V
2 -100 V
3 8 V
2 -57 V
3 -158 V
2 -37 V
2 45 V
3 -22 V
2 -80 V
3 -5 V
2 111 V
3 -71 V
2 -21 V
3 126 V
2 -9 V
3 -68 V
2 42 V
3 -98 V
2 -12 V
2 72 V
3 -72 V
2 7 V
3 6 V
2 13 V
3 -7 V
2 -19 V
3 57 V
2 -50 V
3 -7 V
2 121 V
2 -5 V
3 -98 V
2 -2 V
3 16 V
2 -32 V
3 10 V
2 -10 V
3 69 V
2 10 V
3 -28 V
2 -11 V
3 -40 V
2 9 V
2 -9 V
3 0 V
2 0 V
3 10 V
2 47 V
3 100 V
2 -98 V
3 -44 V
2 16 V
3 32 V
2 -27 V
2 -36 V
3 4 V
2 0 V
3 -4 V
2 0 V
3 0 V
2 7 V
3 52 V
2 -59 V
3 24 V
2 -5 V
3 -19 V
2 38 V
2 5 V
3 -31 V
2 28 V
3 -19 V
2 -21 V
3 0 V
2 0 V
3 117 V
2 14 V
3 -129 V
2 25 V
2 -16 V
3 -8 V
2 0 V
3 36 V
2 5 V
3 -35 V
2 -9 V
3 1 V
2 2 V
3 3 V
2 11 V
3 9 V
2 -22 V
2 -4 V
3 0 V
2 0 V
3 3 V
2 -3 V
3 51 V
2 -51 V
3 19 V
2 -19 V
3 23 V
2 -23 V
2 0 V
3 10 V
2 50 V
3 57 V
2 -117 V
3 1 V
2 29 V
3 -30 V
2 10 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{$N=200$, $r_p=-0.45$}}%
\put(648,1972){\makebox(0,0){(b)}}%
\put(1975,50){\makebox(0,0){Time $t$ (days)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Daily volume $v(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1200}}%
\put(2958,200){\makebox(0,0){1000}}%
\put(2467,200){\makebox(0,0){800}}%
\put(1975,200){\makebox(0,0){600}}%
\put(1483,200){\makebox(0,0){400}}%
\put(992,200){\makebox(0,0){200}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{14000}}%
\put(450,1809){\makebox(0,0)[r]{12000}}%
\put(450,1557){\makebox(0,0)[r]{10000}}%
\put(450,1306){\makebox(0,0)[r]{8000}}%
\put(450,1054){\makebox(0,0)[r]{6000}}%
\put(450,803){\makebox(0,0)[r]{4000}}%
\put(450,551){\makebox(0,0)[r]{2000}}%
\put(450,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemPhaseFitN1000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemPhaseFitN1000.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jun 07 00:05:12 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
783 300 M
0 63 V
0 1697 R
0 -63 V
1117 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2117 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2783 300 M
0 63 V
0 1697 R
0 -63 V
3117 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
3087 613 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
450 541 M
0 35 V
419 541 M
62 0 V
-62 35 R
62 0 V
617 693 M
0 76 V
586 693 M
62 0 V
-62 76 R
62 0 V
783 532 M
0 29 V
752 532 M
62 0 V
-62 29 R
62 0 V
950 681 M
0 47 V
919 681 M
62 0 V
-62 47 R
62 0 V
136 -99 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
135 -23 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
3 6 R
0 64 V
-31 -64 R
62 0 V
-62 64 R
62 0 V
2 3 R
0 117 V
1319 778 M
62 0 V
-62 117 R
62 0 V
2 423 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
3 -141 R
0 147 V
-31 -147 R
62 0 V
-62 147 R
62 0 V
2 -185 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
136 -29 R
0 141 V
-31 -141 R
62 0 V
-62 141 R
62 0 V
135 -88 R
0 99 V
-31 -99 R
62 0 V
-62 99 R
62 0 V
136 -29 R
0 123 V
-31 -123 R
62 0 V
-62 123 R
62 0 V
136 -149 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
135 20 R
0 123 V
-31 -123 R
62 0 V
-62 123 R
62 0 V
136 -96 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
136 -167 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
135 -56 R
0 100 V
-31 -100 R
62 0 V
-62 100 R
62 0 V
136 -68 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
136 -53 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
135 -41 R
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
450 558 Pls
617 731 Pls
783 546 Pls
950 705 Pls
1117 658 Pls
1283 684 Pls
1317 743 Pls
1350 837 Pls
1383 1403 Pls
1417 1421 Pls
1450 1374 Pls
1617 1479 Pls
1783 1511 Pls
1950 1594 Pls
2117 1550 Pls
2283 1676 Pls
2450 1699 Pls
2617 1638 Pls
2783 1679 Pls
2950 1705 Pls
3117 1737 Pls
3283 1790 Pls
3218 613 Pls
1.000 UL
LT1
3087 513 M
263 0 V
450 593 M
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 826 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
1.000 UL
LT2
3087 413 M
263 0 V
450 593 M
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 500 V
15 112 V
15 50 V
15 34 V
15 26 V
15 21 V
15 18 V
15 15 V
15 14 V
15 13 V
15 11 V
15 10 V
15 10 V
16 9 V
15 9 V
15 8 V
15 7 V
15 7 V
15 7 V
15 7 V
15 6 V
15 6 V
15 5 V
15 6 V
15 5 V
15 5 V
15 5 V
16 5 V
15 5 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 3 V
15 4 V
15 4 V
15 3 V
16 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 2 V
16 3 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 2 V
16 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
16 1 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
16 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
16 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
16 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 2 V
16 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Second-order}}%
\put(3037,513){\makebox(0,0)[r]{First-order}}%
\put(3037,613){\makebox(0,0)[r]{$N=1000$}}%
\put(600,1972){\makebox(0,0){(b)}}%
\put(1950,50){\makebox(0,0){Price response $r_p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Hurst exponent $H$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.3}}%
\put(3117,200){\makebox(0,0){0.2}}%
\put(2783,200){\makebox(0,0){0.1}}%
\put(2450,200){\makebox(0,0){0}}%
\put(2117,200){\makebox(0,0){-0.1}}%
\put(1783,200){\makebox(0,0){-0.2}}%
\put(1450,200){\makebox(0,0){-0.3}}%
\put(1117,200){\makebox(0,0){-0.4}}%
\put(783,200){\makebox(0,0){-0.5}}%
\put(450,200){\makebox(0,0){-0.6}}%
\put(400,2060){\makebox(0,0)[r]{0.5}}%
\put(400,1767){\makebox(0,0)[r]{0.4}}%
\put(400,1473){\makebox(0,0)[r]{0.3}}%
\put(400,1180){\makebox(0,0)[r]{0.2}}%
\put(400,887){\makebox(0,0)[r]{0.1}}%
\put(400,593){\makebox(0,0)[r]{0}}%
\put(400,300){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemPhaseFitN500.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemPhaseFitN500.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jun 06 23:38:40 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
783 300 M
0 63 V
0 1697 R
0 -63 V
1117 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2117 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2783 300 M
0 63 V
0 1697 R
0 -63 V
3117 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
3087 613 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
450 508 M
0 71 V
419 508 M
62 0 V
-62 71 R
62 0 V
136 73 R
0 70 V
586 652 M
62 0 V
-62 70 R
62 0 V
783 535 M
0 76 V
752 535 M
62 0 V
-62 76 R
62 0 V
950 529 M
0 41 V
919 529 M
62 0 V
-62 41 R
62 0 V
136 56 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
35 62 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
3 -109 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
2 288 R
0 152 V
-31 -152 R
62 0 V
-62 152 R
62 0 V
2 15 R
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
3 59 R
0 170 V
-31 -170 R
62 0 V
-62 170 R
62 0 V
2 -328 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
2 9 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
3 -17 R
0 123 V
-31 -123 R
62 0 V
-62 123 R
62 0 V
2 -167 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
136 -41 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
135 -26 R
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
136 -91 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
136 -126 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
135 -30 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
136 -12 R
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
136 -223 R
0 123 V
-31 -123 R
62 0 V
-62 123 R
62 0 V
135 -29 R
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
136 -159 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
136 3 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
135 -126 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
450 543 Pls
617 687 Pls
783 573 Pls
950 549 Pls
1117 640 Pls
1183 758 Pls
1217 711 Pls
1250 1095 Pls
1283 1265 Pls
1317 1488 Pls
1350 1274 Pls
1383 1371 Pls
1417 1473 Pls
1450 1421 Pls
1617 1497 Pls
1783 1602 Pls
1950 1643 Pls
2117 1629 Pls
2283 1702 Pls
2450 1814 Pls
2617 1720 Pls
2783 1805 Pls
2950 1731 Pls
3117 1802 Pls
3283 1740 Pls
3218 613 Pls
1.000 UL
LT1
3087 513 M
263 0 V
450 593 M
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 814 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
1.000 UL
LT2
3087 413 M
263 0 V
450 593 M
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
16 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 0 V
15 490 V
15 98 V
15 50 V
15 35 V
15 28 V
15 22 V
15 20 V
16 17 V
15 15 V
15 14 V
15 12 V
15 12 V
15 10 V
15 10 V
15 10 V
15 9 V
15 8 V
15 8 V
15 8 V
15 7 V
16 7 V
15 7 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 5 V
15 5 V
15 6 V
15 4 V
15 5 V
15 5 V
15 5 V
16 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 3 V
15 4 V
15 4 V
15 3 V
15 4 V
15 3 V
16 4 V
15 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 2 V
16 3 V
15 3 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
16 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
16 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
16 2 V
15 1 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
16 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
16 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
16 1 V
15 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Second-order}}%
\put(3037,513){\makebox(0,0)[r]{First-order}}%
\put(3037,613){\makebox(0,0)[r]{$N=500$}}%
\put(600,1972){\makebox(0,0){(a)}}%
\put(1950,50){\makebox(0,0){Price response $r_p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Hurst exponent $H$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.3}}%
\put(3117,200){\makebox(0,0){0.2}}%
\put(2783,200){\makebox(0,0){0.1}}%
\put(2450,200){\makebox(0,0){0}}%
\put(2117,200){\makebox(0,0){-0.1}}%
\put(1783,200){\makebox(0,0){-0.2}}%
\put(1450,200){\makebox(0,0){-0.3}}%
\put(1117,200){\makebox(0,0){-0.4}}%
\put(783,200){\makebox(0,0){-0.5}}%
\put(450,200){\makebox(0,0){-0.6}}%
\put(400,2060){\makebox(0,0)[r]{0.5}}%
\put(400,1767){\makebox(0,0)[r]{0.4}}%
\put(400,1473){\makebox(0,0)[r]{0.3}}%
\put(400,1180){\makebox(0,0)[r]{0.2}}%
\put(400,887){\makebox(0,0)[r]{0.1}}%
\put(400,593){\makebox(0,0)[r]{0}}%
\put(400,300){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemPowerExpH1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemPowerExpH1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jun 06 18:14:24 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 520 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 960 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1400 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1840 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
725 300 M
0 63 V
0 1697 R
0 -63 V
1292 300 M
0 63 V
0 1697 R
0 -63 V
1859 300 M
0 63 V
0 1697 R
0 -63 V
2608 300 M
0 63 V
0 1697 R
0 -63 V
3175 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
725 377 M
0 1122 V
694 377 M
62 0 V
694 1499 M
62 0 V
1292 388 M
0 638 V
1261 388 M
62 0 V
-62 638 R
62 0 V
536 -11 R
0 836 V
-31 -836 R
62 0 V
-62 836 R
62 0 V
2608 960 M
0 660 V
2577 960 M
62 0 V
-62 660 R
62 0 V
536 -297 R
0 594 V
-31 -594 R
62 0 V
-62 594 R
62 0 V
725 938 Pls
1292 707 Pls
1859 1433 Pls
2608 1290 Pls
3175 1620 Pls
1.000 UL
LT1
3087 1947 M
263 0 V
450 1232 M
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{$b=0.185\pm 0.016$}}%
\put(1950,50){\makebox(0,0){System size $N$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Best fit exponent $b$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3175,200){\makebox(0,0){1000}}%
\put(2608,200){\makebox(0,0){500}}%
\put(1859,200){\makebox(0,0){200}}%
\put(1292,200){\makebox(0,0){100}}%
\put(725,200){\makebox(0,0){50}}%
\put(400,2060){\makebox(0,0)[r]{0.26}}%
\put(400,1840){\makebox(0,0)[r]{0.24}}%
\put(400,1620){\makebox(0,0)[r]{0.22}}%
\put(400,1400){\makebox(0,0)[r]{0.2}}%
\put(400,1180){\makebox(0,0)[r]{0.18}}%
\put(400,960){\makebox(0,0)[r]{0.16}}%
\put(400,740){\makebox(0,0)[r]{0.14}}%
\put(400,520){\makebox(0,0)[r]{0.12}}%
\put(400,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemPriceResponse.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemPriceResponse.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 23:07:19 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 360
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,3600)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
450 300 M
3000 0 V
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 620 M
2187 0 V
763 0 R
50 0 V
1.000 UL
LTb
450 620 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 940 M
3000 0 V
1.000 UL
LTb
450 940 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 1260 M
3000 0 V
1.000 UL
LTb
450 1260 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 1580 M
3000 0 V
1.000 UL
LTb
450 1580 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 1900 M
3000 0 V
1.000 UL
LTb
450 1900 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 2220 M
3000 0 V
1.000 UL
LTb
450 2220 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 2540 M
3000 0 V
1.000 UL
LTb
450 2540 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 2860 M
3000 0 V
1.000 UL
LTb
450 2860 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 3180 M
3000 0 V
1.000 UL
LTb
450 3180 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTa
450 3500 M
3000 0 V
1.000 UL
LTb
450 3500 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 3137 R
0 -63 V
774 300 M
0 63 V
0 3137 R
0 -63 V
1099 300 M
0 63 V
0 3137 R
0 -63 V
1423 300 M
0 63 V
0 3137 R
0 -63 V
1747 300 M
0 63 V
0 3137 R
0 -63 V
2072 300 M
0 63 V
0 3137 R
0 -63 V
2396 300 M
0 63 V
0 3137 R
0 -63 V
2720 300 M
0 63 V
0 3137 R
0 -63 V
3045 300 M
0 63 V
0 3137 R
0 -63 V
3369 300 M
0 63 V
0 3137 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 3200 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 813 M
263 0 V
531 1186 M
81 -147 V
81 138 V
81 54 V
81 -112 V
81 365 V
82 237 V
81 -35 V
81 -16 V
16 -23 V
16 83 V
16 -86 V
17 106 V
16 -93 V
81 163 V
81 128 V
81 -54 V
81 89 V
81 -51 V
81 0 V
81 -147 V
81 331 V
82 62 V
81 -41 V
81 -80 V
405 185 V
81 102 V
81 132 V
81 -38 V
81 -39 V
82 13 V
81 112 V
81 70 V
81 84 V
16 28 V
16 -22 V
16 99 V
17 -45 V
16 -102 V
81 179 V
1.000 UL
LT1
3087 713 M
263 0 V
531 930 M
612 828 L
81 -42 V
81 -48 V
81 180 V
81 262 V
82 22 V
81 285 V
81 154 V
16 -272 V
16 333 V
16 -52 V
17 52 V
16 70 V
81 10 V
81 -26 V
81 64 V
81 -52 V
81 138 V
81 33 V
81 60 V
81 32 V
82 74 V
81 32 V
81 -106 V
405 147 V
81 166 V
81 -31 V
81 32 V
81 128 V
82 -48 V
81 128 V
81 -7 V
81 64 V
16 100 V
16 89 V
16 -61 V
17 10 V
16 -13 V
81 368 V
1.000 UL
LT2
3087 613 M
263 0 V
531 716 M
81 29 V
81 0 V
81 -42 V
81 39 V
81 -58 V
82 282 V
81 204 V
81 375 V
16 -93 V
16 86 V
16 93 V
17 10 V
16 57 V
81 -144 V
81 196 V
81 57 V
81 -80 V
81 80 V
81 67 V
81 -3 V
81 144 V
82 -160 V
81 55 V
81 192 V
405 80 V
81 66 V
81 -12 V
81 106 V
81 66 V
82 -146 V
81 304 V
81 -23 V
81 -29 V
16 189 V
16 58 V
16 6 V
17 -45 V
16 13 V
81 419 V
1.000 UL
LT3
3087 513 M
263 0 V
531 636 M
81 -80 V
81 70 V
81 -60 V
81 156 V
936 598 L
82 -26 V
81 99 V
32 128 V
16 -51 V
17 419 V
16 186 V
16 243 V
16 -234 V
16 106 V
17 112 V
16 -58 V
81 84 V
81 115 V
81 45 V
81 -16 V
81 80 V
81 121 V
81 -102 V
81 93 V
82 -80 V
81 76 V
81 -67 V
405 159 V
81 52 V
81 119 V
81 -51 V
81 89 V
82 -3 V
81 128 V
81 -58 V
81 154 V
16 224 V
16 -96 V
16 77 V
17 57 V
16 -41 V
81 445 V
1.000 UL
LT4
3087 413 M
263 0 V
531 518 M
81 3 V
81 125 V
81 -64 V
81 188 V
936 569 L
82 173 V
81 -52 V
81 29 V
16 64 V
16 103 V
16 617 V
17 19 V
16 -51 V
81 115 V
81 36 V
81 89 V
81 -48 V
81 138 V
81 25 V
81 -67 V
81 45 V
82 29 V
81 35 V
81 58 V
405 86 V
81 3 V
81 7 V
81 64 V
81 54 V
82 -83 V
81 147 V
81 134 V
81 64 V
16 106 V
16 3 V
16 93 V
17 -13 V
16 103 V
81 476 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,513){\makebox(0,0)[r]{$N=500$}}%
\put(3037,613){\makebox(0,0)[r]{$N=200$}}%
\put(3037,713){\makebox(0,0)[r]{$N=100$}}%
\put(3037,813){\makebox(0,0)[r]{$N=50$}}%
\put(1950,50){\makebox(0,0){Price response $r_p$}}%
\put(100,1900){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Hurst exponent $H$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3369,200){\makebox(0,0){1}}%
\put(3045,200){\makebox(0,0){0.8}}%
\put(2720,200){\makebox(0,0){0.6}}%
\put(2396,200){\makebox(0,0){0.4}}%
\put(2072,200){\makebox(0,0){0.2}}%
\put(1747,200){\makebox(0,0){0}}%
\put(1423,200){\makebox(0,0){-0.2}}%
\put(1099,200){\makebox(0,0){-0.4}}%
\put(774,200){\makebox(0,0){-0.6}}%
\put(450,200){\makebox(0,0){-0.8}}%
\put(400,3500){\makebox(0,0)[r]{0.9}}%
\put(400,3180){\makebox(0,0)[r]{0.8}}%
\put(400,2860){\makebox(0,0)[r]{0.7}}%
\put(400,2540){\makebox(0,0)[r]{0.6}}%
\put(400,2220){\makebox(0,0)[r]{0.5}}%
\put(400,1900){\makebox(0,0)[r]{0.4}}%
\put(400,1580){\makebox(0,0)[r]{0.3}}%
\put(400,1260){\makebox(0,0)[r]{0.2}}%
\put(400,940){\makebox(0,0)[r]{0.1}}%
\put(400,620){\makebox(0,0)[r]{0}}%
\put(400,300){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemPriceRp+0.75.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemPriceRp+0.75.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jun 03 00:47:33 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
705 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1315 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2535 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3145 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 413 M
263 0 V
406 1161 M
7 33 V
3 20 V
15 -38 V
0 -32 V
4 25 V
1 7 V
2 -27 V
0 -15 V
2 0 V
12 -59 V
0 -16 V
1 -24 V
1 0 V
0 -6 V
1 34 V
0 20 V
1 11 V
1 18 V
2 20 V
1 14 V
5 0 V
13 -28 V
1 -50 V
1 -31 V
0 9 V
1 -7 V
2 -19 V
0 -6 V
1 -32 V
1 0 V
0 -26 V
0 -13 V
2 16 V
0 9 V
2 38 V
3 11 V
3 -26 V
0 -6 V
2 0 V
1 7 V
3 1 V
10 -8 V
7 0 V
3 0 V
7 35 V
3 35 V
1 30 V
0 32 V
0 -4 V
1 0 V
3 11 V
1 9 V
5 11 V
1 0 V
0 -32 V
0 -13 V
5 -23 V
4 -23 V
1 -38 V
0 -24 V
0 -31 V
1 -27 V
0 1 V
1 0 V
1 0 V
0 5 V
0 -4 V
1 0 V
0 -10 V
1 0 V
0 -1 V
3 0 V
1 4 V
1 6 V
4 23 V
10 21 V
1 29 V
0 20 V
0 13 V
0 -1 V
1 26 V
1 0 V
0 16 V
1 0 V
1 0 V
1 -31 V
1 -18 V
2 -23 V
0 -29 V
3 -15 V
3 -29 V
0 2 V
1 4 V
1 -3 V
2 -17 V
0 -7 V
1 -18 V
1 -16 V
3 17 V
2 3 V
2 0 V
0 -16 V
2 -28 V
1 -21 V
0 -26 V
0 -18 V
2 0 V
1 0 V
0 6 V
1 3 V
0 -14 V
0 5 V
1 0 V
1 0 V
0 -17 V
5 3 V
1 11 V
12 -43 V
1 0 V
0 -17 V
1 0 V
0 -24 V
0 -20 V
1 2 V
2 0 V
5 0 V
2 6 V
1 -8 V
0 -1 V
1 0 V
0 -2 V
1 0 V
0 3 V
16 32 V
0 19 V
5 26 V
9 -21 V
3 -18 V
0 -30 V
12 19 V
1 -17 V
6 -16 V
0 -18 V
1 0 V
0 -23 V
2 -1 V
0 -17 V
0 -10 V
0 -2 V
2 0 V
0 -7 V
0 8 V
3 -12 V
1 0 V
0 10 V
8 0 V
2 36 V
1 26 V
3 7 V
2 8 V
4 9 V
1 13 V
19 -46 V
0 -19 V
0 -38 V
1 0 V
1 -35 V
3 13 V
1 0 V
0 -3 V
2 -1 V
2 -9 V
0 -16 V
0 -3 V
1 0 V
1 -28 V
1 0 V
0 -7 V
0 -14 V
0 2 V
1 4 V
1 0 V
0 -18 V
5 36 V
1 19 V
1 23 V
0 8 V
0 7 V
2 0 V
0 25 V
2 10 V
6 0 V
6 -10 V
12 -22 V
1 -7 V
0 -10 V
1 -14 V
3 -18 V
1 -2 V
0 -19 V
1 -13 V
1 0 V
6 29 V
3 23 V
1 -17 V
2 5 V
7 -20 V
1 -12 V
0 -6 V
1 3 V
3 47 V
0 28 V
3 11 V
1 7 V
4 0 V
6 -22 V
4 -36 V
2 -11 V
0 -17 V
1 0 V
1 27 V
3 69 V
0 45 V
0 2 V
0 -7 V
0 12 V
2 15 V
1 0 V
0 56 V
0 -17 V
0 24 V
1 36 V
0 -4 V
1 0 V
0 -9 V
1 11 V
0 3 V
2 0 V
0 -23 V
1 22 V
0 -3 V
0 9 V
1 0 V
2 0 V
1 7 V
0 15 V
1 0 V
0 21 V
1 0 V
1 0 V
2 23 V
1 0 V
0 11 V
1 0 V
0 8 V
1 0 V
0 22 V
0 -4 V
1 0 V
1 5 V
1 0 V
0 9 V
1 11 V
0 9 V
0 8 V
0 9 V
1 0 V
0 -3 V
1 2 V
0 23 V
1 -1 V
0 9 V
1 6 V
3 0 V
10 0 V
1 0 V
0 3 V
1 0 V
7 20 V
1 0 V
1 -2 V
4 -25 V
1 34 V
0 20 V
1 41 V
1 0 V
1 0 V
2 2 V
0 2 V
1 -22 V
1 9 V
0 -19 V
1 0 V
1 20 V
5 -30 V
1 -9 V
1 -22 V
3 0 V
0 -12 V
3 -24 V
3 -18 V
0 -10 V
2 2 V
1 -10 V
1 -7 V
2 13 V
2 18 V
10 21 V
8 30 V
1 19 V
0 22 V
0 24 V
1 -15 V
2 -8 V
8 -25 V
1 30 V
0 26 V
0 7 V
1 19 V
1 -5 V
0 12 V
1 -13 V
3 -54 V
0 -20 V
3 -43 V
2 -28 V
1 30 V
0 18 V
2 3 V
2 -37 V
2 -26 V
0 -7 V
1 0 V
3 -21 V
3 -4 V
5 24 V
9 44 V
2 23 V
1 33 V
0 -7 V
2 -5 V
1 1 V
0 6 V
12 -9 V
4 -31 V
3 -63 V
0 -29 V
1 -38 V
0 -6 V
1 -22 V
0 2 V
0 5 V
1 5 V
0 -4 V
1 0 V
0 -8 V
1 -4 V
1 -36 V
1 -13 V
0 -9 V
0 -4 V
0 -20 V
0 -6 V
0 10 V
0 1 V
1 5 V
0 -13 V
1 1 V
2 0 V
0 -8 V
0 6 V
2 0 V
0 -4 V
0 -5 V
1 0 V
1 50 V
0 34 V
1 1 V
0 15 V
0 -6 V
1 12 V
0 3 V
3 -6 V
1 0 V
0 29 V
1 -3 V
6 0 V
5 28 V
1 34 V
0 -4 V
0 10 V
1 0 V
1 0 V
0 34 V
0 18 V
0 8 V
1 0 V
currentpoint stroke M
0 26 V
1 0 V
0 12 V
0 23 V
0 -21 V
1 0 V
0 -10 V
0 -10 V
0 8 V
1 0 V
1 0 V
0 31 V
2 -9 V
0 5 V
2 -33 V
1 -39 V
1 -24 V
1 0 V
1 -40 V
0 4 V
0 -7 V
0 -12 V
1 -11 V
0 2 V
2 -2 V
1 -5 V
1 0 V
2 -21 V
0 -19 V
1 0 V
0 -5 V
0 21 V
1 14 V
6 -1 V
1 -29 V
2 -2 V
0 -22 V
0 -27 V
1 0 V
2 0 V
0 -7 V
1 0 V
0 -16 V
1 0 V
0 -9 V
0 -1 V
0 1 V
1 0 V
1 0 V
4 -12 V
4 -31 V
1 4 V
0 -21 V
1 0 V
3 -3 V
0 -3 V
0 3 V
8 27 V
4 32 V
2 17 V
0 32 V
0 1 V
0 27 V
1 6 V
1 9 V
1 0 V
1 0 V
6 0 V
2 24 V
0 33 V
0 26 V
0 3 V
0 -11 V
1 0 V
1 0 V
1 3 V
2 3 V
3 2 V
1 3 V
0 8 V
2 0 V
3 0 V
8 -18 V
5 -32 V
3 -16 V
5 -7 V
8 -11 V
0 -22 V
1 -6 V
2 -21 V
1 -13 V
1 0 V
0 -4 V
0 20 V
2 1 V
8 -28 V
0 -16 V
1 0 V
1 -10 V
1 -19 V
1 0 V
0 -13 V
0 -5 V
1 0 V
1 0 V
0 3 V
0 -5 V
3 21 V
3 -23 V
2 -5 V
1 -2 V
2 -12 V
0 -8 V
1 0 V
2 -5 V
2 7 V
2 20 V
3 10 V
8 32 V
0 25 V
1 28 V
0 -2 V
1 7 V
3 -4 V
1 -13 V
12 -18 V
2 -24 V
0 -31 V
0 -37 V
1 0 V
0 -4 V
1 5 V
3 8 V
8 29 V
2 34 V
0 20 V
2 11 V
1 0 V
3 23 V
1 13 V
9 19 V
0 5 V
5 0 V
1 8 V
0 -2 V
5 11 V
0 20 V
2 0 V
4 -13 V
1 -21 V
9 32 V
0 9 V
2 0 V
1 18 V
0 22 V
0 -3 V
1 10 V
1 0 V
0 -3 V
0 7 V
3 -7 V
3 0 V
1 0 V
0 4 V
3 19 V
0 22 V
1 0 V
2 -1 V
1 0 V
2 0 V
11 -31 V
3 -1 V
4 24 V
3 7 V
0 -23 V
3 17 V
1 23 V
0 22 V
3 8 V
0 -1 V
6 5 V
0 1 V
6 9 V
2 10 V
1 0 V
0 19 V
0 4 V
1 10 V
0 -1 V
1 0 V
1 2 V
1 7 V
1 4 V
0 -10 V
1 -5 V
2 4 V
4 0 V
2 -40 V
1 -24 V
3 5 V
7 -19 V
1 -9 V
1 -27 V
2 0 V
5 20 V
8 -28 V
1 -22 V
0 2 V
0 -34 V
0 -23 V
1 -6 V
0 2 V
0 8 V
2 0 V
0 -8 V
1 0 V
0 -16 V
1 4 V
3 0 V
1 0 V
1 0 V
3 -2 V
8 -20 V
0 -33 V
2 0 V
0 -10 V
0 -16 V
1 0 V
1 1 V
3 19 V
2 -13 V
1 0 V
3 0 V
26 34 V
1 23 V
6 28 V
1 6 V
2 24 V
0 49 V
0 26 V
1 20 V
0 6 V
0 -17 V
1 0 V
1 3 V
0 -7 V
1 12 V
0 -11 V
4 -2 V
1 -9 V
18 -14 R
4 -29 V
1 -19 V
1 18 V
3 13 V
0 28 V
3 20 V
1 13 V
1 0 V
2 33 V
0 2 V
3 0 V
0 -4 V
2 -5 V
3 0 V
2 8 V
1 -1 V
1 20 V
0 9 V
0 15 V
3 0 V
1 0 V
0 5 V
5 39 V
0 33 V
0 25 V
0 13 V
1 29 V
0 2 V
0 -9 V
1 0 V
0 22 V
1 0 V
0 26 V
0 -1 V
0 13 V
1 -20 V
1 0 V
1 11 V
0 36 V
1 0 V
0 10 V
0 20 V
2 0 V
0 -7 V
1 0 V
0 -31 V
1 15 V
1 -19 V
1 9 V
4 0 V
1 -34 V
2 -26 V
0 -12 V
0 -13 V
3 8 V
0 -20 V
1 -26 V
0 6 V
1 0 V
5 -15 V
2 0 V
1 -18 V
1 0 V
0 -2 V
1 0 V
2 -14 V
1 -15 V
0 -16 V
1 0 V
1 0 V
5 36 V
0 35 V
6 -25 V
4 -21 V
2 -19 V
0 -23 V
0 -5 V
1 -11 V
0 7 V
2 -27 V
1 0 V
0 -4 V
1 0 V
1 22 V
3 44 V
1 33 V
0 18 V
0 15 V
1 2 V
1 35 V
1 14 V
0 19 V
1 -7 V
1 6 V
1 -4 V
3 -55 V
3 8 V
3 -33 V
0 -23 V
1 5 V
0 -10 V
4 -9 V
1 19 V
3 34 V
1 19 V
0 17 V
1 17 V
1 0 V
2 -23 V
4 -26 V
1 -8 V
2 -8 V
12 22 V
2 23 V
1 -32 V
6 -33 V
4 0 V
3 0 V
10 10 V
21 37 V
2 -4 V
8 21 V
3 -10 V
1 -37 V
1 -26 V
9 -18 V
1 0 V
1 34 V
1 15 V
7 -9 V
10 -19 V
0 -7 V
0 -5 V
1 -26 V
0 1 V
1 -41 V
1 3 V
1 -5 V
5 -3 V
2 -5 V
2 -7 V
0 -15 V
1 2 V
1 0 V
7 63 V
0 37 V
1 0 V
0 20 V
0 12 V
currentpoint stroke M
1 0 V
1 5 V
0 3 V
1 -2 V
3 27 V
1 0 V
0 -1 V
0 3 V
5 -31 V
2 -19 V
0 15 V
8 -12 V
2 -37 V
1 -24 V
1 -27 V
0 -7 V
1 2 V
4 5 V
3 4 V
3 5 V
3 -20 V
0 -21 V
0 2 V
1 -4 V
0 -12 V
0 -1 V
5 33 V
2 28 V
2 0 V
2 15 V
1 19 V
3 -13 V
5 28 V
0 14 V
1 8 V
0 -2 V
1 28 V
0 -23 V
5 0 V
4 12 V
1 0 V
1 0 V
1 18 V
1 7 V
0 19 V
1 0 V
1 8 V
1 3 V
5 -2 V
0 -43 V
1 -25 V
1 -20 V
2 1 V
0 8 V
8 21 V
1 -10 V
12 -40 V
0 -12 V
1 -24 V
0 -4 V
2 0 V
4 -11 V
0 6 V
2 47 V
4 17 V
11 -18 V
4 20 V
4 7 V
1 0 V
3 36 V
1 0 V
0 24 V
1 21 V
1 21 V
0 -9 V
1 -12 V
1 -22 V
0 -28 V
2 -8 V
18 0 V
3 -30 V
0 -27 V
0 5 V
1 -9 V
4 0 V
5 -7 V
5 15 V
4 26 V
2 29 V
0 14 V
1 23 V
1 -7 V
2 -21 V
3 -19 V
5 8 V
2 35 V
0 15 V
1 14 V
1 0 V
1 30 V
1 0 V
4 -32 V
2 -30 V
1 -28 V
1 0 V
2 0 V
1 -20 V
2 -39 V
1 -20 V
1 -7 V
1 12 V
3 0 V
0 -23 V
0 4 V
1 -13 V
0 -30 V
1 6 V
1 36 V
3 0 V
0 -21 V
1 5 V
6 28 V
1 26 V
1 45 V
0 31 V
1 0 V
1 0 V
1 0 V
1 41 V
1 7 V
1 0 V
0 1 V
1 18 V
1 6 V
1 40 V
1 13 V
0 12 V
0 19 V
1 12 V
1 0 V
1 -2 V
1 0 V
0 -10 V
0 -8 V
1 15 V
1 23 V
0 2 V
0 2 V
2 -1 V
1 0 V
2 10 V
1 16 V
1 14 V
1 2 V
0 2 V
0 30 V
1 0 V
0 11 V
0 1 V
0 -3 V
0 -3 V
1 12 V
0 15 V
1 -5 V
0 31 V
0 27 V
1 25 V
0 -7 V
0 54 V
1 0 V
0 -2 V
0 -11 V
0 -12 V
1 5 V
1 3 V
0 9 V
2 -6 V
0 17 V
1 0 V
2 0 V
2 -29 V
0 -20 V
1 -15 V
1 -32 V
0 -22 V
0 12 V
3 0 V
0 -13 V
0 -18 V
1 -7 V
2 -30 V
0 5 V
0 -13 V
1 0 V
0 -13 V
1 0 V
1 5 V
1 0 V
3 -22 V
1 0 V
1 22 V
0 -11 V
1 -42 V
1 -6 V
1 38 V
0 13 V
6 0 V
0 33 V
1 20 V
3 18 V
1 26 V
4 19 V
1 3 V
0 2 V
1 0 V
4 -38 V
2 -25 V
1 -23 V
0 -6 V
0 31 V
1 30 V
1 9 V
9 0 V
2 -32 V
1 -27 V
1 -15 V
1 0 V
0 -23 V
0 -31 V
2 0 V
1 0 V
1 0 V
5 15 V
1 1 V
3 14 V
8 20 V
21 -21 V
1 -31 V
1 -18 V
0 -10 V
0 2 V
2 -2 V
3 0 V
0 -10 V
4 22 V
6 49 V
2 15 V
1 0 V
1 18 V
1 0 V
1 7 V
2 0 V
4 -32 V
0 -20 V
0 -10 V
5 34 V
0 20 V
1 30 V
1 0 V
3 16 V
4 -30 V
5 -13 V
4 1 V
7 15 V
15 -36 V
0 -46 V
1 0 V
0 -30 V
0 -13 V
2 0 V
0 6 V
0 2 V
1 9 V
5 33 V
7 14 V
5 -28 V
0 -11 V
25 -15 V
1 -33 V
0 8 V
0 -9 V
3 6 V
4 16 V
7 -7 V
1 1 V
5 -23 V
3 -7 V
0 -13 V
0 -16 V
1 0 V
0 -1 V
1 0 V
0 -15 V
1 5 V
1 0 V
0 -3 V
2 0 V
0 -15 V
3 -1 V
2 -10 V
1 2 V
2 -4 V
0 -42 V
1 0 V
0 -10 V
1 7 V
1 0 V
0 -4 V
1 -14 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
2 25 V
4 34 V
10 0 V
3 -15 V
3 -34 V
1 -7 V
1 -3 V
2 4 V
2 9 V
10 -21 V
1 -5 V
1 0 V
3 -18 V
0 -2 V
1 0 V
0 -6 V
2 -21 V
0 -12 V
0 -30 V
0 2 V
1 0 V
0 10 V
1 0 V
0 -20 V
0 -21 V
4 2 V
0 -19 V
1 0 V
1 0 V
0 5 V
4 0 V
1 6 V
2 1 V
1 12 V
2 30 V
0 12 V
4 4 V
4 39 V
0 10 V
1 0 V
0 11 V
2 -2 V
2 0 V
0 7 V
5 0 V
3 -7 V
0 8 V
4 3 V
2 5 V
0 11 V
0 26 V
4 -24 V
3 -11 V
7 -24 V
3 -41 V
1 -21 V
0 -11 V
0 -14 V
2 26 V
1 15 V
1 34 V
2 29 V
1 55 V
1 20 V
0 21 V
0 7 V
1 0 V
4 0 V
1 -4 V
1 -3 V
1 -3 V
0 -3 V
3 -1 V
6 0 V
34 -43 V
0 -48 V
1 -30 V
0 4 V
1 -5 V
2 0 V
4 23 V
1 12 V
0 20 V
9 -31 V
1 -15 V
3 70 V
currentpoint stroke M
0 19 V
0 38 V
0 -15 V
0 5 V
1 -5 V
0 1 V
3 29 V
0 19 V
1 0 V
0 -5 V
0 9 V
1 0 V
1 -3 V
0 3 V
1 0 V
4 -31 V
1 -19 V
0 -30 V
1 -10 V
3 0 V
3 0 V
1 32 V
3 48 V
0 33 V
0 4 V
1 6 V
0 5 V
1 6 V
2 0 V
2 23 V
1 0 V
0 12 V
2 16 V
0 -2 V
0 -1 V
1 -5 V
1 4 V
0 4 V
0 1 V
3 -5 V
2 12 V
0 21 V
1 0 V
1 0 V
1 0 V
11 24 V
1 37 V
0 14 V
1 0 V
0 16 V
0 -1 V
1 14 V
0 1 V
1 -8 V
2 0 V
0 -26 V
3 -16 V
10 -18 V
3 -44 V
3 26 V
3 4 V
2 40 V
0 16 V
0 41 V
1 16 V
1 16 V
0 6 V
0 -5 V
1 15 V
0 13 V
1 -8 V
1 -9 V
1 -16 V
0 -8 V
1 25 V
5 24 V
1 -29 V
4 -29 V
2 -20 V
3 10 V
3 67 V
0 19 V
0 39 V
1 23 V
0 9 V
0 -4 V
0 -7 V
0 3 V
1 0 V
0 17 V
0 -15 V
0 -11 V
1 0 V
0 5 V
2 0 V
1 -1 V
0 1 V
4 4 V
1 8 V
3 0 V
2 -22 V
3 -31 V
0 -34 V
1 -24 V
1 -33 V
2 0 V
2 13 V
2 0 V
4 -8 V
1 0 V
2 -23 V
0 -28 V
0 -41 V
1 19 V
1 -23 V
0 15 V
1 0 V
0 2 V
0 -10 V
0 -11 V
1 0 V
2 19 V
3 -35 V
1 -20 V
1 -15 V
0 -2 V
1 -25 V
0 -44 V
1 2 V
0 -29 V
0 -52 V
0 -1 V
0 3 V
1 0 V
0 31 V
0 17 V
1 0 V
0 7 V
0 1 V
0 -14 V
1 0 V
0 -36 V
0 23 V
3 11 V
2 0 V
0 -3 V
1 7 V
1 -5 V
2 38 V
0 25 V
2 13 V
2 22 V
0 14 V
2 22 V
2 0 V
0 17 V
0 1 V
1 0 V
1 0 V
1 15 V
1 28 V
0 36 V
0 5 V
1 0 V
1 -7 V
0 -4 V
1 16 V
0 5 V
1 4 V
0 9 V
0 33 V
1 0 V
1 33 V
0 -17 V
1 -10 V
1 0 V
3 -3 V
0 6 V
1 0 V
5 -20 V
7 30 V
2 0 V
4 39 V
1 22 V
0 15 V
1 18 V
0 -2 V
0 12 V
0 9 V
1 18 V
0 -10 V
1 -17 V
0 16 V
1 11 V
0 -11 V
2 0 V
0 -15 V
1 0 V
7 -31 V
0 -31 V
2 -14 V
1 -50 V
0 -18 V
1 -30 V
0 1 V
0 -17 V
1 -1 V
1 14 V
0 38 V
0 44 V
3 31 V
1 0 V
2 -19 V
6 25 V
0 24 V
3 0 V
1 1 V
1 13 V
1 0 V
2 -31 V
0 -16 V
0 -7 V
15 -8 V
7 30 V
2 -13 V
2 28 V
1 13 V
2 6 V
6 -52 V
0 -49 V
1 -21 V
1 -11 V
0 7 V
1 0 V
1 -12 V
0 -20 V
0 -6 V
2 34 V
1 17 V
0 10 V
2 -11 V
10 -33 V
0 -18 V
1 0 V
3 0 V
2 -22 R
0 -1 V
1 -16 V
0 -23 V
0 -13 V
1 0 V
0 -15 V
0 1 V
1 1 V
1 24 V
2 18 V
1 9 V
1 -11 V
2 -22 V
2 -17 V
0 -59 V
0 -19 V
0 13 V
1 -7 V
0 -3 V
0 -28 V
0 -2 V
1 0 V
0 6 V
0 7 V
0 -12 V
0 15 V
1 -27 V
0 -10 V
1 -22 V
0 -8 V
1 3 V
2 24 V
2 15 V
0 14 V
8 35 V
4 -33 V
1 -2 V
2 38 V
1 35 V
0 10 V
3 14 V
1 7 V
1 0 V
3 0 V
1 3 V
2 0 V
17 8 V
1 -3 V
2 -13 V
4 -18 V
1 -18 V
0 -11 V
9 30 V
0 31 V
2 20 V
1 31 V
1 -3 V
1 18 V
0 4 V
0 20 V
1 -6 V
4 -21 V
2 34 V
1 18 V
1 11 V
1 -39 V
0 -19 V
3 -38 V
2 -23 V
1 0 V
1 -21 V
1 0 V
2 -21 V
0 -37 V
1 3 V
0 -23 V
0 -7 V
0 6 V
0 10 V
2 -6 V
2 -29 V
1 0 V
0 -10 V
1 0 V
1 -28 V
1 0 V
0 -9 V
0 3 V
0 -12 V
0 -9 V
1 0 V
0 -20 V
2 0 V
2 5 V
0 1 V
2 0 V
0 -14 V
2 0 V
4 28 V
0 12 V
6 30 V
0 37 V
1 -6 V
0 -3 V
3 0 V
5 -8 V
5 30 V
0 18 V
0 21 V
0 31 V
1 -15 V
0 11 V
0 16 V
0 -7 V
2 -47 V
1 -29 V
1 0 V
1 -25 V
1 0 V
4 15 V
4 -21 V
2 -21 V
11 36 V
1 20 V
0 20 V
3 1 V
29 23 V
0 9 V
2 6 V
1 -21 V
2 -25 V
2 -36 V
3 4 V
2 -37 V
1 -16 V
0 -25 V
0 -8 V
0 4 V
1 -12 V
1 -14 V
0 -14 V
1 -18 V
2 0 V
2 46 V
2 38 V
1 25 V
1 59 V
1 29 V
0 29 V
0 27 V
1 0 V
1 0 V
0 2 V
1 22 V
currentpoint stroke M
2 0 V
1 0 V
0 28 V
1 1 V
1 0 V
0 21 V
8 -34 V
2 -35 V
0 -15 V
5 -23 V
1 11 V
3 12 V
0 22 V
0 13 V
1 0 V
5 -54 V
0 -43 V
2 -24 V
1 0 V
1 4 V
2 0 V
7 0 V
1 1 V
2 0 V
2 0 V
7 20 V
3 22 V
9 -14 V
3 -13 V
3 43 V
0 17 V
6 6 V
5 -17 V
1 -16 V
20 19 V
0 5 V
2 7 V
4 27 V
1 0 V
1 12 V
0 9 V
3 24 V
1 28 V
0 -2 V
1 -1 V
4 0 V
0 -2 V
3 13 V
0 -1 V
1 -3 V
5 -35 V
0 -17 V
2 -25 V
0 -54 V
1 2 V
0 -17 V
1 0 V
0 -13 V
1 0 V
0 -6 V
0 -15 V
0 -18 V
2 0 V
1 0 V
0 -27 V
0 51 V
2 37 V
1 1 V
1 -5 V
3 35 V
0 23 V
1 12 V
7 -17 V
4 -43 V
0 -28 V
0 -34 V
0 -14 V
1 0 V
1 -5 V
0 -16 V
1 13 V
2 5 V
1 -8 V
2 25 V
1 51 V
1 32 V
1 -7 V
1 0 V
2 28 V
5 23 V
0 6 V
2 21 V
2 -2 V
1 0 V
1 0 V
0 8 V
0 16 V
2 0 V
2 22 V
1 0 V
2 27 V
1 4 V
1 14 V
2 7 V
1 -35 V
1 -14 V
3 -4 V
2 -16 V
2 -23 V
3 -18 V
1 32 V
0 21 V
0 11 V
2 7 V
5 9 V
11 16 V
0 7 V
1 18 V
1 0 V
1 0 V
0 3 V
0 -39 V
1 -25 V
1 -14 V
7 -77 V
0 -24 V
0 -16 V
0 -22 V
1 0 V
0 -38 V
1 0 V
1 16 V
1 6 V
1 0 V
1 -6 V
1 0 V
0 -3 V
3 -25 V
0 -17 V
1 0 V
1 -1 V
0 6 V
0 -5 V
1 0 V
2 6 V
1 -15 V
1 0 V
3 0 V
2 -1 V
21 -24 V
0 -21 V
1 -25 V
0 -27 V
1 0 V
0 6 V
0 -5 V
0 4 V
0 4 V
1 0 V
1 0 V
0 -19 V
1 0 V
1 0 V
1 1 V
2 -10 V
1 -2 V
2 0 V
1 -31 V
0 -35 V
0 -51 V
1 -34 V
0 -15 V
0 9 V
0 20 V
1 -35 V
1 -22 V
1 0 V
0 -5 V
0 13 V
0 -8 V
0 1 V
0 -15 V
1 38 V
0 -28 V
1 0 V
2 -7 V
1 -4 V
0 -6 V
1 -3 V
1 0 V
1 -29 V
4 20 V
3 -2 V
8 0 V
1 -1 V
1 -2 V
3 12 V
7 41 V
0 31 V
0 12 V
0 -1 V
3 0 V
2 20 V
1 0 V
0 9 V
4 -12 V
8 -33 V
1 -18 V
4 -10 V
0 -9 V
0 -8 V
1 0 V
0 -22 V
0 -31 V
1 0 V
0 -16 V
1 0 V
1 -16 V
1 -50 V
0 -36 V
0 -9 V
1 0 V
0 -13 V
0 11 V
0 12 V
1 -7 V
0 25 V
0 5 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$r_p=+0.75$}}%
\put(553,1972){\makebox(0,0){(b)}}%
\put(1925,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(3145,200){\makebox(0,0){900}}%
\put(2840,200){\makebox(0,0){800}}%
\put(2535,200){\makebox(0,0){700}}%
\put(2230,200){\makebox(0,0){600}}%
\put(1925,200){\makebox(0,0){500}}%
\put(1620,200){\makebox(0,0){400}}%
\put(1315,200){\makebox(0,0){300}}%
\put(1010,200){\makebox(0,0){200}}%
\put(705,200){\makebox(0,0){100}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{2}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.5}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemPriceRp-0.75.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemPriceRp-0.75.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jun 03 00:47:11 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
705 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1315 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2535 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3145 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 413 M
263 0 V
411 1152 M
11 -15 V
9 4 V
5 -78 V
4 36 V
4 -6 V
4 -73 V
2 185 V
6 -135 V
5 89 V
3 -29 V
5 132 V
1 -94 V
2 -100 V
4 72 V
2 -134 V
3 173 V
3 -20 V
3 -158 V
5 122 V
3 -63 V
11 9 V
4 -18 V
6 155 V
7 -52 V
4 -236 V
5 256 V
3 -153 V
5 -122 V
4 246 V
3 -137 V
5 -256 V
4 537 V
8 -90 V
7 -293 V
5 253 V
3 -371 V
5 225 V
5 58 V
15 116 V
8 -231 V
3 52 V
2 -14 V
5 185 V
3 -131 V
3 103 V
7 -39 V
11 -108 V
7 141 V
2 33 V
7 -217 V
1 116 V
4 -48 V
3 303 V
2 -18 V
5 -262 V
1 22 V
3 224 V
3 -289 V
2 2 V
7 -116 V
5 181 V
3 -11 V
3 -48 V
2 17 V
2 16 V
2 109 V
2 -81 V
3 166 V
5 17 V
6 256 V
8 -435 V
2 49 V
1 -205 V
2 96 V
5 170 V
7 -323 V
6 393 V
3 -379 V
3 333 V
4 -632 V
3 489 V
1 -46 V
3 108 V
3 -215 V
2 132 V
2 56 V
1 -63 V
3 -28 V
6 225 V
3 -85 V
5 -102 V
3 -1 V
1 77 V
3 35 V
2 -159 V
1 -7 V
2 283 V
2 -205 V
2 38 V
3 31 V
2 -38 V
3 -68 V
3 286 V
2 -442 V
2 235 V
3 217 V
4 100 V
3 -290 V
7 -73 V
3 58 V
4 56 V
1 -74 V
2 -37 V
2 65 V
2 140 V
3 -200 V
2 264 V
3 -210 V
3 -34 V
1 92 V
2 -13 V
3 -23 V
2 -29 V
2 59 V
3 -285 V
5 86 V
2 292 V
2 -97 V
4 -399 V
2 488 V
2 -236 V
2 122 V
6 -181 V
3 146 V
2 -42 V
2 56 V
2 -103 V
2 5 V
2 123 V
2 -60 V
3 145 V
3 -57 V
1 47 V
3 -289 V
3 142 V
2 44 V
2 -60 V
2 98 V
2 -206 V
4 280 V
3 -72 V
3 13 V
2 33 V
3 -204 V
2 -64 V
2 129 V
2 -107 V
2 230 V
2 -110 V
3 -145 V
2 166 V
3 -105 V
3 -2 V
3 73 V
3 -280 V
6 442 V
3 -251 V
4 91 V
2 -115 V
2 90 V
3 75 V
3 26 V
2 -171 V
1 43 V
3 -44 V
1 27 V
2 88 V
2 -62 V
5 -98 V
2 64 V
2 -1 V
2 110 V
3 -42 V
2 -37 V
1 29 V
3 34 V
2 79 V
2 -117 V
3 83 V
2 -103 V
2 198 V
3 -85 V
2 -61 V
2 8 V
2 73 V
3 -34 V
3 -87 V
3 -20 V
2 41 V
3 -40 V
3 -30 V
3 124 V
1 -21 V
2 -40 V
3 -72 V
3 142 V
1 -260 V
3 -14 V
3 224 V
2 -144 V
4 145 V
4 38 V
3 12 V
3 -142 V
2 292 V
2 -410 V
2 104 V
3 -101 V
2 56 V
1 123 V
2 188 V
4 -233 V
1 -35 V
3 -76 V
2 100 V
2 54 V
1 -18 V
2 60 V
3 -68 V
2 -251 V
2 78 V
3 382 V
2 -503 V
2 566 V
3 -344 V
1 92 V
3 -155 V
3 71 V
4 6 V
2 -32 V
2 -85 V
2 191 V
1 22 V
2 -46 V
3 205 V
2 -287 V
2 -105 V
2 325 V
2 -138 V
4 169 V
13 -15 V
3 -316 V
2 117 V
2 101 V
2 -232 V
3 -204 V
2 241 V
6 118 V
2 -2 V
3 -30 V
2 16 V
4 50 V
3 -72 V
2 -130 V
3 317 V
1 -234 V
2 102 V
2 -132 V
2 55 V
3 63 V
2 -42 V
1 -7 V
2 93 V
3 -1 V
2 -31 V
2 -55 V
2 96 V
2 -43 V
2 161 V
3 -391 V
2 246 V
3 24 V
2 -515 V
1 561 V
3 4 V
1 -143 V
2 106 V
2 248 V
2 -54 V
2 -359 V
2 40 V
3 -175 V
2 317 V
3 -273 V
3 183 V
5 65 V
1 257 V
2 -534 V
2 122 V
2 242 V
2 -139 V
2 -85 V
3 47 V
2 195 V
3 -611 V
3 387 V
1 20 V
1 20 V
2 -63 V
1 6 V
3 -152 V
1 -4 V
4 292 V
1 -142 V
2 102 V
2 -16 V
3 -71 V
2 -7 V
2 -32 V
2 121 V
3 -53 V
3 -11 V
2 -89 V
2 -220 V
2 289 V
2 -20 V
2 -483 V
2 671 V
3 44 V
2 -126 V
2 -10 V
4 -131 V
2 168 V
2 -8 V
2 -176 V
3 24 V
2 102 V
2 -171 V
3 306 V
3 -203 V
2 138 V
1 197 V
2 -94 V
4 -304 V
3 173 V
2 -83 V
2 268 V
2 -473 V
5 -306 V
3 613 V
1 7 V
2 -230 V
2 228 V
3 85 V
3 -27 V
1 -75 V
2 166 V
2 -557 V
3 256 V
1 77 V
4 186 V
2 -103 V
5 -26 V
2 -277 V
3 274 V
2 -275 V
1 334 V
2 -3 V
2 -70 V
1 111 V
3 -62 V
2 -125 V
2 248 V
2 -157 V
2 -19 V
0 -88 V
2 114 V
2 26 V
3 -28 V
4 13 V
3 4 V
3 -20 V
3 -33 V
3 25 V
1 -66 R
2 -47 V
3 63 V
2 110 V
3 334 V
1 -442 V
2 76 V
1 -30 V
3 -88 V
2 240 V
2 -136 V
2 -34 V
2 25 V
currentpoint stroke M
1 -190 V
2 142 V
3 -90 V
1 -175 V
2 -30 V
2 70 V
3 241 V
2 -225 V
3 305 V
1 -146 V
2 179 V
2 11 V
1 146 V
2 -262 V
2 113 V
2 -23 V
3 -203 V
2 229 V
2 -133 V
2 59 V
2 -4 V
2 50 V
2 -83 V
1 239 V
2 -60 V
2 -182 V
1 -1 V
3 -14 V
2 -47 V
2 52 V
2 -61 V
1 42 V
4 92 V
3 40 V
2 -146 V
2 146 V
2 18 V
2 -178 V
1 30 V
3 268 V
3 -145 V
2 60 V
1 -39 V
3 -182 V
2 113 V
2 21 V
2 -60 V
1 1 V
4 48 V
1 -33 V
2 18 V
2 65 V
2 15 V
2 119 V
2 -175 V
2 -128 V
3 133 V
2 -145 V
3 -87 V
2 48 V
2 132 V
1 281 V
2 -109 V
2 -146 V
2 -26 V
3 78 V
4 51 V
1 -164 V
2 -44 V
2 160 V
1 -17 V
2 31 V
2 -22 V
1 -266 V
2 440 V
1 -14 V
2 -146 V
2 158 V
1 -372 V
2 -174 V
3 842 V
4 -432 V
2 109 V
2 -70 V
3 -64 V
3 82 V
4 -44 V
2 72 V
4 399 V
2 -453 V
3 -65 V
2 -116 V
2 75 V
1 19 V
2 139 V
2 -230 V
2 -87 V
4 -328 V
3 379 V
1 252 V
2 18 V
3 -182 V
2 287 V
3 -279 V
2 81 V
2 -46 V
2 -58 V
2 67 V
1 -54 V
2 59 V
3 72 V
2 18 V
2 182 V
2 -532 V
2 185 V
3 111 V
1 29 V
2 -240 V
3 299 V
2 -51 V
2 -178 V
2 73 V
2 36 V
1 57 V
3 -170 V
2 188 V
1 143 V
3 -277 V
2 114 V
2 -63 V
2 -141 V
2 226 V
2 -36 V
2 195 V
3 -313 V
1 156 V
1 -288 V
3 223 V
1 158 V
2 161 V
2 -314 V
2 80 V
2 -59 V
2 131 V
3 7 V
2 -66 V
2 -11 V
2 229 V
2 -88 V
2 -144 V
2 -102 V
2 154 V
3 -256 V
2 29 V
2 150 V
2 -37 V
2 -19 V
2 -217 V
2 128 V
1 264 V
2 -226 V
2 267 V
2 -145 V
2 -286 V
3 288 V
2 -144 V
2 193 V
2 -16 V
2 -72 V
3 30 V
2 -30 V
2 67 V
2 -11 V
2 -30 V
4 83 V
2 -32 V
2 -142 V
4 31 V
2 -46 V
2 29 V
2 85 V
1 -87 V
2 136 V
2 -167 V
3 172 V
2 5 V
2 -61 V
2 51 V
1 -63 V
3 -207 V
2 297 V
2 51 V
2 -59 V
1 -29 V
3 7 V
1 89 V
3 77 V
2 -277 V
2 66 V
2 -383 V
3 277 V
1 280 V
3 -9 V
2 -10 V
6 -127 V
2 -13 V
4 349 V
3 -859 V
2 866 V
1 -74 V
2 -490 V
2 -509 V
1 950 V
2 -246 V
2 103 V
3 -113 V
1 -139 V
2 178 V
2 18 V
2 86 V
2 -96 V
1 141 V
1 -22 V
3 96 V
3 -192 V
2 -76 V
2 96 V
2 -61 V
2 -297 V
3 441 V
1 -245 V
4 184 V
2 -58 V
3 624 V
3 -325 V
1 85 V
3 -306 V
2 -99 V
2 32 V
2 212 V
3 9 V
1 -125 V
4 1 V
2 -115 V
2 39 V
2 12 V
3 90 V
2 -2 V
1 -187 V
2 133 V
1 57 V
2 -227 V
2 264 V
2 -168 V
3 -331 V
2 165 V
2 -71 V
2 255 V
2 399 V
3 -217 V
2 -106 V
3 186 V
2 -61 V
2 -148 V
2 -15 V
1 24 V
2 -54 V
2 106 V
1 -32 V
1 -29 V
2 63 V
2 305 V
4 379 V
3 -907 V
2 71 V
2 123 V
2 123 V
1 110 V
2 -315 V
1 22 V
4 506 V
1 -136 V
3 -645 V
3 678 V
2 -554 V
2 142 V
3 -32 V
2 142 V
3 -84 V
2 -25 V
3 -83 V
3 245 V
2 -163 V
2 195 V
3 57 V
4 367 V
3 -364 V
2 136 V
2 -79 V
2 -207 V
1 -55 V
3 71 V
3 -242 V
1 169 V
2 43 V
1 10 V
3 -219 V
1 252 V
3 -79 V
2 60 V
2 1 V
3 -127 V
2 -80 V
3 540 V
2 -570 V
3 288 V
2 -68 V
2 80 V
2 -187 V
2 140 V
2 -112 V
2 -22 V
2 -77 V
2 191 V
3 -388 V
4 382 V
1 1 V
3 -192 V
3 139 V
1 73 V
4 18 V
3 -13 V
3 -91 V
3 86 V
3 -48 V
4 5 V
2 2 V
2 168 V
1 -63 V
2 -106 V
4 144 V
3 -167 V
1 9 V
4 -59 V
2 30 V
2 105 V
3 242 V
2 -615 V
2 195 V
1 87 V
4 163 V
2 -98 V
3 -69 V
4 201 V
3 42 V
2 -348 V
3 125 V
3 -191 V
2 135 V
2 109 V
3 148 V
3 -196 V
1 23 V
4 103 V
2 -94 V
2 72 V
3 -95 V
2 -103 V
4 -177 V
3 145 V
2 169 V
0 55 R
2 28 V
3 -69 V
3 -38 V
1 -9 V
3 60 V
2 -27 V
3 12 V
2 -50 V
3 -135 V
3 169 V
2 14 V
3 -170 V
2 64 V
4 75 V
1 43 V
2 -49 V
3 -92 V
3 348 V
1 -332 V
2 -148 V
3 -364 V
2 283 V
2 273 V
1 28 V
3 -118 V
3 177 V
3 -146 V
2 21 V
currentpoint stroke M
2 64 V
1 -40 V
3 -268 V
5 400 V
2 -252 V
3 293 V
2 -223 V
2 408 V
3 33 V
2 11 V
2 -487 V
2 236 V
1 -71 V
3 98 V
2 -142 V
2 23 V
2 117 V
2 -132 V
2 98 V
3 -164 V
3 68 V
2 73 V
3 -17 V
3 10 V
4 65 V
2 -112 V
3 156 V
3 -95 V
1 -209 V
2 251 V
3 35 V
2 38 V
1 -89 V
4 -250 V
2 290 V
3 -359 V
2 162 V
2 8 V
3 -278 V
2 131 V
2 238 V
2 -9 V
2 11 V
2 -9 V
3 38 V
2 26 V
3 7 V
2 -11 V
2 -303 V
3 107 V
1 22 V
3 -129 V
3 103 V
2 44 V
2 85 V
2 -69 V
1 128 V
2 -178 V
2 208 V
1 -89 V
2 140 V
1 -127 V
3 -23 V
1 15 V
3 7 V
2 88 V
2 -41 V
4 18 V
2 -43 V
2 77 V
2 -192 V
2 307 V
1 -282 V
2 119 V
1 147 V
3 -227 V
1 50 V
2 17 V
3 97 V
2 -153 V
2 -43 V
2 176 V
2 -264 V
2 -13 V
2 294 V
3 -199 V
2 54 V
3 209 V
3 -191 V
1 59 V
2 -98 V
3 -264 V
2 331 V
2 72 V
2 -2 V
1 -96 R
3 60 V
1 -150 V
3 90 V
3 -70 V
2 -31 V
3 262 V
2 -78 V
2 35 V
2 -178 V
1 -36 V
2 55 V
2 -181 V
2 191 V
1 162 V
2 -172 V
3 -101 V
1 97 V
2 15 V
2 -23 V
4 -56 V
2 -142 V
1 132 V
2 28 V
2 35 V
2 48 V
1 -14 V
2 79 V
1 -284 V
3 367 V
2 -592 V
3 384 V
3 1 V
3 64 V
2 -23 V
2 -64 V
3 -122 V
2 164 V
2 -58 V
2 11 V
3 5 V
2 44 V
1 -74 V
4 65 V
8 -72 V
2 119 V
3 9 V
2 115 V
2 -282 V
2 112 V
3 146 V
2 -58 V
3 -35 V
1 -132 V
1 88 V
2 22 V
2 -90 V
2 -37 V
1 31 V
2 68 V
3 264 V
1 -271 V
2 114 V
1 -148 V
2 4 V
2 66 V
3 -46 V
3 -41 V
2 23 V
1 7 V
4 99 V
2 -177 V
2 19 V
3 200 V
4 -142 V
2 -23 V
2 72 V
3 98 V
2 66 V
4 -549 V
2 73 V
1 164 V
3 134 V
2 -197 V
1 112 V
1 34 V
4 82 V
1 -70 V
2 -31 V
2 -82 V
2 208 V
3 -91 V
1 183 V
2 -202 V
3 -53 V
0 80 R
2 -332 V
3 335 V
2 56 V
1 10 V
2 -81 V
3 -70 V
2 59 V
2 96 V
2 -65 V
3 -100 V
3 64 V
2 -150 V
3 215 V
2 149 V
2 97 V
1 -326 V
2 -38 V
3 85 V
1 4 V
2 64 V
1 92 V
2 -118 V
2 51 V
2 -111 V
3 15 V
4 19 V
2 152 V
2 -53 V
1 84 V
2 -216 V
3 19 V
2 56 V
2 1 V
2 -53 V
3 105 V
2 44 V
2 -267 V
3 -39 V
1 119 V
3 77 V
3 118 V
2 31 V
3 -255 V
3 97 V
2 -70 V
2 187 V
3 -100 V
3 26 V
3 -193 V
3 77 V
2 484 V
2 -823 V
2 687 V
3 -143 V
2 -316 V
1 -87 V
4 523 V
2 -321 V
2 92 V
2 -14 V
3 184 V
2 -9 V
3 -393 V
2 130 V
1 77 V
3 -78 V
2 248 V
2 -146 V
2 31 V
2 -32 V
2 -297 V
2 228 V
2 294 V
2 -303 V
3 -132 V
3 56 V
3 37 V
1 -670 V
2 1438 R
3 -752 V
2 16 V
2 53 V
3 36 V
2 -8 V
5 36 V
6 41 V
2 311 V
1 -351 V
2 -102 V
3 58 V
3 -18 V
4 140 V
2 -166 V
2 85 V
3 -145 V
2 107 V
2 -30 V
3 -68 V
3 4 V
2 -24 V
2 118 V
2 -200 V
2 363 V
2 -510 V
4 579 V
3 -35 V
1 -256 V
2 -21 V
1 -60 V
4 338 V
1 104 V
4 -316 V
2 -21 V
2 -95 V
2 18 V
2 93 V
2 30 V
2 124 V
2 55 V
2 -213 V
1 -53 V
2 38 V
2 171 V
2 -407 V
3 104 V
3 156 V
3 -79 V
2 229 V
3 -187 V
3 134 V
2 -12 V
2 -234 V
1 -139 V
2 602 V
3 -530 V
2 98 R
3 105 V
1 -101 V
4 23 V
2 -143 V
2 123 V
1 -17 V
3 27 V
2 112 V
2 -65 V
2 61 V
3 -61 V
2 -33 V
3 34 V
3 -32 V
2 14 V
2 26 V
2 -123 V
3 240 V
3 -191 V
2 -112 V
5 209 V
2 -326 V
3 199 V
1 73 V
3 -80 V
3 104 V
2 -43 V
2 43 V
2 -65 V
3 -58 V
1 49 V
2 6 V
3 74 V
2 65 V
2 -115 V
2 63 V
2 -50 V
2 66 V
3 -409 V
2 131 V
2 309 V
4 -43 V
1 -142 V
2 -27 V
2 146 V
2 -165 V
3 -24 V
2 386 V
2 -225 V
2 310 V
3 -393 V
2 -46 V
2 144 V
3 -26 V
1 31 V
2 13 V
2 -35 V
4 -155 V
3 38 V
3 94 V
1 -230 V
3 259 V
3 39 V
3 -80 V
1 -10 V
3 0 V
2 -40 V
4 20 V
8 76 V
2 -88 V
4 128 V
2 -192 V
1 7 V
currentpoint stroke M
2 124 V
2 116 V
2 -50 V
2 -66 V
3 -3 V
2 269 V
4 -481 V
2 65 V
3 -45 V
1 94 R
1 -43 V
2 -41 V
1 -17 V
3 -52 V
3 208 V
2 -161 V
2 120 V
1 -123 V
3 211 V
2 36 V
2 9 V
3 -100 V
3 29 V
3 -23 V
2 -118 V
3 -43 V
2 42 V
2 214 V
2 -294 V
2 90 V
2 28 V
2 79 V
2 -18 V
2 18 V
4 -13 V
28 -10 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$r_p=-0.75$}}%
\put(553,1972){\makebox(0,0){(a)}}%
\put(1925,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(3145,200){\makebox(0,0){900}}%
\put(2840,200){\makebox(0,0){800}}%
\put(2535,200){\makebox(0,0){700}}%
\put(2230,200){\makebox(0,0){600}}%
\put(1925,200){\makebox(0,0){500}}%
\put(1620,200){\makebox(0,0){400}}%
\put(1315,200){\makebox(0,0){300}}%
\put(1010,200){\makebox(0,0){200}}%
\put(705,200){\makebox(0,0){100}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{2}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.5}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemRp-0.75Agents.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemRp-0.75Agents.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 23:17:11 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 565 M
31 0 V
3019 0 R
-31 0 V
400 720 M
31 0 V
3019 0 R
-31 0 V
400 830 M
31 0 V
3019 0 R
-31 0 V
400 915 M
31 0 V
3019 0 R
-31 0 V
400 985 M
31 0 V
3019 0 R
-31 0 V
400 1044 M
31 0 V
3019 0 R
-31 0 V
400 1095 M
31 0 V
3019 0 R
-31 0 V
400 1140 M
31 0 V
3019 0 R
-31 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1445 M
31 0 V
3019 0 R
-31 0 V
400 1600 M
31 0 V
3019 0 R
-31 0 V
400 1710 M
31 0 V
3019 0 R
-31 0 V
400 1795 M
31 0 V
3019 0 R
-31 0 V
400 1865 M
31 0 V
3019 0 R
-31 0 V
400 1924 M
31 0 V
3019 0 R
-31 0 V
400 1975 M
31 0 V
3019 0 R
-31 0 V
400 2020 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 513 M
263 0 V
518 1158 M
12 13 V
12 -1 V
13 9 V
12 -16 V
12 0 V
12 -18 V
12 21 V
13 -35 V
12 40 V
12 15 V
12 -61 V
12 -30 V
13 43 V
12 8 V
12 0 V
12 5 V
12 -3 V
13 2 V
12 12 V
12 -12 V
12 -11 V
12 -11 V
13 59 V
12 -91 V
12 0 V
12 18 V
12 58 V
13 0 V
12 0 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 0 V
12 -10 V
12 32 V
13 35 V
12 0 V
12 -17 V
12 -48 V
12 -20 V
13 22 V
12 -11 V
12 14 V
12 -30 V
12 25 V
13 27 V
12 0 V
12 24 V
12 -120 V
12 33 V
13 61 V
12 -139 V
12 154 V
12 0 V
12 0 V
13 0 V
12 -65 V
12 -25 V
12 55 V
12 10 V
13 0 V
12 -23 V
12 10 V
12 57 V
12 -110 V
13 76 V
12 -67 V
12 10 V
12 9 V
12 5 V
13 -12 V
12 4 V
12 -1 V
12 14 V
12 -13 V
13 17 V
12 -14 V
12 11 V
12 -5 V
12 -18 V
13 52 V
12 -5 V
12 -21 V
12 12 V
12 -2 V
13 -4 V
12 22 V
12 14 V
12 -33 V
12 -29 V
13 -6 V
12 -17 V
12 27 V
12 -11 V
12 -3 V
13 -17 V
12 2 V
12 -47 V
12 27 V
12 54 V
13 2 V
12 0 V
12 0 V
12 0 V
12 0 V
13 6 V
12 -20 V
12 30 V
12 -72 V
12 29 V
13 0 V
12 25 V
12 25 V
12 -53 V
12 0 V
13 15 V
12 2 V
12 4 V
12 -18 V
12 25 V
13 -28 V
12 40 V
12 -60 V
12 17 V
12 47 V
13 0 V
12 -75 V
12 46 V
12 -12 V
12 3 V
13 23 V
12 -10 V
12 4 V
12 16 V
12 23 V
13 -51 V
12 62 V
12 -77 V
12 87 V
12 0 V
13 -91 V
12 67 V
12 -17 V
12 -58 V
12 0 V
13 0 V
12 0 V
12 0 V
12 59 V
12 48 V
13 -60 V
12 2 V
12 -1 V
12 -38 V
12 33 V
13 -8 V
12 1 V
12 21 V
12 4 V
12 -45 V
13 52 V
12 -30 V
12 -10 V
12 -12 V
12 -27 V
13 37 V
12 -30 V
12 45 V
12 41 V
12 -33 V
13 0 V
12 1 V
12 -9 V
12 -19 V
12 25 V
13 0 V
12 6 V
12 -36 V
12 11 V
12 -12 V
13 -15 V
12 30 V
12 22 V
12 -34 V
12 -25 V
13 33 V
12 -24 V
12 7 V
12 19 V
12 -5 V
13 -13 V
12 -2 V
12 13 V
12 -28 V
12 94 V
13 -149 V
12 0 V
12 203 V
12 -220 V
12 171 V
13 -152 V
12 0 V
12 173 V
12 -115 V
12 30 V
13 1 V
12 -63 V
12 62 V
12 13 V
12 0 V
13 0 V
12 5 V
12 0 V
12 0 V
12 0 V
13 0 V
12 0 V
12 -23 V
12 24 V
12 -3 V
13 -30 V
12 -15 V
12 68 V
12 -41 V
12 12 V
13 19 V
12 -2 V
12 -28 V
12 17 V
12 -4 V
13 9 V
12 -13 V
12 -10 V
12 25 V
12 19 V
13 -46 V
12 18 V
12 40 V
4 -12 V
1.000 UL
LT1
3087 413 M
263 0 V
425 1178 M
12 -1 V
12 -11 V
13 -33 V
12 2 V
12 -19 V
12 35 V
510 903 L
13 213 V
12 213 V
12 3 V
559 958 L
12 445 V
584 790 L
12 582 V
12 -28 V
12 -58 V
12 121 V
13 -350 V
12 60 V
669 837 L
12 243 V
12 149 V
13 -6 V
12 150 V
12 23 V
12 -2 V
12 -331 V
767 927 L
12 335 V
12 -61 V
12 288 V
12 -180 V
828 932 L
12 368 V
852 956 L
12 506 V
12 8 V
13 -250 V
12 36 V
913 969 L
12 201 V
12 6 V
13 -25 V
12 259 V
12 -140 V
12 -237 V
12 -51 V
13 230 V
12 -117 V
12 -175 V
12 391 V
12 52 V
13 -295 V
12 -90 V
12 536 V
12 -251 V
12 167 V
13 -513 V
12 70 V
12 501 V
12 -239 V
12 163 V
13 -107 V
12 -185 V
12 137 V
12 -48 V
12 99 V
13 -412 V
12 412 V
12 -370 V
12 -90 V
12 384 V
13 -195 V
12 -15 V
12 422 V
12 -335 V
12 27 V
13 95 V
12 -222 V
12 71 V
12 102 V
12 215 V
13 -439 V
12 442 V
12 100 V
12 -385 V
12 129 V
13 111 V
12 -158 V
12 30 V
12 -139 V
12 194 V
13 -240 V
12 -135 V
12 157 V
12 177 V
12 56 V
13 -199 V
12 85 V
12 157 V
12 -173 V
12 139 V
13 -299 V
12 203 V
12 -145 V
12 153 V
12 126 V
13 -53 V
12 121 V
12 -400 V
12 128 V
12 50 V
13 -37 V
12 -236 V
12 260 V
12 9 V
12 -54 V
13 13 V
12 23 V
12 87 V
12 41 V
12 -64 V
13 139 V
12 -26 V
12 -61 V
12 -269 V
12 128 V
13 -108 V
12 62 V
12 -102 V
12 417 V
12 -172 V
13 -44 V
12 -21 V
12 151 V
12 -224 V
12 140 V
13 -25 V
12 147 V
12 -354 V
12 -169 V
12 298 V
13 100 V
12 93 V
12 -239 V
12 291 V
12 -229 V
13 80 V
12 -236 V
12 405 V
12 -105 V
12 -198 V
13 273 V
12 -152 V
12 -63 V
12 -56 V
12 134 V
13 -71 V
12 -22 V
12 161 V
12 -230 V
12 66 V
13 -30 V
12 -35 V
12 66 V
12 -26 V
12 -67 V
13 -113 V
12 386 V
12 -70 V
12 -478 V
12 621 V
13 -196 V
12 -35 V
12 15 V
12 75 V
12 -94 V
13 85 V
12 -328 V
12 240 V
12 -145 V
12 -95 V
13 424 V
12 -77 V
12 -353 V
12 390 V
12 -130 V
13 -33 V
12 116 V
12 -37 V
12 216 V
12 -176 V
13 -36 V
12 -134 V
12 -100 V
12 109 V
12 232 V
13 -93 V
12 -106 V
12 -165 V
12 201 V
12 156 V
13 -118 V
12 130 V
12 -41 V
12 68 V
12 -264 V
13 -250 V
12 170 V
12 87 V
12 -87 V
12 135 V
13 -74 V
12 208 V
12 -122 V
12 101 V
12 57 V
13 -97 V
12 -57 V
12 -135 V
12 205 V
12 -199 V
13 132 V
12 -47 V
12 269 V
12 -296 V
12 41 V
13 264 V
12 -247 V
12 -57 V
12 199 V
12 -197 V
13 89 V
12 142 V
12 -185 V
12 -51 V
12 39 V
13 -61 V
12 53 V
12 -44 V
12 111 V
12 -53 V
13 -48 V
12 29 V
12 32 V
12 155 V
12 -11 V
12 -217 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,513){\makebox(0,0)[r]{$N=50$}}%
\put(553,1972){\makebox(0,0){(a)}}%
\put(1925,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){250}}%
\put(2840,200){\makebox(0,0){200}}%
\put(2230,200){\makebox(0,0){150}}%
\put(1620,200){\makebox(0,0){100}}%
\put(1010,200){\makebox(0,0){50}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{10}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.1}}%
\end{picture}%
\endgroup
\endinput


==> chResults/dsemRp0.90Agents.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemRp0.90Agents.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jun 11 02:04:16 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 477 M
31 0 V
2969 0 R
-31 0 V
450 580 M
31 0 V
2969 0 R
-31 0 V
450 653 M
31 0 V
2969 0 R
-31 0 V
450 710 M
31 0 V
2969 0 R
-31 0 V
450 757 M
31 0 V
2969 0 R
-31 0 V
450 796 M
31 0 V
2969 0 R
-31 0 V
450 830 M
31 0 V
2969 0 R
-31 0 V
450 860 M
31 0 V
2969 0 R
-31 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1063 M
31 0 V
2969 0 R
-31 0 V
450 1167 M
31 0 V
2969 0 R
-31 0 V
450 1240 M
31 0 V
2969 0 R
-31 0 V
450 1297 M
31 0 V
2969 0 R
-31 0 V
450 1343 M
31 0 V
2969 0 R
-31 0 V
450 1382 M
31 0 V
2969 0 R
-31 0 V
450 1416 M
31 0 V
2969 0 R
-31 0 V
450 1446 M
31 0 V
2969 0 R
-31 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1650 M
31 0 V
2969 0 R
-31 0 V
450 1753 M
31 0 V
2969 0 R
-31 0 V
450 1827 M
31 0 V
2969 0 R
-31 0 V
450 1883 M
31 0 V
2969 0 R
-31 0 V
450 1930 M
31 0 V
2969 0 R
-31 0 V
450 1969 M
31 0 V
2969 0 R
-31 0 V
450 2003 M
31 0 V
2969 0 R
-31 0 V
450 2033 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1350 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2550 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3150 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 513 M
263 0 V
475 1481 M
6 4 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -8 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 8 V
6 30 V
6 15 V
6 26 V
6 2 V
6 18 V
6 2 V
6 14 V
6 -1 V
6 16 V
6 18 V
6 10 V
6 15 V
6 0 V
6 -6 V
6 17 V
6 -1 V
6 2 V
6 5 V
6 3 V
6 0 V
6 1 V
6 3 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -15 V
6 0 V
6 -3 V
6 0 V
6 0 V
6 0 V
6 -3 V
6 7 V
6 3 V
6 0 V
6 -11 V
6 0 V
6 0 V
6 0 V
6 0 V
6 11 V
6 15 V
6 4 V
6 0 V
6 4 V
6 15 V
6 8 V
6 29 V
6 -16 V
6 2 V
6 31 V
6 13 V
6 12 V
6 0 V
6 4 V
6 0 V
6 18 V
6 11 V
6 5 V
6 0 V
6 12 V
6 19 V
6 9 V
6 4 V
6 7 V
6 0 V
6 0 V
6 0 V
6 2 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 0 V
6 3 V
6 0 V
6 -11 V
6 -6 V
6 -4 V
6 -31 V
6 -9 V
6 0 V
6 0 V
6 -18 V
6 2 V
6 17 V
6 3 V
6 14 V
6 2 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 -7 V
6 31 V
6 22 V
6 14 V
6 2 V
6 5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 4 V
6 -2 V
6 -11 V
6 0 V
6 -4 V
6 0 V
6 0 V
6 -13 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 -35 V
6 -13 V
6 -4 V
6 -12 V
6 0 V
6 -9 V
6 -8 V
6 -15 V
6 -9 V
6 -3 V
6 0 V
6 0 V
6 2 V
6 -3 V
6 0 V
6 -9 V
6 -5 V
6 -7 V
6 0 V
6 -12 V
6 -2 V
6 -2 V
6 -9 V
6 -22 V
6 -24 V
6 11 V
6 8 V
6 22 V
6 0 V
6 8 V
6 13 V
6 22 V
6 0 V
6 6 V
6 3 V
6 0 V
6 0 V
6 0 V
6 0 V
6 7 V
6 15 V
6 5 V
6 0 V
6 2 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -2 V
6 0 V
6 0 V
6 0 V
6 0 V
6 8 V
6 3 V
6 3 V
6 3 V
6 0 V
6 2 V
6 -2 V
6 0 V
6 0 V
6 -9 V
6 -7 V
6 0 V
6 -53 V
6 -6 V
6 -13 V
6 -3 V
6 -12 V
6 -20 V
6 0 V
6 -29 V
6 -14 V
6 -13 V
6 -17 V
6 -1 V
6 7 V
6 0 V
6 -2 V
6 -7 V
6 -3 V
6 0 V
6 0 V
6 0 V
6 -3 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 -3 V
6 -13 V
6 -19 V
6 -6 V
6 3 V
6 5 V
6 5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 11 V
6 13 V
6 0 V
6 0 V
6 6 V
6 3 V
6 0 V
6 15 V
6 0 V
6 3 V
6 16 V
6 5 V
6 2 V
6 -3 V
6 2 V
6 0 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 -21 V
6 -12 V
6 -28 V
6 -7 V
6 -16 V
6 -3 V
6 0 V
6 0 V
6 -7 V
6 0 V
6 -4 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -4 V
6 -8 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -3 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 4 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -26 V
6 -3 V
6 -21 V
6 -10 V
6 -5 V
6 -8 V
6 -13 V
6 -4 V
6 0 V
6 5 V
6 0 V
6 1 V
6 -1 V
6 -4 V
6 0 V
6 5 V
6 0 V
6 0 V
6 0 V
6 6 V
6 25 V
6 0 V
6 2 V
6 8 V
6 0 V
6 50 V
6 26 V
6 22 V
6 3 V
6 6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 6 V
6 0 V
6 2 V
6 6 V
6 3 V
6 34 V
6 0 V
6 8 V
6 8 V
6 1 V
6 0 V
6 0 V
6 0 V
6 0 V
6 5 V
6 0 V
6 18 V
6 0 V
6 13 V
6 16 V
6 37 V
6 7 V
6 0 V
6 18 V
6 2 V
6 0 V
6 0 V
6 0 V
6 1 V
6 0 V
6 -5 V
6 0 V
6 4 V
6 5 V
6 -9 V
6 -4 V
6 -2 V
currentpoint stroke M
6 0 V
6 4 V
6 8 V
6 7 V
6 0 V
6 18 V
6 1 V
6 0 V
6 3 V
6 3 V
6 7 V
6 5 V
6 10 V
6 -30 V
6 -5 V
6 10 V
6 0 V
6 0 V
6 0 V
6 -8 V
6 -6 V
6 0 V
6 0 V
6 9 V
6 12 V
6 0 V
6 0 V
6 -7 V
6 -5 V
6 1 V
6 0 V
6 -10 V
6 -7 V
6 -14 V
6 -20 V
6 -23 V
6 -27 V
6 -29 V
6 -7 V
6 -15 V
6 -22 V
6 0 V
6 -12 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 9 V
6 -6 V
6 0 V
6 0 V
6 -3 V
6 -1 V
6 0 V
6 -24 V
6 -7 V
6 -4 V
6 -3 V
6 12 V
6 33 V
6 13 V
6 -6 V
6 9 V
6 8 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -4 V
6 0 V
6 -6 V
6 0 V
6 -1 V
6 12 V
6 5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -13 V
6 -8 V
6 0 V
6 9 V
6 5 V
6 0 V
6 -1 V
6 0 V
6 0 V
6 4 V
6 0 V
6 18 V
6 8 V
6 0 V
5 8 V
1.000 UL
LT1
3087 413 M
263 0 V
462 1425 M
6 -9 V
6 12 V
6 28 V
6 -4 V
6 -8 V
6 -69 V
6 -29 V
6 -17 V
6 -1 V
6 -13 V
6 1 V
6 0 V
6 3 V
6 7 V
6 7 V
6 68 V
6 -1 V
6 -2 V
6 -5 V
6 -15 V
6 -9 V
6 -36 V
6 0 V
6 10 V
6 0 V
6 0 V
6 0 V
6 -2 V
6 -22 V
6 0 V
6 1 V
6 0 V
6 16 V
6 0 V
6 42 V
6 14 V
6 9 V
6 41 V
6 28 V
6 -17 V
6 -54 V
6 -21 V
6 -34 V
6 12 V
6 3 V
6 25 V
6 -17 V
6 -14 V
6 -38 V
6 -16 V
6 -9 V
6 0 V
6 67 V
6 -4 V
6 -18 V
6 0 V
6 7 V
6 5 V
6 -8 V
6 -28 V
6 2 V
6 39 V
6 -6 V
6 -24 V
6 4 V
6 7 V
6 0 V
6 2 V
6 28 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -4 V
6 -11 V
6 4 V
6 -36 V
6 15 V
6 6 V
6 -5 V
6 0 V
6 -3 V
6 -11 V
6 0 V
6 14 V
6 38 V
6 0 V
6 -7 V
6 -45 V
6 -2 V
6 -2 V
6 0 V
6 4 V
6 8 V
6 -15 V
6 -50 V
6 -7 V
6 1 V
6 -35 V
6 25 V
6 0 V
6 12 V
6 29 V
6 -1 V
6 -6 V
6 0 V
6 0 V
6 8 V
6 14 V
6 0 V
6 -29 V
6 6 V
6 -8 V
6 -44 V
6 12 V
6 -4 V
6 -33 V
6 4 V
6 38 V
6 48 V
6 7 V
6 -4 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -4 V
6 -29 V
6 1 V
6 -10 V
6 0 V
6 -1 V
6 0 V
6 -20 V
6 -18 V
6 2 V
6 -9 V
6 -12 V
6 0 V
6 0 V
6 0 V
6 60 V
6 -2 V
6 -3 V
6 -12 V
6 0 V
6 -25 V
6 4 V
6 37 V
6 0 V
6 -6 V
6 -46 V
6 -50 V
6 -21 V
6 20 V
6 -34 V
6 2 V
6 -50 V
6 23 V
6 -6 V
6 -36 V
6 2 V
6 -82 V
6 -3 V
6 1 V
6 4 V
6 9 V
6 19 V
6 4 V
6 14 V
6 -7 V
6 -5 V
6 -10 V
6 0 V
6 -7 V
6 -29 V
6 -64 V
6 -24 V
6 6 V
6 -11 V
6 37 V
6 35 V
6 -9 V
6 -40 V
6 6 V
6 12 V
6 12 V
6 -11 V
6 0 V
6 16 V
6 24 V
6 21 V
6 10 V
6 -12 V
6 -53 V
6 -4 V
6 -13 V
6 9 V
6 11 V
6 1 V
6 48 V
6 8 V
6 19 V
6 4 V
6 19 V
6 -12 V
6 -38 V
6 -48 V
6 1 V
6 11 V
6 -1 V
6 3 V
6 0 V
6 14 V
6 20 V
6 -23 V
6 0 V
6 41 V
6 -30 V
6 -34 V
6 -1 V
6 28 V
6 1 V
6 -7 V
6 -3 V
6 4 V
6 -3 V
6 11 V
6 0 V
6 27 V
6 44 V
6 28 V
6 32 V
6 7 V
6 39 V
6 21 V
6 29 V
6 -13 V
6 -9 V
6 3 V
6 11 V
6 1 V
6 47 V
6 28 V
6 -1 V
6 -4 V
6 -10 V
6 -36 V
6 -14 V
6 0 V
6 -31 V
6 -31 V
6 54 V
6 -7 V
6 7 V
6 3 V
6 31 V
6 -4 V
6 23 V
6 -3 V
6 -11 V
6 -10 V
6 0 V
6 8 V
6 11 V
6 27 V
6 15 V
6 6 V
6 3 V
6 0 V
6 -26 V
6 -47 V
6 3 V
6 0 V
6 -37 V
6 -34 V
6 10 V
6 2 V
6 2 V
6 12 V
6 -14 V
6 -22 V
6 -3 V
6 -38 V
6 10 V
6 16 V
6 -2 V
6 -16 V
6 0 V
6 0 V
6 0 V
6 -27 V
6 -8 V
6 2 V
6 -17 V
6 -24 V
6 -66 V
6 -12 V
6 17 V
6 -6 V
6 -4 V
6 -33 V
6 1 V
6 3 V
6 13 V
6 -3 V
6 -13 V
6 -4 V
6 7 V
6 -11 V
6 -13 V
6 -3 V
6 -19 V
6 4 V
6 -2 V
6 -10 V
6 -14 V
6 -72 V
6 -2 V
6 23 V
6 5 V
6 22 V
6 46 V
6 28 V
6 42 V
6 -34 V
6 -37 V
6 -1 V
6 -35 V
6 -12 V
6 19 V
6 49 V
6 15 V
6 -1 V
6 0 V
6 -1 V
6 5 V
6 19 V
6 0 V
6 0 V
6 0 V
6 -2 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 -16 V
6 -20 V
6 -26 V
6 56 V
6 5 V
6 9 V
6 0 V
6 0 V
6 -12 V
6 -1 V
6 6 V
6 11 V
6 77 V
6 11 V
6 6 V
6 -6 V
6 6 V
6 0 V
6 29 V
6 -1 V
6 23 V
6 -40 V
6 2 V
6 0 V
6 4 V
6 6 V
6 8 V
6 -21 V
6 -58 V
6 5 V
6 11 V
6 0 V
6 20 V
6 -60 V
6 -22 V
6 0 V
6 3 V
6 3 V
6 3 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -7 V
6 -2 V
6 65 V
6 38 V
6 -10 V
6 -15 V
6 -32 V
currentpoint stroke M
6 -16 V
6 48 V
6 33 V
6 10 V
6 35 V
6 21 V
6 19 V
6 25 V
6 -13 V
6 -14 V
6 -23 V
6 47 V
6 -6 V
6 22 V
6 14 V
6 33 V
6 -18 V
6 38 V
6 3 V
6 26 V
6 -32 V
6 -3 V
6 -44 V
6 22 V
6 37 V
6 -9 V
6 -29 V
6 4 V
6 57 V
6 -11 V
6 -48 V
6 -37 V
6 -21 V
6 11 V
6 -28 V
6 -12 V
6 22 V
6 34 V
6 -36 V
6 -4 V
6 -30 V
6 -31 V
6 -15 V
6 61 V
6 8 V
6 -48 V
6 -22 V
6 6 V
6 53 V
6 10 V
6 -47 V
6 -33 V
6 42 V
6 -10 V
6 4 V
6 63 V
6 -10 V
6 -3 V
6 -22 V
6 5 V
6 3 V
6 0 V
6 27 V
6 -11 V
6 3 V
6 0 V
6 0 V
6 -18 V
6 -1 V
6 2 V
6 5 V
6 0 V
6 5 V
6 0 V
6 41 V
6 23 V
6 -5 V
6 0 V
6 -1 V
6 -62 V
6 -6 V
6 -31 V
6 2 V
6 -1 V
6 -51 V
6 13 V
6 40 V
6 -2 V
6 1 V
6 0 V
6 0 V
6 -42 V
6 9 V
6 14 V
6 14 V
6 -38 V
6 10 V
6 10 V
6 6 V
6 0 V
6 0 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$N=1000$}}%
\put(3037,513){\makebox(0,0)[r]{$N=50$}}%
\put(600,1972){\makebox(0,0){(b)}}%
\put(1950,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){500}}%
\put(3150,200){\makebox(0,0){450}}%
\put(2850,200){\makebox(0,0){400}}%
\put(2550,200){\makebox(0,0){350}}%
\put(2250,200){\makebox(0,0){300}}%
\put(1950,200){\makebox(0,0){250}}%
\put(1650,200){\makebox(0,0){200}}%
\put(1350,200){\makebox(0,0){150}}%
\put(1050,200){\makebox(0,0){100}}%
\put(750,200){\makebox(0,0){50}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{10}}%
\put(400,1473){\makebox(0,0)[r]{1}}%
\put(400,887){\makebox(0,0)[r]{0.1}}%
\put(400,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/DjiacAutoCorr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: djiacAutoCorr.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 23 00:46:04 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
3087 1947 M
263 0 V
450 2060 M
600 657 L
750 552 L
150 59 V
150 36 V
150 -15 V
150 -67 V
150 -6 V
150 55 V
150 3 V
150 -5 V
150 -4 V
150 -4 V
150 -14 V
150 2 V
150 -2 V
150 7 V
150 -17 V
150 24 V
150 3 V
150 3 V
450 2060 Pls
600 657 Pls
750 552 Pls
900 611 Pls
1050 647 Pls
1200 632 Pls
1350 565 Pls
1500 559 Pls
1650 614 Pls
1800 617 Pls
1950 612 Pls
2100 608 Pls
2250 604 Pls
2400 590 Pls
2550 592 Pls
2700 590 Pls
2850 597 Pls
3000 580 Pls
3150 604 Pls
3300 607 Pls
3450 610 Pls
3218 1947 Pls
1.000 UL
LT1
450 593 M
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{DJIA daily returns}}%
\put(1950,50){\makebox(0,0){Lag $\tau$ (days)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Autocorrelation}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){20}}%
\put(2700,200){\makebox(0,0){15}}%
\put(1950,200){\makebox(0,0){10}}%
\put(1200,200){\makebox(0,0){5}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{1}}%
\put(400,1767){\makebox(0,0)[r]{0.8}}%
\put(400,1473){\makebox(0,0)[r]{0.6}}%
\put(400,1180){\makebox(0,0)[r]{0.4}}%
\put(400,887){\makebox(0,0)[r]{0.2}}%
\put(400,593){\makebox(0,0)[r]{0}}%
\put(400,300){\makebox(0,0)[r]{-0.2}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/csemCharReturns.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemCharReturns.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 23:20:05 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 360
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,3600)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
3087 0 R
-63 0 V
300 700 M
63 0 V
3087 0 R
-63 0 V
300 1100 M
63 0 V
3087 0 R
-63 0 V
300 1500 M
63 0 V
3087 0 R
-63 0 V
300 1900 M
63 0 V
3087 0 R
-63 0 V
300 2300 M
63 0 V
3087 0 R
-63 0 V
300 2700 M
63 0 V
3087 0 R
-63 0 V
300 3100 M
63 0 V
3087 0 R
-63 0 V
300 3500 M
63 0 V
3087 0 R
-63 0 V
300 300 M
0 63 V
0 3137 R
0 -63 V
774 300 M
0 31 V
0 3169 R
0 -31 V
1051 300 M
0 31 V
0 3169 R
0 -31 V
1248 300 M
0 31 V
0 3169 R
0 -31 V
1401 300 M
0 31 V
0 3169 R
0 -31 V
1526 300 M
0 31 V
0 3169 R
0 -31 V
1631 300 M
0 31 V
0 3169 R
0 -31 V
1722 300 M
0 31 V
0 3169 R
0 -31 V
1803 300 M
0 31 V
0 3169 R
0 -31 V
1875 300 M
0 63 V
0 3137 R
0 -63 V
2349 300 M
0 31 V
0 3169 R
0 -31 V
2626 300 M
0 31 V
0 3169 R
0 -31 V
2823 300 M
0 31 V
0 3169 R
0 -31 V
2976 300 M
0 31 V
0 3169 R
0 -31 V
3101 300 M
0 31 V
0 3169 R
0 -31 V
3206 300 M
0 31 V
0 3169 R
0 -31 V
3297 300 M
0 31 V
0 3169 R
0 -31 V
3378 300 M
0 31 V
0 3169 R
0 -31 V
3450 300 M
0 63 V
0 3137 R
0 -63 V
1.000 UL
LTb
300 300 M
3150 0 V
0 3200 V
-3150 0 V
300 300 L
1.000 UL
LT3
1739 300 M
0 1800 V
1.000 UP
1.000 UL
LT0
3087 3387 M
263 0 V
300 3452 M
774 1260 L
1051 860 L
1248 716 L
1401 596 L
125 300 V
1631 561 L
91 -59 V
81 -57 V
72 7 V
125 -27 V
152 -1 V
197 -11 V
277 -12 V
350 3 V
300 3452 Pls
774 1260 Pls
1051 860 Pls
1248 716 Pls
1401 596 Pls
1526 896 Pls
1631 561 Pls
1722 502 Pls
1803 445 Pls
1875 452 Pls
2000 425 Pls
2152 424 Pls
2349 413 Pls
2626 401 Pls
2976 404 Pls
3218 3387 Pls
1.000 UP
1.000 UL
LT1
3087 3287 M
263 0 V
300 3396 M
774 1864 L
277 -732 V
1248 968 L
1401 692 L
125 60 V
105 -99 V
91 -115 V
81 -68 V
72 -14 V
125 -21 V
152 -15 V
197 -12 V
277 -8 V
350 5 V
300 3396 Crs
774 1864 Crs
1051 1132 Crs
1248 968 Crs
1401 692 Crs
1526 752 Crs
1631 653 Crs
1722 538 Crs
1803 470 Crs
1875 456 Crs
2000 435 Crs
2152 420 Crs
2349 408 Crs
2626 400 Crs
2976 405 Crs
3218 3287 Crs
1.000 UP
1.000 UL
LT2
3087 3187 M
263 0 V
300 476 M
474 86 V
277 76 V
197 -2 V
153 -72 V
125 -64 V
105 -9 V
91 15 V
81 48 V
72 -110 V
125 14 V
152 -46 V
197 10 V
277 -32 V
350 31 V
300 476 Star
774 562 Star
1051 638 Star
1248 636 Star
1401 564 Star
1526 500 Star
1631 491 Star
1722 506 Star
1803 554 Star
1875 444 Star
2000 458 Star
2152 412 Star
2349 422 Star
2626 390 Star
2976 421 Star
3218 3187 Star
1.000 UP
1.000 UL
LT3
3087 3087 M
263 0 V
300 1564 M
474 360 V
277 552 V
197 -716 V
1401 836 L
125 424 V
1631 648 L
91 392 V
81 -554 V
72 94 V
2000 425 L
152 7 V
197 -35 V
277 48 V
350 -44 V
300 1564 Box
774 1924 Box
1051 2476 Box
1248 1760 Box
1401 836 Box
1526 1260 Box
1631 648 Box
1722 1040 Box
1803 486 Box
1875 580 Box
2000 425 Box
2152 432 Box
2349 397 Box
2626 445 Box
2976 401 Box
3218 3087 Box
1.000 UL
LT4
3087 2987 M
263 0 V
300 1500 M
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
28 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
27 0 V
stroke
grestore
end
showpage
}}%
\put(3037,2987){\makebox(0,0)[r]{Threshold = 3}}%
\put(3037,3087){\makebox(0,0)[r]{Monthly returns, negative tail}}%
\put(3037,3187){\makebox(0,0)[r]{Monthly returns, positive tail}}%
\put(3037,3287){\makebox(0,0)[r]{Daily return, negative tail}}%
\put(3037,3387){\makebox(0,0)[r]{Daily returns, positive tail}}%
\put(1739,2300){\makebox(0,0){$\sigma_c$}}%
\put(1875,50){\makebox(0,0){Forecast error $\sigma_\epsilon$}}%
\put(100,1900){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Characteristic return $r_c$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(1875,200){\makebox(0,0){0.1}}%
\put(300,200){\makebox(0,0){0.01}}%
\put(250,3500){\makebox(0,0)[r]{8}}%
\put(250,3100){\makebox(0,0)[r]{7}}%
\put(250,2700){\makebox(0,0)[r]{6}}%
\put(250,2300){\makebox(0,0)[r]{5}}%
\put(250,1900){\makebox(0,0)[r]{4}}%
\put(250,1500){\makebox(0,0)[r]{3}}%
\put(250,1100){\makebox(0,0)[r]{2}}%
\put(250,700){\makebox(0,0)[r]{1}}%
\put(250,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/csemN1000s0.03CumRetNeg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemN1000s0.03CumRetNeg.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 03 23:48:26 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 388 M
31 0 V
2719 0 R
-31 0 V
700 505 M
31 0 V
2719 0 R
-31 0 V
700 565 M
31 0 V
2719 0 R
-31 0 V
700 593 M
63 0 V
2687 0 R
-63 0 V
700 682 M
31 0 V
2719 0 R
-31 0 V
700 798 M
31 0 V
2719 0 R
-31 0 V
700 858 M
31 0 V
2719 0 R
-31 0 V
700 887 M
63 0 V
2687 0 R
-63 0 V
700 975 M
31 0 V
2719 0 R
-31 0 V
700 1092 M
31 0 V
2719 0 R
-31 0 V
700 1152 M
31 0 V
2719 0 R
-31 0 V
700 1180 M
63 0 V
2687 0 R
-63 0 V
700 1268 M
31 0 V
2719 0 R
-31 0 V
700 1385 M
31 0 V
2719 0 R
-31 0 V
700 1445 M
31 0 V
2719 0 R
-31 0 V
700 1473 M
63 0 V
2687 0 R
-63 0 V
700 1562 M
31 0 V
2719 0 R
-31 0 V
700 1678 M
31 0 V
2719 0 R
-31 0 V
700 1738 M
31 0 V
2719 0 R
-31 0 V
700 1767 M
63 0 V
2687 0 R
-63 0 V
700 1855 M
31 0 V
2719 0 R
-31 0 V
700 1972 M
31 0 V
2719 0 R
-31 0 V
700 2032 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
976 300 M
0 31 V
0 1729 R
0 -31 V
1137 300 M
0 31 V
0 1729 R
0 -31 V
1252 300 M
0 31 V
0 1729 R
0 -31 V
1341 300 M
0 31 V
0 1729 R
0 -31 V
1413 300 M
0 31 V
0 1729 R
0 -31 V
1475 300 M
0 31 V
0 1729 R
0 -31 V
1528 300 M
0 31 V
0 1729 R
0 -31 V
1575 300 M
0 31 V
0 1729 R
0 -31 V
1617 300 M
0 63 V
0 1697 R
0 -63 V
1893 300 M
0 31 V
0 1729 R
0 -31 V
2054 300 M
0 31 V
0 1729 R
0 -31 V
2169 300 M
0 31 V
0 1729 R
0 -31 V
2257 300 M
0 31 V
0 1729 R
0 -31 V
2330 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2444 300 M
0 31 V
0 1729 R
0 -31 V
2491 300 M
0 31 V
0 1729 R
0 -31 V
2533 300 M
0 63 V
0 1697 R
0 -63 V
2809 300 M
0 31 V
0 1729 R
0 -31 V
2971 300 M
0 31 V
0 1729 R
0 -31 V
3085 300 M
0 31 V
0 1729 R
0 -31 V
3174 300 M
0 31 V
0 1729 R
0 -31 V
3247 300 M
0 31 V
0 1729 R
0 -31 V
3308 300 M
0 31 V
0 1729 R
0 -31 V
3361 300 M
0 31 V
0 1729 R
0 -31 V
3408 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
2607 1135 M
-115 0 V
0 97 V
-23 0 V
0 48 V
-53 0 V
0 36 V
-42 0 V
0 27 V
-40 0 V
0 26 V
-22 0 V
0 19 V
-78 0 V
0 16 V
-45 0 V
0 14 V
-16 0 V
0 15 V
-8 0 V
0 12 V
-7 0 V
0 11 V
-15 0 V
0 11 V
-20 0 V
0 9 V
-19 0 V
0 8 V
-16 0 V
0 8 V
-1 0 V
0 9 V
-27 0 V
0 7 V
-19 0 V
0 6 V
-45 0 V
0 7 V
-2 0 V
0 7 V
-9 0 V
0 5 V
-1 0 V
0 6 V
-9 0 V
0 6 V
-1 0 V
0 5 V
-1 0 V
0 4 V
-7 0 V
0 5 V
-3 0 V
0 5 V
-9 0 V
0 4 V
-5 0 V
0 5 V
-11 0 V
0 4 V
-3 0 V
0 4 V
-4 0 V
0 4 V
-1 0 V
0 4 V
0 4 V
-1 0 V
0 3 V
-11 0 V
0 3 V
-9 0 V
0 4 V
-5 0 V
0 3 V
-18 0 V
0 3 V
-1 0 V
0 3 V
-5 0 V
0 3 V
-1 0 V
0 4 V
-1 0 V
0 3 V
-7 0 V
0 2 V
-7 0 V
0 3 V
-3 0 V
0 3 V
-1 0 V
0 3 V
-4 0 V
0 2 V
-10 0 V
0 2 V
0 3 V
-11 0 V
0 3 V
-10 0 V
0 4 V
-20 0 V
-11 0 V
0 3 V
-5 0 V
0 3 V
-7 0 V
-2 0 V
0 3 V
-3 0 V
0 3 V
-7 0 V
0 3 V
-6 0 V
-8 0 V
0 3 V
-5 0 V
0 3 V
-3 0 V
0 2 V
-2 0 V
-11 0 V
0 3 V
-3 0 V
0 3 V
-1 0 V
-3 0 V
0 2 V
-14 0 V
0 3 V
-16 0 V
0 2 V
-6 0 V
0 3 V
-18 0 V
0 2 V
0 3 V
-17 0 V
-7 0 V
0 2 V
-3 0 V
0 2 V
-4 0 V
-1 0 V
0 2 V
-13 0 V
0 2 V
-5 0 V
0 3 V
-2 0 V
-3 0 V
0 2 V
0 2 V
-7 0 V
0 2 V
-1 0 V
-10 0 V
0 2 V
-3 0 V
0 2 V
-9 0 V
-4 0 V
0 2 V
-1 0 V
0 2 V
-6 0 V
0 2 V
-17 0 V
-7 0 V
0 1 V
-2 0 V
0 2 V
-5 0 V
0 2 V
-1 0 V
-7 0 V
0 2 V
-12 0 V
0 2 V
-1 0 V
-3 0 V
0 1 V
-1 0 V
0 2 V
-2 0 V
0 2 V
-1 0 V
0 1 V
-2 0 V
0 2 V
-9 0 V
0 2 V
-2 0 V
-3 0 V
0 1 V
-3 0 V
0 2 V
-11 0 V
0 1 V
-2 0 V
0 2 V
-5 0 V
0 1 V
-4 0 V
-4 0 V
0 2 V
-4 0 V
0 1 V
-7 0 V
0 2 V
-1 0 V
-6 0 V
0 1 V
0 2 V
-1 0 V
-2 0 V
0 1 V
-12 0 V
0 2 V
0 1 V
-2 0 V
-6 0 V
0 1 V
-6 0 V
0 2 V
-2 0 V
0 1 V
-3 0 V
0 1 V
-2 0 V
0 2 V
-3 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
0 2 V
-2 0 V
-1 0 V
0 1 V
0 1 V
-10 0 V
0 1 V
-2 0 V
-5 0 V
0 2 V
-8 0 V
0 1 V
-2 0 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
-14 0 V
0 2 V
-4 0 V
0 1 V
-6 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-5 0 V
0 1 V
-9 0 V
0 1 V
-6 0 V
0 2 V
-3 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-4 0 V
0 1 V
-7 0 V
0 1 V
-4 0 V
0 1 V
-1 0 V
-7 0 V
0 1 V
-2 0 V
0 1 V
-6 0 V
0 1 V
-9 0 V
-9 0 V
0 1 V
-11 0 V
0 1 V
-2 0 V
-7 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-9 0 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-5 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-11 0 V
0 1 V
-1 0 V
-7 0 V
0 1 V
-12 0 V
0 1 V
-4 0 V
-12 0 V
0 1 V
-3 0 V
0 1 V
-6 0 V
-2 0 V
0 1 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-2 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
-5 0 V
0 1 V
-2 0 V
0 1 V
-6 0 V
-5 0 V
0 1 V
-6 0 V
-1 0 V
0 1 V
-5 0 V
-1 0 V
0 1 V
-8 0 V
0 1 V
-9 0 V
0 1 V
-2 0 V
-4 0 V
0 1 V
-1 0 V
-3 0 V
-3 0 V
0 1 V
-6 0 V
0 1 V
-6 0 V
0 1 V
-16 0 V
-13 0 V
-3 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
-4 0 V
0 1 V
0 1 V
-6 0 V
-6 0 V
-6 0 V
currentpoint stroke M
0 1 V
-5 0 V
0 1 V
-3 0 V
-10 0 V
0 1 V
-4 0 V
0 1 V
-3 0 V
-7 0 V
0 1 V
-3 0 V
-6 0 V
-10 0 V
0 1 V
-11 0 V
0 1 V
0 1 V
-5 0 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-9 0 V
-8 0 V
-17 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-17 0 V
-2 0 V
0 1 V
-3 0 V
-4 0 V
0 1 V
-1 0 V
-6 0 V
0 1 V
-1 0 V
-7 0 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-8 0 V
-12 0 V
0 1 V
-13 0 V
0 1 V
-6 0 V
-9 0 V
0 1 V
-8 0 V
0 1 V
-5 0 V
-8 0 V
-1 0 V
0 1 V
-4 0 V
-4 0 V
-2 0 V
0 1 V
-3 0 V
0 1 V
-17 0 V
-4 0 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-5 0 V
-4 0 V
-1 0 V
0 1 V
-8 0 V
-3 0 V
-1 0 V
0 1 V
-12 0 V
0 1 V
-3 0 V
-4 0 V
0 1 V
-2 0 V
-3 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
720 2060 M
8 -3 V
28 -10 V
27 -10 V
28 -10 V
28 -10 V
28 -10 V
27 -11 V
28 -10 V
28 -10 V
28 -10 V
28 -10 V
27 -11 V
28 -10 V
28 -10 V
28 -11 V
27 -10 V
28 -11 V
28 -10 V
28 -11 V
28 -10 V
27 -11 V
28 -10 V
28 -11 V
28 -11 V
27 -11 V
28 -10 V
28 -11 V
28 -11 V
28 -12 V
27 -11 V
28 -11 V
28 -11 V
28 -12 V
27 -12 V
28 -11 V
28 -12 V
28 -12 V
28 -12 V
27 -13 V
28 -12 V
28 -13 V
28 -13 V
27 -13 V
28 -13 V
28 -14 V
28 -13 V
28 -14 V
27 -15 V
28 -15 V
28 -15 V
28 -15 V
27 -16 V
28 -16 V
28 -17 V
28 -17 V
28 -18 V
27 -18 V
28 -19 V
28 -20 V
28 -20 V
27 -21 V
28 -22 V
28 -23 V
28 -23 V
28 -25 V
27 -26 V
28 -27 V
28 -28 V
28 -29 V
27 -31 V
28 -32 V
28 -34 V
28 -36 V
28 -37 V
27 -40 V
28 -41 V
28 -44 V
28 -47 V
27 -49 V
28 -51 V
28 -55 V
28 -58 V
28 -62 V
27 -65 V
28 -70 V
17 -45 V
1.000 UL
LT2
3087 1747 M
263 0 V
700 1961 M
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -2 V
28 -1 V
27 -1 V
28 -1 V
28 -2 V
28 -1 V
28 -2 V
27 -2 V
28 -2 V
28 -2 V
28 -3 V
27 -2 V
28 -3 V
28 -3 V
28 -4 V
28 -3 V
27 -4 V
28 -5 V
28 -4 V
28 -6 V
27 -6 V
28 -6 V
28 -7 V
28 -8 V
28 -8 V
27 -10 V
28 -10 V
28 -12 V
28 -13 V
27 -14 V
28 -16 V
28 -18 V
28 -19 V
28 -23 V
27 -25 V
28 -28 V
28 -31 V
28 -36 V
27 -40 V
28 -45 V
28 -51 V
28 -58 V
28 -66 V
27 -75 V
28 -84 V
28 -97 V
28 -110 V
27 -126 V
28 -143 V
28 -163 V
28 -187 V
9 -70 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Gaussian}}%
\put(3037,1847){\makebox(0,0)[r]{$r_c\approx 5.4$, $\alpha\approx 1.1$}}%
\put(3037,1947){\makebox(0,0)[r]{$\sigma_\epsilon=0.03$}}%
\put(975,476){\makebox(0,0)[l]{Negative tail}}%
\put(2075,50){\makebox(0,0){Normalized returns}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Cumulative distribution}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2533,200){\makebox(0,0){10}}%
\put(1617,200){\makebox(0,0){1}}%
\put(700,200){\makebox(0,0){0.1}}%
\put(650,2060){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1767){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,1473){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,1180){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,887){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,593){\makebox(0,0)[r]{$10^{-5}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/csemN1000s0.03CumRetPos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: csemN1000s0.03CumRetPos.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 03 23:48:51 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 388 M
31 0 V
2719 0 R
-31 0 V
700 505 M
31 0 V
2719 0 R
-31 0 V
700 565 M
31 0 V
2719 0 R
-31 0 V
700 593 M
63 0 V
2687 0 R
-63 0 V
700 682 M
31 0 V
2719 0 R
-31 0 V
700 798 M
31 0 V
2719 0 R
-31 0 V
700 858 M
31 0 V
2719 0 R
-31 0 V
700 887 M
63 0 V
2687 0 R
-63 0 V
700 975 M
31 0 V
2719 0 R
-31 0 V
700 1092 M
31 0 V
2719 0 R
-31 0 V
700 1152 M
31 0 V
2719 0 R
-31 0 V
700 1180 M
63 0 V
2687 0 R
-63 0 V
700 1268 M
31 0 V
2719 0 R
-31 0 V
700 1385 M
31 0 V
2719 0 R
-31 0 V
700 1445 M
31 0 V
2719 0 R
-31 0 V
700 1473 M
63 0 V
2687 0 R
-63 0 V
700 1562 M
31 0 V
2719 0 R
-31 0 V
700 1678 M
31 0 V
2719 0 R
-31 0 V
700 1738 M
31 0 V
2719 0 R
-31 0 V
700 1767 M
63 0 V
2687 0 R
-63 0 V
700 1855 M
31 0 V
2719 0 R
-31 0 V
700 1972 M
31 0 V
2719 0 R
-31 0 V
700 2032 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
976 300 M
0 31 V
0 1729 R
0 -31 V
1137 300 M
0 31 V
0 1729 R
0 -31 V
1252 300 M
0 31 V
0 1729 R
0 -31 V
1341 300 M
0 31 V
0 1729 R
0 -31 V
1413 300 M
0 31 V
0 1729 R
0 -31 V
1475 300 M
0 31 V
0 1729 R
0 -31 V
1528 300 M
0 31 V
0 1729 R
0 -31 V
1575 300 M
0 31 V
0 1729 R
0 -31 V
1617 300 M
0 63 V
0 1697 R
0 -63 V
1893 300 M
0 31 V
0 1729 R
0 -31 V
2054 300 M
0 31 V
0 1729 R
0 -31 V
2169 300 M
0 31 V
0 1729 R
0 -31 V
2257 300 M
0 31 V
0 1729 R
0 -31 V
2330 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2444 300 M
0 31 V
0 1729 R
0 -31 V
2491 300 M
0 31 V
0 1729 R
0 -31 V
2533 300 M
0 63 V
0 1697 R
0 -63 V
2809 300 M
0 31 V
0 1729 R
0 -31 V
2971 300 M
0 31 V
0 1729 R
0 -31 V
3085 300 M
0 31 V
0 1729 R
0 -31 V
3174 300 M
0 31 V
0 1729 R
0 -31 V
3247 300 M
0 31 V
0 1729 R
0 -31 V
3308 300 M
0 31 V
0 1729 R
0 -31 V
3361 300 M
0 31 V
0 1729 R
0 -31 V
3408 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
700 1898 M
5 0 V
1 0 V
0 -1 V
6 0 V
1 0 V
3 0 V
0 -1 V
2 0 V
1 0 V
3 0 V
2 0 V
0 -1 V
1 0 V
19 0 V
2 0 V
0 -1 V
1 0 V
6 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
2 0 V
0 -1 V
1 0 V
3 0 V
9 0 V
0 -1 V
3 0 V
2 0 V
4 0 V
0 -1 V
10 0 V
0 -1 V
9 0 V
18 0 V
5 0 V
0 -1 V
2 0 V
4 0 V
0 -1 V
2 0 V
4 0 V
0 -1 V
4 0 V
1 0 V
0 -1 V
4 0 V
2 0 V
0 -1 V
6 0 V
3 0 V
3 0 V
0 -1 V
2 0 V
9 0 V
6 0 V
0 -1 V
1 0 V
0 -1 V
13 0 V
2 0 V
10 0 V
0 -1 V
6 0 V
1 0 V
2 0 V
0 -1 V
14 0 V
4 0 V
1 0 V
0 -1 V
10 0 V
0 -1 V
7 0 V
1 0 V
3 0 V
0 -1 V
4 0 V
0 -1 V
2 0 V
6 0 V
0 -1 V
3 0 V
6 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
2 0 V
0 -1 V
5 0 V
8 0 V
0 -1 V
7 0 V
6 0 V
10 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
12 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
3 0 V
1 0 V
0 -1 V
6 0 V
11 0 V
0 -1 V
1 0 V
0 -1 V
4 0 V
0 -1 V
5 0 V
3 0 V
0 -1 V
2 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
3 0 V
0 -1 V
4 0 V
1 0 V
8 0 V
0 -1 V
1 0 V
14 0 V
5 0 V
0 -1 V
0 -1 V
5 0 V
2 0 V
4 0 V
0 -1 V
3 0 V
0 -1 V
2 0 V
3 0 V
0 -1 V
5 0 V
0 -1 V
4 0 V
3 0 V
0 -1 V
3 0 V
0 -1 V
2 0 V
7 0 V
0 -1 V
5 0 V
7 0 V
0 -1 V
2 0 V
3 0 V
0 -1 V
2 0 V
7 0 V
0 -1 V
8 0 V
7 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
7 0 V
0 -1 V
1 0 V
0 -1 V
3 0 V
0 -1 V
1 0 V
2 0 V
3 0 V
0 -1 V
0 -1 V
3 0 V
0 -1 V
3 0 V
8 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
7 0 V
1 0 V
0 -1 V
3 0 V
0 -1 V
3 0 V
3 0 V
0 -1 V
0 -1 V
1 0 V
2 0 V
3 0 V
0 -1 V
0 -1 V
6 0 V
0 -1 V
23 0 V
3 0 V
0 -1 V
1 0 V
6 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
10 0 V
0 -1 V
7 0 V
0 -1 V
3 0 V
0 -1 V
1 0 V
4 0 V
0 -1 V
4 0 V
0 -1 V
5 0 V
3 0 V
0 -1 V
7 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
9 0 V
0 -1 V
1 0 V
3 0 V
0 -1 V
3 0 V
0 -1 V
3 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
3 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
4 0 V
6 0 V
0 -1 V
4 0 V
0 -1 V
0 -1 V
8 0 V
1 0 V
0 -1 V
8 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
5 0 V
0 -1 V
10 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
3 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
2 0 V
3 0 V
0 -2 V
2 0 V
0 -1 V
1 0 V
0 -1 V
8 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
7 0 V
5 0 V
0 -1 V
0 -1 V
3 0 V
0 -2 V
1 0 V
0 -1 V
1 0 V
0 -1 V
4 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
0 -1 V
6 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
10 0 V
0 -2 V
2 0 V
0 -1 V
3 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
3 0 V
0 -2 V
2 0 V
0 -1 V
3 0 V
1 0 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
3 0 V
0 -2 V
0 -1 V
1 0 V
0 -2 V
1 0 V
0 -1 V
1 0 V
0 -2 V
1 0 V
1 0 V
0 -1 V
2 0 V
0 -2 V
7 0 V
0 -1 V
2 0 V
4 0 V
0 -2 V
2 0 V
0 -1 V
3 0 V
0 -2 V
6 0 V
0 -2 V
1 0 V
0 -1 V
9 0 V
0 -2 V
2 0 V
0 -2 V
3 0 V
0 -1 V
3 0 V
2 0 V
0 -2 V
4 0 V
0 -2 V
1 0 V
5 0 V
currentpoint stroke M
0 -2 V
2 0 V
0 -2 V
6 0 V
0 -1 V
2 0 V
3 0 V
0 -2 V
1 0 V
0 -2 V
1 0 V
0 -2 V
9 0 V
2 0 V
0 -2 V
1 0 V
0 -2 V
3 0 V
4 0 V
0 -2 V
0 -2 V
3 0 V
0 -2 V
3 0 V
4 0 V
0 -3 V
1 0 V
0 -2 V
7 0 V
0 -2 V
1 0 V
0 -2 V
8 0 V
0 -2 V
1 0 V
0 -3 V
2 0 V
0 -2 V
2 0 V
0 -3 V
7 0 V
2 0 V
0 -2 V
7 0 V
0 -3 V
3 0 V
0 -2 V
15 0 V
10 0 V
0 -3 V
8 0 V
0 -3 V
4 0 V
0 -2 V
9 0 V
0 -3 V
3 0 V
0 -3 V
6 0 V
5 0 V
0 -3 V
15 0 V
0 -3 V
2 0 V
0 -3 V
1 0 V
8 0 V
0 -3 V
5 0 V
0 -3 V
13 0 V
5 0 V
0 -4 V
1 0 V
0 -3 V
1 0 V
0 -3 V
1 0 V
0 -2 V
2 0 V
0 -2 V
0 -3 V
1 0 V
0 -3 V
10 0 V
0 -3 V
30 0 V
0 -2 V
9 0 V
0 -3 V
14 0 V
0 -4 V
12 0 V
0 -3 V
1 0 V
0 -3 V
1 0 V
0 -3 V
2 0 V
0 -3 V
2 0 V
0 -4 V
4 0 V
0 -3 V
22 0 V
0 -3 V
14 0 V
0 -4 V
2 0 V
0 -4 V
2 0 V
0 -4 V
4 0 V
0 -4 V
11 0 V
0 -4 V
11 0 V
0 -5 V
5 0 V
0 -4 V
5 0 V
0 -5 V
1 0 V
0 -5 V
1 0 V
0 -4 V
6 0 V
0 -5 V
0 -6 V
1 0 V
0 -6 V
6 0 V
0 -5 V
14 0 V
0 -7 V
8 0 V
0 -7 V
17 0 V
0 -6 V
8 0 V
0 -7 V
19 0 V
0 -9 V
2 0 V
0 -8 V
13 0 V
0 -8 V
2 0 V
0 -9 V
4 0 V
0 -11 V
5 0 V
0 -11 V
11 0 V
0 -12 V
20 0 V
0 -15 V
10 0 V
0 -14 V
1 0 V
0 -16 V
16 0 V
0 -19 V
37 0 V
0 -26 V
6 0 V
0 -27 V
25 0 V
0 -36 V
7 0 V
0 -48 V
52 0 V
0 -97 V
98 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
700 1716 M
28 3 V
28 2 V
27 2 V
28 3 V
28 2 V
28 2 V
27 1 V
28 2 V
28 2 V
28 1 V
28 1 V
27 2 V
28 1 V
28 0 V
28 1 V
27 0 V
28 1 V
28 0 V
28 -1 V
28 0 V
27 -1 V
28 -2 V
28 -1 V
28 -2 V
27 -2 V
28 -3 V
28 -3 V
28 -4 V
28 -4 V
27 -5 V
28 -5 V
28 -6 V
28 -7 V
27 -7 V
28 -8 V
28 -9 V
28 -10 V
28 -11 V
27 -12 V
28 -13 V
28 -15 V
28 -15 V
27 -17 V
28 -18 V
28 -20 V
28 -22 V
28 -24 V
27 -25 V
28 -28 V
28 -29 V
28 -33 V
27 -34 V
28 -38 V
28 -40 V
28 -44 V
28 -47 V
27 -51 V
28 -54 V
28 -59 V
28 -64 V
27 -68 V
28 -73 V
28 -79 V
28 -85 V
28 -91 V
27 -99 V
28 -105 V
12 -49 V
1.000 UL
LT2
3087 1747 M
263 0 V
700 1961 M
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -2 V
28 -1 V
27 -1 V
28 -1 V
28 -2 V
28 -1 V
28 -2 V
27 -2 V
28 -2 V
28 -2 V
28 -3 V
27 -2 V
28 -3 V
28 -3 V
28 -4 V
28 -3 V
27 -4 V
28 -5 V
28 -4 V
28 -6 V
27 -6 V
28 -6 V
28 -7 V
28 -8 V
28 -8 V
27 -10 V
28 -10 V
28 -12 V
28 -13 V
27 -14 V
28 -16 V
28 -18 V
28 -19 V
28 -23 V
27 -25 V
28 -28 V
28 -31 V
28 -36 V
27 -40 V
28 -45 V
28 -51 V
28 -58 V
28 -66 V
27 -75 V
28 -84 V
28 -97 V
28 -110 V
27 -126 V
28 -143 V
28 -163 V
28 -187 V
9 -70 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Gaussian}}%
\put(3037,1847){\makebox(0,0)[r]{$r_c\approx 0.84$}}%
\put(3037,1947){\makebox(0,0)[r]{$\sigma_\epsilon=0.03$}}%
\put(975,476){\makebox(0,0)[l]{Positive tail}}%
\put(2075,50){\makebox(0,0){Normalized returns}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Cumulative distribution}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2533,200){\makebox(0,0){10}}%
\put(1617,200){\makebox(0,0){1}}%
\put(700,200){\makebox(0,0){0.1}}%
\put(650,2060){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1767){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,1473){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,1180){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,887){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,593){\makebox(0,0)[r]{$10^{-5}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemAutoCorr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemAutoCorr.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Sep 05 23:24:25 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 360
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,3600)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 700 M
63 0 V
2937 0 R
-63 0 V
450 1100 M
63 0 V
2937 0 R
-63 0 V
450 1500 M
63 0 V
2937 0 R
-63 0 V
450 1900 M
63 0 V
2937 0 R
-63 0 V
450 2300 M
63 0 V
2937 0 R
-63 0 V
450 2700 M
63 0 V
2937 0 R
-63 0 V
450 3100 M
63 0 V
2937 0 R
-63 0 V
450 3500 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 3137 R
0 -63 V
1200 300 M
0 63 V
0 3137 R
0 -63 V
1950 300 M
0 63 V
0 3137 R
0 -63 V
2700 300 M
0 63 V
0 3137 R
0 -63 V
3450 300 M
0 63 V
0 3137 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 3200 V
-3000 0 V
450 300 L
1.000 UL
LT0
450 1500 M
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
1.000 UP
1.000 UL
LT1
3087 3387 M
263 0 V
450 3500 M
600 505 L
750 1522 L
150 -32 V
150 9 V
150 -4 V
150 6 V
150 8 V
150 -13 V
150 1 V
150 3 V
150 -4 V
150 10 V
150 -10 V
150 10 V
150 -10 V
150 -1 V
150 10 V
150 -4 V
150 -6 V
150 7 V
450 3500 Pls
600 505 Pls
750 1522 Pls
900 1490 Pls
1050 1499 Pls
1200 1495 Pls
1350 1501 Pls
1500 1509 Pls
1650 1496 Pls
1800 1497 Pls
1950 1500 Pls
2100 1496 Pls
2250 1506 Pls
2400 1496 Pls
2550 1506 Pls
2700 1496 Pls
2850 1495 Pls
3000 1505 Pls
3150 1501 Pls
3300 1495 Pls
3450 1502 Pls
3218 3387 Pls
1.000 UP
1.000 UL
LT2
3087 3287 M
263 0 V
450 3500 M
600 1213 L
750 958 L
150 360 V
150 201 V
150 -19 V
150 -16 V
150 27 V
150 26 V
150 -25 V
150 -14 V
150 -17 V
150 -12 V
150 23 V
150 21 V
150 -2 V
150 -22 V
150 -16 V
150 48 V
150 -6 V
150 -23 V
450 3500 Crs
600 1213 Crs
750 958 Crs
900 1318 Crs
1050 1519 Crs
1200 1500 Crs
1350 1484 Crs
1500 1511 Crs
1650 1537 Crs
1800 1512 Crs
1950 1498 Crs
2100 1481 Crs
2250 1469 Crs
2400 1492 Crs
2550 1513 Crs
2700 1511 Crs
2850 1489 Crs
3000 1473 Crs
3150 1521 Crs
3300 1515 Crs
3450 1492 Crs
3218 3287 Crs
1.000 UP
1.000 UL
LT3
3087 3187 M
263 0 V
450 3500 M
600 1265 L
150 122 V
150 28 V
150 30 V
150 9 V
150 12 V
150 -11 V
150 6 V
150 21 V
150 -4 V
150 -13 V
150 17 V
150 14 V
150 -4 V
150 -6 V
150 3 V
150 1 V
150 -7 V
150 27 V
150 -12 V
450 3500 Star
600 1265 Star
750 1387 Star
900 1415 Star
1050 1445 Star
1200 1454 Star
1350 1466 Star
1500 1455 Star
1650 1461 Star
1800 1482 Star
1950 1478 Star
2100 1465 Star
2250 1482 Star
2400 1496 Star
2550 1492 Star
2700 1486 Star
2850 1489 Star
3000 1490 Star
3150 1483 Star
3300 1510 Star
3450 1498 Star
3218 3187 Star
1.000 UP
1.000 UL
LT4
3087 3087 M
263 0 V
450 3500 M
600 2176 L
750 1967 L
900 1831 L
150 -91 V
150 -77 V
150 -58 V
150 -34 V
150 -18 V
150 -35 V
150 -11 V
150 11 V
150 -11 V
150 -7 V
150 -6 V
150 12 V
150 -5 V
150 -1 V
150 -4 V
150 -9 V
150 11 V
450 3500 Box
600 2176 Box
750 1967 Box
900 1831 Box
1050 1740 Box
1200 1663 Box
1350 1605 Box
1500 1571 Box
1650 1553 Box
1800 1518 Box
1950 1507 Box
2100 1518 Box
2250 1507 Box
2400 1500 Box
2550 1494 Box
2700 1506 Box
2850 1501 Box
3000 1500 Box
3150 1496 Box
3300 1487 Box
3450 1498 Box
3218 3087 Box
1.000 UP
1.000 UL
LT5
3087 2987 M
263 0 V
450 3500 M
600 1997 L
750 1835 L
900 1733 L
150 -73 V
150 -59 V
150 -70 V
150 -50 V
150 -22 V
150 -42 V
150 -10 V
150 7 V
150 12 V
150 -6 V
150 21 V
150 -6 V
150 19 V
150 -2 V
150 -6 V
150 19 V
150 1 V
450 3500 BoxF
600 1997 BoxF
750 1835 BoxF
900 1733 BoxF
1050 1660 BoxF
1200 1601 BoxF
1350 1531 BoxF
1500 1481 BoxF
1650 1459 BoxF
1800 1417 BoxF
1950 1407 BoxF
2100 1414 BoxF
2250 1426 BoxF
2400 1420 BoxF
2550 1441 BoxF
2700 1435 BoxF
2850 1454 BoxF
3000 1452 BoxF
3150 1446 BoxF
3300 1465 BoxF
3450 1466 BoxF
3218 2987 BoxF
stroke
grestore
end
showpage
}}%
\put(3037,2987){\makebox(0,0)[r]{$r_{lo}=0.75$, $r_{hi}=1.50$}}%
\put(3037,3087){\makebox(0,0)[r]{$r_{lo}=0.75$, $r_{hi}=0.75$}}%
\put(3037,3187){\makebox(0,0)[r]{$r_{lo}=0.00$, $r_{hi}=1.00$}}%
\put(3037,3287){\makebox(0,0)[r]{$r_{lo}=-0.75$, $r_{hi}=1.50$}}%
\put(3037,3387){\makebox(0,0)[r]{$r_{lo}=-0.75$, $r_{hi}=0.50$}}%
\put(1950,50){\makebox(0,0){Lag $\tau$ (ticks)}}%
\put(100,1900){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Autocorrelation}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){20}}%
\put(2700,200){\makebox(0,0){15}}%
\put(1950,200){\makebox(0,0){10}}%
\put(1200,200){\makebox(0,0){5}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,3500){\makebox(0,0)[r]{1}}%
\put(400,3100){\makebox(0,0)[r]{0.8}}%
\put(400,2700){\makebox(0,0)[r]{0.6}}%
\put(400,2300){\makebox(0,0)[r]{0.4}}%
\put(400,1900){\makebox(0,0)[r]{0.2}}%
\put(400,1500){\makebox(0,0)[r]{0}}%
\put(400,1100){\makebox(0,0)[r]{-0.2}}%
\put(400,700){\makebox(0,0)[r]{-0.4}}%
\put(400,300){\makebox(0,0)[r]{-0.6}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemBubblesCrashes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemBubblesCrashes.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 09 23:56:26 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
705 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1315 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2535 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3145 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
2077 633 M
183 147 V
-42 -57 R
42 57 V
-65 -29 V
1.000 UL
LT0
2291 1607 M
91 -196 V
-42 49 R
42 -49 V
-12 63 V
1.000 UL
LT0
3087 1947 M
263 0 V
437 1156 M
2 25 V
0 -18 V
1 28 V
0 17 V
1 6 V
1 -30 V
1 -48 V
1 63 V
0 -7 V
1 -1 V
0 13 V
1 -24 V
0 -3 V
1 12 V
0 2 V
1 -23 V
1 7 V
0 -4 V
1 0 V
1 -2 V
0 20 V
1 13 V
1 -43 V
1 7 V
0 37 V
1 -55 V
1 1 V
0 42 V
1 -66 V
0 70 V
1 24 V
0 -50 V
1 -5 V
0 -4 V
1 -55 V
0 104 V
0 -24 V
2 -64 V
1 74 V
0 44 V
0 -31 V
1 -50 V
1 93 V
0 -18 V
1 32 V
0 -73 V
1 -85 V
0 -6 V
0 71 V
1 17 V
0 -23 V
0 18 V
1 0 V
0 53 V
1 -92 V
0 59 V
0 22 V
1 -22 V
1 2 V
0 -69 V
0 -26 V
1 135 V
0 -87 V
0 -31 V
0 8 V
1 82 V
0 63 V
0 55 V
1 -15 V
0 -179 V
0 154 V
1 -201 V
1 25 V
0 153 V
0 -118 V
1 -27 V
0 91 V
1 0 V
0 -71 V
1 0 V
0 98 V
1 -32 V
1 -36 V
1 -17 V
1 -44 V
0 14 V
1 48 V
0 17 V
0 59 V
1 -110 V
0 130 V
0 -119 V
1 55 V
0 -90 V
1 47 V
1 -46 V
0 6 V
0 95 V
0 4 V
1 55 V
0 -161 V
1 47 V
0 -53 V
0 55 V
1 -20 V
1 89 V
0 -29 V
1 -18 V
0 19 V
1 -45 V
0 50 V
1 -27 V
1 0 V
0 -22 V
0 175 V
1 -117 V
0 12 V
1 -58 V
0 -42 V
0 14 V
1 28 V
1 -5 V
0 -7 V
0 3 V
2 38 V
1 9 V
1 0 V
1 -41 V
1 10 V
0 -19 V
1 21 V
0 7 V
0 4 V
2 7 V
0 -38 V
1 41 V
1 -41 V
1 9 V
1 6 V
0 -21 V
1 -16 V
0 94 V
1 -34 V
1 -30 V
0 20 V
0 6 V
0 2 V
1 -35 V
0 44 V
0 -59 V
1 50 V
0 55 V
0 -126 V
0 25 V
1 101 V
0 -58 V
0 -79 V
1 192 V
0 -84 V
0 -56 V
0 1 V
1 -19 V
0 54 V
1 87 V
1 26 V
0 -109 V
1 -44 V
1 0 V
0 35 V
0 -25 V
2 -10 V
1 32 V
0 -8 V
1 -4 V
1 39 V
2 3 V
1 -47 V
1 53 V
0 22 V
1 -40 V
0 36 V
0 -90 V
1 53 V
0 -31 V
1 -6 V
0 21 V
0 -4 V
1 -22 V
0 21 V
0 3 V
1 -14 V
0 -12 V
0 -13 V
0 9 V
1 3 V
0 26 V
1 -9 V
0 -7 V
1 21 V
1 -63 V
1 -37 V
1 163 V
1 -24 V
0 -57 V
1 3 V
0 -20 V
1 27 V
0 -3 V
1 -29 V
1 9 V
1 3 V
2 0 V
1 0 V
1 15 V
1 21 V
2 51 V
1 -15 V
0 -7 V
1 -71 V
0 47 V
1 -34 V
0 -2 V
0 -9 V
0 -21 V
1 5 V
1 57 V
0 21 V
1 -25 V
0 -49 V
0 56 V
0 -3 V
1 6 V
0 -18 V
0 3 V
1 -30 V
0 2 V
1 25 V
0 -43 V
0 63 V
1 -47 V
0 25 V
1 -21 V
0 18 V
1 -6 V
0 17 V
0 -12 V
0 -20 V
2 23 V
0 -17 V
1 21 V
1 -14 V
0 24 V
1 -19 V
1 19 V
1 -2 V
1 -7 V
1 6 V
0 -33 V
1 17 V
0 18 V
2 -46 V
0 22 V
1 48 V
1 -16 V
2 -25 V
2 20 V
1 -22 V
0 -57 V
2 104 V
0 -133 V
0 47 V
1 31 V
0 35 V
1 -4 V
1 -40 V
0 -4 V
0 34 V
0 -35 V
1 -15 V
0 72 V
1 -69 V
0 3 V
1 -5 V
0 20 V
1 7 V
0 17 V
0 -20 V
1 59 V
0 -10 V
0 -19 V
1 -22 V
0 27 V
1 -62 V
1 35 V
1 37 V
1 -6 V
0 -13 V
0 -6 V
1 25 V
1 -19 V
0 -11 V
2 -18 V
1 27 V
1 -10 V
1 2 V
1 -7 V
3 9 V
3 -43 V
1 47 V
1 -34 V
2 18 V
1 -3 V
2 -22 V
6 28 V
3 2 V
3 -3 V
5 -1 V
9 -5 V
2 -2 V
1 3 V
3 13 V
5 -7 V
1 0 V
8 3 V
4 7 V
1 -12 V
2 -14 V
2 21 V
3 -3 V
1 -18 V
2 23 V
4 20 V
2 -36 V
1 14 V
1 21 V
1 8 V
1 -28 V
1 -5 V
1 5 V
0 7 V
1 -6 V
3 -10 V
4 8 V
1 0 V
1 12 V
1 -12 V
2 3 V
10 -2 V
18 -26 V
1 27 V
17 16 V
1 -7 V
2 -12 V
11 1 V
1 19 V
1 -18 V
5 -31 V
1 42 V
0 -43 V
1 41 V
1 -26 V
1 5 V
3 -8 V
1 6 V
1 16 V
1 -12 V
0 19 V
1 -4 V
1 -7 V
1 8 V
1 -2 V
1 1 V
1 1 V
2 -19 V
0 36 V
1 -30 V
1 -16 V
0 1 V
0 7 V
1 16 V
1 -24 V
1 45 V
1 -8 V
1 -15 V
5 -8 V
0 -7 V
1 26 V
1 1 V
1 -4 V
0 -11 V
0 -6 V
1 5 V
1 5 V
1 -13 V
1 13 V
1 -6 V
2 0 V
currentpoint stroke M
3 1 V
2 -1 V
0 10 V
1 -8 V
5 5 V
5 -13 V
1 28 V
1 -34 V
0 25 V
1 -13 V
0 27 V
1 11 V
0 10 V
1 -21 V
1 5 V
0 -55 V
0 11 V
1 49 V
1 -56 V
1 -3 V
1 18 V
0 65 V
1 -91 V
1 -15 V
0 59 V
0 -74 V
0 106 V
1 -83 V
1 35 V
0 -26 V
2 77 V
0 -18 V
1 52 V
0 -47 V
0 -41 V
0 48 V
1 40 V
1 -184 V
0 188 V
0 -34 V
1 -62 V
0 55 V
0 -46 V
0 61 V
1 -206 V
0 143 V
1 90 V
0 -41 V
0 -36 V
0 -43 V
1 52 V
1 0 V
0 17 V
0 -52 V
1 54 V
0 -52 V
0 38 V
0 -34 V
1 34 V
0 28 V
1 -56 V
0 25 V
0 -31 V
1 66 V
0 -76 V
0 35 V
1 -17 V
1 17 V
0 -33 V
1 26 V
0 -6 V
1 56 V
1 -35 V
1 -19 V
1 -37 V
1 59 V
1 -38 V
0 25 V
1 -5 V
0 -27 V
1 11 V
2 5 V
0 20 V
2 -22 V
2 8 V
7 -2 V
4 -4 V
1 9 V
5 2 V
3 3 V
13 -27 V
1 20 V
0 -28 V
4 41 V
4 -10 V
12 -34 V
1 17 V
1 41 V
0 -38 V
1 7 V
2 1 V
1 -18 V
1 37 V
0 -32 V
1 21 V
1 -2 V
3 3 V
1 -7 V
5 28 V
1 -34 V
1 24 V
2 -29 V
0 17 V
2 -8 V
1 -1 V
1 20 V
2 -22 V
1 5 V
4 -5 V
2 14 V
1 -30 V
1 31 V
2 -2 V
0 10 V
1 -42 V
1 3 V
0 30 V
1 -20 V
0 12 V
0 -35 V
1 5 V
0 20 V
1 62 V
1 -39 V
1 -73 V
0 161 V
0 -154 V
1 40 V
0 -13 V
0 57 V
0 -75 V
1 16 V
0 46 V
1 3 V
1 0 V
0 -71 V
0 27 V
2 11 V
1 5 V
0 -1 V
1 17 V
0 -2 V
1 -10 V
1 16 V
0 -33 V
1 8 V
1 8 V
0 -12 V
0 20 V
1 -3 V
1 -21 V
2 -4 V
0 -23 V
1 58 V
0 -19 V
0 24 V
0 15 V
2 -23 V
0 -9 V
0 -45 V
0 66 V
1 -50 V
1 -18 V
0 72 V
1 -53 V
0 50 V
1 3 V
0 -40 V
0 27 V
1 -32 V
0 32 V
1 -13 V
0 8 V
1 -22 V
0 2 V
1 -5 V
1 7 V
0 -18 V
1 38 V
1 -4 V
0 -1 V
1 -7 V
0 -14 V
0 17 V
3 0 V
5 8 V
2 -10 V
1 -17 V
1 28 V
0 -18 V
1 8 V
0 -47 V
3 59 V
2 -47 V
1 12 V
1 35 V
1 41 V
1 -58 V
0 -76 V
2 144 V
1 -99 V
0 54 V
0 -52 V
1 67 V
0 -85 V
1 68 V
0 -100 V
1 14 V
0 41 V
0 87 V
1 -9 V
0 -84 V
0 60 V
1 -28 V
0 -34 V
1 40 V
0 58 V
1 -155 V
0 39 V
0 61 V
2 143 V
1 -76 V
0 -12 V
1 -111 V
0 33 V
1 61 V
0 -95 V
1 87 V
0 -11 V
0 -12 V
1 12 V
0 -24 V
1 0 V
0 52 V
0 -75 V
1 -2 V
0 -33 V
0 77 V
1 -5 V
0 -20 V
0 40 V
0 -78 V
1 -21 V
1 84 V
0 -83 V
1 89 V
0 -14 V
0 43 V
0 2 V
0 -20 V
1 14 V
1 -90 V
0 29 V
0 25 V
0 -102 V
1 32 V
0 129 V
1 -46 V
0 -39 V
1 16 V
0 20 V
0 -7 V
1 16 V
0 -37 V
1 -27 V
0 26 V
1 0 V
0 -22 V
0 -22 V
0 37 V
1 5 V
0 22 V
1 -32 V
0 -27 V
0 8 V
0 32 V
1 13 V
0 -16 V
1 -31 V
2 22 V
0 14 V
1 -33 V
0 62 V
2 -109 V
1 124 V
0 -50 V
1 -34 V
0 128 V
1 -127 V
0 4 V
1 -40 V
1 -2 V
0 -22 V
1 18 V
1 82 V
1 -23 V
0 3 V
0 27 V
0 18 V
1 -92 V
1 -3 V
0 44 V
0 38 V
0 -41 V
1 29 V
0 26 V
1 -48 V
1 12 V
0 -7 V
0 23 V
1 -6 V
0 -26 V
1 6 V
0 12 V
2 -1 V
2 -2 V
2 4 V
0 13 V
2 -21 V
0 16 V
1 -9 V
8 4 V
3 8 V
1 -11 V
2 0 V
3 -11 V
2 8 V
1 15 V
1 -10 V
3 4 V
14 -2 V
1 3 V
4 -9 V
0 7 V
2 -7 V
0 22 V
1 8 V
4 2 V
1 -22 V
7 11 V
4 -29 V
2 9 V
1 3 V
6 6 V
1 10 V
1 -6 V
0 -10 V
1 5 V
1 -7 V
0 -28 V
1 44 V
1 -6 V
0 -4 V
1 -11 V
0 27 V
3 5 V
0 4 V
1 -34 V
1 -21 V
1 9 V
0 55 V
1 -79 V
1 71 V
0 -23 V
1 -37 V
0 56 V
0 -53 V
0 142 V
1 -63 V
0 -140 V
1 93 V
0 14 V
0 -73 V
1 -10 V
0 -8 V
0 21 V
1 10 V
0 93 V
0 -37 V
1 -55 V
0 27 V
0 50 V
1 -46 V
0 74 V
0 -66 V
1 19 V
0 -36 V
0 27 V
0 65 V
1 22 V
currentpoint stroke M
0 -93 V
1 0 V
0 -34 V
1 -31 V
0 100 V
0 -114 V
1 -72 V
1 56 V
0 173 V
1 -218 V
1 33 V
0 118 V
0 -52 V
1 9 V
0 -18 V
0 191 V
0 -96 V
1 0 V
0 -81 V
0 53 V
1 74 V
0 -90 V
1 -19 V
0 80 V
0 81 V
1 -21 V
0 -212 V
1 48 V
0 88 V
0 24 V
0 -201 V
0 187 V
1 -107 V
0 190 V
1 80 V
0 -97 V
1 0 V
0 -234 V
0 -88 V
1 66 V
1 30 V
1 85 V
0 -43 V
1 45 V
0 93 V
0 -174 V
2 34 V
0 64 V
1 -55 V
0 230 V
1 63 V
0 152 V
2 -341 V
0 -133 V
0 -17 V
1 124 V
0 -124 V
1 28 V
1 199 V
0 -225 V
1 175 V
0 28 V
0 -153 V
1 0 V
0 37 V
0 12 V
1 0 V
0 -50 V
1 18 V
0 26 V
1 -39 V
0 37 V
0 25 V
0 -30 V
1 -8 V
0 -15 V
0 -79 V
1 173 V
0 -55 V
0 120 V
2 -62 V
0 5 V
1 -120 V
1 23 V
0 -68 V
0 129 V
0 56 V
1 40 V
0 -261 V
1 54 V
0 75 V
1 -24 V
0 -91 V
1 190 V
0 -39 V
0 -199 V
0 173 V
1 -37 V
0 46 V
0 -39 V
0 71 V
0 -160 V
0 169 V
1 -114 V
0 -141 V
1 18 V
1 241 V
0 -79 V
0 -16 V
0 105 V
1 -61 V
0 -37 V
0 29 V
0 -25 V
1 37 V
0 -74 V
1 5 V
0 94 V
0 -35 V
1 -69 V
0 156 V
0 -180 V
0 56 V
0 14 V
1 -49 V
0 195 V
1 -202 V
0 80 V
1 0 V
0 -62 V
0 212 V
1 -148 V
0 -70 V
1 61 V
0 136 V
0 -276 V
1 214 V
0 -59 V
0 -104 V
1 172 V
0 -142 V
1 70 V
0 56 V
1 -81 V
0 -12 V
0 85 V
1 -55 V
0 -1 V
1 -45 V
0 29 V
0 62 V
1 -76 V
0 44 V
1 0 V
0 -29 V
0 -4 V
1 -21 V
0 36 V
0 -35 V
0 57 V
1 -32 V
0 3 V
0 27 V
0 -60 V
1 102 V
0 -61 V
1 25 V
0 -135 V
0 208 V
1 -43 V
0 -85 V
1 0 V
1 13 V
0 15 V
0 75 V
1 -132 V
0 3 V
0 90 V
0 -100 V
1 144 V
0 -63 V
1 9 V
0 -29 V
1 -79 V
0 125 V
0 -106 V
1 38 V
0 -11 V
0 66 V
1 -85 V
0 36 V
1 26 V
1 -7 V
0 -73 V
0 81 V
1 -55 V
0 100 V
0 -188 V
1 112 V
0 55 V
1 -153 V
0 122 V
1 43 V
0 -21 V
1 33 V
0 2 V
0 -111 V
0 58 V
1 -77 V
1 37 V
1 108 V
0 -159 V
2 -1 V
0 135 V
0 -32 V
1 -20 V
0 72 V
0 -74 V
0 -122 V
1 57 V
1 0 V
1 37 V
0 -6 V
0 87 V
1 58 V
0 -128 V
1 141 V
1 -225 V
0 81 V
0 -166 V
0 285 V
1 -163 V
0 117 V
1 -103 V
0 190 V
1 -33 V
2 -92 V
0 53 V
1 -30 V
1 26 V
0 -87 V
0 14 V
2 105 V
0 -75 V
0 37 V
1 -62 V
0 52 V
0 -43 V
1 0 V
0 -20 V
0 36 V
1 35 V
0 -30 V
1 20 V
0 -24 V
1 -1 V
1 -18 V
0 -7 V
1 33 V
0 -21 V
1 -8 V
1 21 V
1 5 V
0 -8 V
3 -4 V
3 -11 V
8 2 V
1 38 V
1 -51 V
1 -38 V
1 126 V
2 -121 V
0 97 V
1 -27 V
0 5 V
0 33 V
2 -73 V
0 44 V
1 -2 V
1 8 V
1 -63 V
0 29 V
0 51 V
1 -50 V
1 -12 V
1 19 V
1 -30 V
1 37 V
0 -23 V
1 -28 V
0 12 V
1 17 V
1 22 V
0 -16 V
1 -1 V
1 26 V
0 -16 V
3 -32 V
0 2 V
1 77 V
1 0 V
0 -33 V
1 -51 V
1 14 V
0 15 V
1 20 V
1 9 V
1 -74 V
1 105 V
1 8 V
1 -57 V
0 -18 V
1 8 V
5 -51 V
1 86 V
0 -67 V
1 -16 V
1 92 V
1 -24 V
0 -65 V
1 89 V
1 -41 V
0 37 V
1 -13 V
0 -40 V
0 -8 V
1 53 V
0 -50 V
0 9 V
1 10 V
0 -23 V
1 61 V
0 -48 V
1 32 V
0 -9 V
0 -25 V
1 9 V
1 28 V
0 -28 V
1 28 V
1 -36 V
1 1 V
1 27 V
0 -30 V
1 17 V
2 -6 V
1 -2 V
2 3 V
1 10 V
4 -3 V
12 -1 V
2 -9 V
3 0 V
9 23 V
1 -13 V
0 7 V
1 -9 V
1 -8 V
0 3 V
10 6 V
1 -12 V
1 13 V
0 -25 V
2 5 V
1 -2 V
3 20 V
18 -10 V
1 11 V
3 8 V
0 -32 V
1 25 V
2 -38 V
2 11 V
2 9 V
3 3 V
0 23 V
1 -33 V
4 22 V
5 -8 V
2 10 V
9 -3 V
24 -11 V
0 12 V
2 7 V
10 -4 V
2 -7 V
1 -5 V
3 11 V
2 -15 V
2 6 V
2 11 V
6 3 V
9 14 V
2 -15 V
0 -14 V
1 13 V
4 2 V
2 -49 V
1 22 V
1 46 V
currentpoint stroke M
0 -23 V
1 28 V
0 -47 V
1 17 V
1 13 V
0 -27 V
1 24 V
0 -31 V
0 39 V
2 -49 V
0 44 V
2 -25 V
1 27 V
2 -8 V
5 4 V
1 -17 V
2 12 V
3 -5 V
3 7 V
2 -20 V
6 21 V
1 -9 V
4 -15 V
15 25 V
4 -17 V
1 24 V
7 -8 V
1 -20 V
2 -3 V
1 13 V
4 -7 V
30 2 V
1 9 V
8 -3 V
10 6 V
6 -18 V
3 26 V
0 3 V
1 -26 V
0 18 V
2 -22 V
1 7 V
1 0 V
2 -22 V
6 26 V
1 -11 V
2 4 V
1 9 V
3 -9 V
3 -23 V
1 31 V
1 5 V
0 -27 V
1 3 V
0 -4 V
1 6 V
0 -8 V
0 34 V
1 -13 V
2 3 V
2 -6 V
12 0 V
10 -16 V
13 8 V
8 0 V
3 12 V
3 -3 V
9 11 V
17 -3 V
1 -1 V
1 0 V
3 -23 V
1 10 V
0 -17 V
26 0 V
0 15 V
0 -11 V
1 -14 V
0 76 V
1 -103 V
1 15 V
0 80 V
0 -73 V
0 32 V
1 11 V
0 68 V
0 -54 V
1 -20 V
0 -38 V
0 24 V
0 -53 V
1 133 V
1 -90 V
0 63 V
0 -16 V
0 -67 V
1 49 V
0 30 V
1 -40 V
0 40 V
1 -84 V
0 75 V
0 21 V
1 56 V
0 -188 V
0 30 V
1 79 V
0 -51 V
0 76 V
1 -55 V
0 8 V
0 5 V
1 -16 V
0 18 V
0 21 V
0 -54 V
1 -10 V
0 50 V
0 19 V
1 -65 V
0 31 V
0 10 V
2 -28 V
0 30 V
1 -15 V
0 11 V
1 -38 V
1 2 V
1 22 V
0 8 V
1 4 V
1 -20 V
0 6 V
1 -2 V
0 24 V
0 -50 V
1 22 V
1 22 V
0 -29 V
1 36 V
1 -4 V
1 17 V
0 10 V
1 4 V
1 5 V
1 -50 V
1 33 V
1 35 V
1 -73 V
0 -12 V
0 63 V
1 -13 V
1 -34 V
1 -40 V
1 58 V
0 -1 V
1 -21 V
1 7 V
1 -1 V
2 9 V
2 -30 V
2 8 V
1 12 V
2 -3 V
2 12 V
10 -3 V
1 -5 V
2 -8 V
0 7 V
1 18 V
2 -16 V
3 11 V
1 8 V
3 -3 V
2 -22 V
5 9 V
7 -22 V
1 8 V
2 49 V
0 -14 V
0 -3 V
1 -27 V
1 14 V
0 8 V
1 -22 V
0 -7 V
2 0 V
1 15 V
0 2 V
1 40 V
0 -91 V
1 34 V
1 2 V
0 74 V
1 -22 V
0 -4 V
1 -124 V
0 140 V
0 -57 V
1 -16 V
0 -1 V
1 28 V
0 -58 V
0 36 V
0 -31 V
1 0 V
0 15 V
0 56 V
1 -79 V
0 158 V
0 -74 V
0 -20 V
1 42 V
0 -114 V
1 7 V
0 115 V
1 -110 V
0 65 V
0 29 V
0 3 V
0 -50 V
1 -58 V
0 -5 V
0 144 V
1 -26 V
0 -15 V
0 -7 V
0 -50 V
1 -1 V
0 4 V
0 4 V
1 30 V
0 -51 V
0 66 V
0 -74 V
1 61 V
0 -91 V
1 74 V
0 39 V
1 -8 V
0 -95 V
0 80 V
1 -33 V
1 0 V
0 37 V
0 -50 V
1 30 V
0 -48 V
1 29 V
0 59 V
0 -18 V
1 -18 V
0 7 V
1 -21 V
0 -28 V
0 -8 V
1 37 V
0 -21 V
0 55 V
2 -57 V
0 13 V
0 -8 V
0 33 V
0 -19 V
1 16 V
0 -30 V
1 -53 V
0 29 V
1 37 V
0 -28 V
1 113 V
1 -54 V
0 -48 V
1 10 V
0 39 V
0 -36 V
1 -3 V
0 58 V
1 -18 V
1 -29 V
1 8 V
0 4 V
1 -12 V
1 19 V
0 -28 V
1 17 V
1 -12 V
1 6 V
0 -2 V
12 0 V
1 -10 V
2 15 V
2 0 V
1 -5 V
8 15 V
1 -9 V
5 -23 V
2 -15 V
1 18 V
2 11 V
0 6 V
7 0 V
9 -33 V
1 -21 V
0 133 V
2 -100 V
0 100 V
3 -37 V
0 25 V
1 -109 V
0 58 V
1 -56 V
0 69 V
1 -83 V
0 68 V
1 -52 V
0 32 V
0 22 V
1 34 V
0 31 V
0 -113 V
0 -2 V
1 0 V
0 -20 V
1 45 V
0 111 V
1 -145 V
1 65 V
1 -25 V
0 28 V
1 -44 V
1 29 V
0 -10 V
1 -14 V
0 18 V
1 -19 V
1 -23 V
0 52 V
1 -6 V
1 6 V
0 -22 V
0 -5 V
1 28 V
0 22 V
0 -32 V
1 0 V
0 9 V
0 -40 V
1 27 V
1 -6 V
0 -4 V
0 -6 V
1 -13 V
1 27 V
1 -10 V
1 16 V
1 0 V
1 -6 V
2 -10 V
1 -17 V
0 38 V
1 -42 V
1 32 V
2 -2 V
2 4 V
1 -2 V
4 -2 V
4 0 V
0 23 V
1 -58 V
0 50 V
1 -26 V
0 28 V
1 -2 V
1 -16 V
0 3 V
1 -23 V
0 25 V
1 15 V
2 15 V
1 -30 V
0 24 V
1 4 V
0 -139 V
0 79 V
1 -49 V
0 58 V
1 24 V
0 -42 V
0 87 V
0 -10 V
1 -97 V
0 106 V
0 -51 V
1 30 V
0 -73 V
0 18 V
1 23 V
0 -60 V
1 -8 V
currentpoint stroke M
0 -20 V
0 146 V
1 -76 V
0 57 V
0 -133 V
1 152 V
1 -110 V
0 101 V
0 -82 V
1 42 V
0 -37 V
0 -31 V
1 17 V
0 41 V
0 -34 V
2 32 V
0 -14 V
0 -47 V
1 17 V
0 41 V
0 -13 V
1 0 V
1 6 V
0 62 V
1 -17 V
0 6 V
2 -59 V
2 75 V
1 -97 V
1 18 V
1 -25 V
0 36 V
0 50 V
0 -12 V
0 27 V
1 -77 V
0 7 V
1 48 V
1 -32 V
0 20 V
1 -50 V
0 -6 V
0 26 V
1 -38 V
0 76 V
1 -24 V
0 -24 V
0 28 V
1 -16 V
0 18 V
1 4 V
0 -18 V
1 -9 V
2 19 V
1 -16 V
2 14 V
1 -16 V
1 2 V
2 -11 V
0 19 V
0 -14 V
1 9 V
2 2 V
5 11 V
15 -4 V
11 1 V
9 13 V
0 -19 V
1 4 V
1 25 V
1 -15 V
1 -9 V
0 6 V
4 0 V
16 -20 V
0 -5 V
1 -5 V
1 106 V
1 -22 V
0 1 V
1 10 V
1 -48 V
0 12 V
0 -69 V
0 68 V
0 -81 V
1 18 V
0 40 V
1 -24 V
0 -22 V
1 11 V
0 64 V
0 -21 V
1 25 V
0 -41 V
0 9 V
1 0 V
0 -37 V
1 49 V
0 -58 V
1 50 V
0 13 V
1 -58 V
1 13 V
0 37 V
1 -10 V
0 -15 V
1 5 V
0 3 V
1 10 V
1 3 V
0 -9 V
1 5 V
1 -1 V
1 -19 V
0 -5 V
1 22 V
3 2 V
9 -17 V
0 21 V
9 -14 V
5 0 V
2 1 V
8 0 V
2 -5 V
23 24 V
1 -24 V
1 -18 V
1 54 V
0 -68 V
1 87 V
0 16 V
1 -45 V
1 0 V
0 -11 V
1 -67 V
1 103 V
1 17 V
0 -87 V
0 102 V
1 -139 V
0 4 V
1 88 V
0 -29 V
0 39 V
1 -134 V
0 135 V
0 27 V
1 -86 V
0 -24 V
0 -37 V
1 137 V
0 -74 V
1 27 V
0 -72 V
0 30 V
1 -13 V
1 52 V
0 -53 V
0 21 V
0 -35 V
0 81 V
1 -82 V
1 102 V
0 -17 V
0 10 V
0 -56 V
1 70 V
0 -6 V
1 -25 V
0 9 V
0 -15 V
0 16 V
1 0 V
0 -62 V
0 31 V
1 2 V
0 15 V
1 -78 V
1 100 V
1 -74 V
0 24 V
1 5 V
0 36 V
0 1 V
1 -21 V
0 8 V
0 -41 V
1 38 V
1 30 V
0 -50 V
0 27 V
1 3 V
0 27 V
1 -37 V
0 40 V
1 -39 V
0 -12 V
1 -10 V
1 64 V
1 -16 V
0 -23 V
0 32 V
1 -25 V
0 -14 V
0 -66 V
1 142 V
1 -36 V
0 -30 V
0 -42 V
1 28 V
0 21 V
1 -19 V
0 10 V
1 30 V
1 12 V
0 -46 V
0 -21 V
1 86 V
1 -48 V
1 -15 V
0 -17 V
1 -9 V
0 33 V
1 10 V
0 -14 V
1 -27 V
0 7 V
1 25 V
0 1 V
1 -17 V
0 -9 V
1 14 V
1 11 V
1 4 V
0 -7 V
1 -21 V
0 5 V
0 8 V
1 -7 V
1 19 V
2 -49 V
2 19 V
1 27 V
4 -13 V
6 -2 V
3 -6 V
9 6 V
2 15 V
2 0 V
0 -20 V
1 16 V
2 -2 V
0 -14 V
1 11 V
0 -5 V
1 -6 V
1 -12 V
0 25 V
1 -6 V
0 3 V
4 1 V
2 1 V
5 5 V
1 -10 V
1 4 V
1 7 V
0 11 V
1 -16 V
1 -3 V
1 -31 V
0 71 V
1 -14 V
0 24 V
0 -37 V
0 48 V
1 -44 V
0 -11 V
0 37 V
1 -78 V
1 12 V
0 49 V
1 -22 V
0 24 V
1 -18 V
0 2 V
0 -9 V
1 -21 V
2 23 V
0 -28 V
1 6 V
0 38 V
1 -31 V
1 28 V
2 -29 V
0 23 V
2 -14 V
6 14 V
1 -6 V
1 3 V
3 -8 V
1 11 V
2 -7 V
1 33 V
2 2 V
2 -31 V
1 6 V
2 6 V
4 -15 V
7 -4 V
2 7 V
8 4 V
2 -1 V
6 -4 V
2 -5 V
1 -4 V
7 7 V
10 10 V
7 6 V
1 -19 V
2 -10 V
1 4 V
2 34 V
1 -27 V
4 9 V
1 0 V
10 -8 V
1 10 V
2 -1 V
1 -21 V
1 -10 V
0 13 V
2 -10 V
0 23 V
1 -9 V
2 11 V
1 -1 V
4 1 V
4 7 V
7 -2 V
2 -13 V
1 -3 V
1 -6 V
1 -19 V
1 22 V
0 37 V
1 -28 V
0 -15 V
1 2 V
1 34 V
1 -29 V
1 0 V
1 7 V
1 7 V
0 -38 V
2 34 V
1 -10 V
2 0 V
1 0 V
1 11 V
1 3 V
1 -5 V
1 8 V
1 -7 V
0 -23 V
1 4 V
0 4 V
2 -2 V
4 9 V
4 -10 V
1 -2 V
7 -5 V
2 25 V
5 -5 V
3 -12 V
6 11 V
3 -6 V
3 -6 V
25 24 V
0 -1 V
2 -38 V
1 23 V
0 1 V
0 16 V
1 -48 V
1 13 V
0 26 V
1 -19 V
0 35 V
1 -30 V
1 26 V
1 -33 V
0 17 V
1 16 V
0 -26 V
1 -4 V
0 -2 V
1 -15 V
1 29 V
0 -9 V
currentpoint stroke M
0 -2 V
0 12 V
0 -11 V
1 38 V
0 22 V
1 -13 V
0 -42 V
1 34 V
0 17 V
1 -81 V
1 91 V
1 -110 V
0 101 V
1 -51 V
0 -21 V
0 -35 V
1 -12 V
0 18 V
1 -4 V
1 67 V
0 37 V
0 36 V
1 -163 V
0 29 V
1 21 V
0 112 V
0 -25 V
1 31 V
0 30 V
1 -29 V
1 -27 V
1 -65 V
1 -16 V
0 18 V
0 -18 V
1 -33 V
0 74 V
1 -25 V
0 29 V
1 -59 V
0 87 V
0 3 V
1 -122 V
0 -38 V
0 133 V
1 -94 V
0 63 V
0 70 V
1 -9 V
0 -84 V
1 0 V
0 -20 V
0 14 V
0 69 V
1 -109 V
0 -23 V
0 109 V
1 -80 V
0 31 V
0 45 V
1 -5 V
1 0 V
0 -5 V
0 -23 V
1 -2 V
1 -36 V
0 20 V
0 37 V
1 33 V
0 -2 V
1 -63 V
0 40 V
0 -38 V
1 77 V
0 -58 V
1 -26 V
0 16 V
0 39 V
0 55 V
1 -90 V
0 120 V
0 -115 V
0 -26 V
1 72 V
0 -40 V
0 -51 V
0 136 V
1 -123 V
0 92 V
1 -24 V
0 -19 V
0 32 V
1 -64 V
0 56 V
1 -32 V
1 -3 V
0 63 V
1 -123 V
1 193 V
0 -79 V
1 -47 V
0 35 V
0 -31 V
0 31 V
0 -32 V
1 28 V
0 -44 V
0 -29 V
1 33 V
0 16 V
1 -44 V
0 24 V
0 34 V
0 -5 V
1 -27 V
0 29 V
1 -76 V
1 51 V
0 -23 V
0 -45 V
1 63 V
1 -38 V
0 94 V
0 -53 V
1 57 V
0 -15 V
1 16 V
1 -62 V
0 60 V
1 -82 V
1 -18 V
0 86 V
1 4 V
0 -15 V
0 -69 V
0 62 V
1 -8 V
0 -13 V
0 -1 V
1 0 V
0 36 V
1 -44 V
0 -43 V
0 19 V
1 54 V
0 1 V
1 -1 V
0 17 V
1 -55 V
0 6 V
1 0 V
0 24 V
1 -4 V
0 10 V
1 -6 V
0 21 V
1 -23 V
1 1 V
0 8 V
1 -20 V
0 18 V
1 2 V
1 -17 V
1 12 V
2 -22 V
2 -4 V
3 32 V
5 -25 V
1 28 V
1 -25 V
10 -3 V
0 18 V
0 -9 V
1 3 V
0 11 V
1 -19 V
4 4 V
9 9 V
3 -5 V
9 -7 V
12 -17 V
2 34 V
0 5 V
2 -20 V
1 26 V
1 -42 V
1 14 V
6 -4 V
2 8 V
1 -16 V
3 3 V
1 30 V
4 -16 V
3 -4 V
5 6 V
5 12 V
1 -31 V
3 24 V
5 -2 V
1 -14 V
1 4 V
1 -6 V
1 15 V
0 -11 V
2 -2 V
0 -10 V
3 9 V
0 -7 V
1 17 V
0 8 V
1 -23 V
0 16 V
1 0 V
1 -12 V
2 8 V
1 -12 V
4 7 V
16 2 V
2 7 V
1 -24 V
1 6 V
3 12 V
0 -5 V
2 9 V
1 -2 V
12 1 V
1 -2 V
14 4 V
0 -3 V
2 -7 V
8 -9 V
3 -2 V
0 4 V
3 -16 V
0 64 V
0 -57 V
1 -5 V
0 14 V
0 30 V
0 1 V
1 7 V
1 -8 V
0 -58 V
0 5 V
0 72 V
1 -5 V
0 -36 V
1 0 V
0 10 V
0 25 V
1 -77 V
1 76 V
0 19 V
1 -42 V
0 20 V
0 -23 V
0 -29 V
1 52 V
0 -1 V
0 -70 V
1 26 V
0 -7 V
1 52 V
1 44 V
0 -81 V
1 34 V
0 -47 V
0 34 V
1 92 V
0 -124 V
0 34 V
1 24 V
0 -64 V
1 51 V
0 -71 V
0 26 V
1 -6 V
0 74 V
1 37 V
0 -113 V
0 52 V
0 -76 V
1 2 V
0 90 V
1 -74 V
1 -12 V
1 28 V
0 25 V
1 -30 V
0 9 V
1 4 V
1 0 V
0 -24 V
1 109 V
1 -123 V
0 67 V
0 -13 V
1 -46 V
0 58 V
0 27 V
1 -34 V
0 -18 V
1 24 V
0 -29 V
0 -66 V
1 -17 V
0 158 V
0 -108 V
1 145 V
0 -14 V
0 -35 V
0 -34 V
1 -65 V
0 42 V
1 -34 V
0 15 V
0 164 V
1 -115 V
0 65 V
0 -30 V
0 -1 V
0 18 V
1 -154 V
0 85 V
1 -111 V
0 235 V
0 -204 V
1 125 V
0 -26 V
1 0 V
0 79 V
0 -64 V
0 -118 V
1 108 V
1 -49 V
0 24 V
1 -10 V
0 27 V
0 22 V
1 9 V
0 -147 V
0 84 V
1 -24 V
0 -7 V
0 -55 V
1 112 V
0 -27 V
1 -64 V
0 99 V
1 -115 V
1 6 V
0 56 V
0 29 V
1 40 V
0 21 V
0 -112 V
1 0 V
0 101 V
1 13 V
0 -78 V
0 -75 V
1 57 V
0 26 V
1 -83 V
0 143 V
0 -17 V
1 -89 V
0 154 V
1 -108 V
0 -102 V
0 44 V
1 127 V
1 -15 V
0 -67 V
1 18 V
0 9 V
0 27 V
1 0 V
0 -70 V
0 8 V
1 72 V
0 -115 V
0 -9 V
1 125 V
0 -42 V
0 38 V
1 -81 V
0 -12 V
0 -20 V
1 4 V
1 24 V
0 8 V
1 24 V
0 64 V
1 -82 V
0 1 V
0 47 V
1 -26 V
0 6 V
0 -46 V
currentpoint stroke M
0 39 V
1 0 V
0 52 V
1 -19 V
0 -16 V
0 -68 V
1 90 V
1 -7 V
0 -103 V
0 23 V
1 156 V
0 -139 V
1 16 V
0 48 V
0 -28 V
1 0 V
0 8 V
1 -42 V
0 -5 V
0 12 V
1 -2 V
0 23 V
1 -8 V
1 2 V
0 22 V
0 -8 V
0 43 V
1 -39 V
1 -30 V
0 36 V
1 -22 V
0 142 V
1 -244 V
0 84 V
0 89 V
1 -103 V
0 50 V
1 -11 V
0 -34 V
1 78 V
0 14 V
0 -41 V
0 -23 V
0 8 V
0 20 V
1 59 V
0 -115 V
0 48 V
0 -31 V
1 42 V
0 -74 V
0 74 V
1 -22 V
0 24 V
1 -29 V
0 -19 V
1 0 V
0 32 V
1 -13 V
1 46 V
1 -77 V
0 6 V
0 91 V
1 -147 V
1 48 V
0 94 V
0 -135 V
0 72 V
1 -52 V
0 68 V
0 68 V
1 -54 V
0 22 V
1 -62 V
0 45 V
0 -80 V
1 75 V
1 -3 V
0 -43 V
1 10 V
0 -54 V
1 103 V
0 -87 V
0 28 V
1 4 V
0 28 V
0 8 V
0 -36 V
0 72 V
0 -71 V
1 0 V
0 13 V
0 5 V
1 0 V
1 18 V
0 -10 V
1 -15 V
0 21 V
2 10 V
0 -25 V
0 -3 V
1 26 V
1 -36 V
1 18 V
0 -12 V
1 0 V
0 -17 V
0 17 V
1 16 V
0 -19 V
1 4 V
0 14 V
0 -15 V
2 -13 V
0 27 V
0 17 V
2 -2 V
1 0 V
1 -28 V
1 7 V
1 26 V
4 7 V
0 -63 V
1 -25 V
1 114 V
1 -85 V
0 58 V
0 -4 V
1 -5 V
1 -14 V
0 13 V
2 -53 V
1 51 V
1 -20 V
1 11 V
2 -17 V
1 -1 V
1 28 V
1 -11 V
1 -6 V
4 12 V
13 1 V
7 -14 V
7 -11 V
0 7 V
1 -8 V
1 22 V
3 -21 V
1 13 V
5 -6 V
1 3 V
9 5 V
8 -10 V
11 -6 V
13 13 V
16 -16 V
2 20 V
1 -10 V
0 3 V
1 -6 V
0 1 V
5 7 V
5 10 V
1 -18 V
1 14 V
0 18 V
0 -40 V
2 0 V
0 7 V
1 18 V
14 -20 V
3 9 V
10 -4 V
6 3 V
17 2 V
4 -14 V
3 22 V
3 -22 V
2 3 V
0 21 V
2 -1 V
2 -36 V
1 59 V
0 -73 V
0 72 V
1 -32 V
0 8 V
0 -32 V
1 16 V
1 18 V
0 -17 V
1 -19 V
1 4 V
1 27 V
0 7 V
0 59 V
1 -74 V
2 10 V
1 -5 V
1 26 V
1 -51 V
1 35 V
0 12 V
0 -19 V
0 -22 V
1 47 V
2 -55 V
0 74 V
1 -68 V
0 34 V
0 44 V
1 -79 V
0 24 V
1 68 V
0 -22 V
0 -24 V
1 9 V
1 -48 V
0 6 V
1 28 V
1 26 V
0 -57 V
1 9 V
0 5 V
2 27 V
0 -29 V
0 4 V
1 -10 V
2 30 V
0 2 V
0 -24 V
5 29 V
2 1 V
1 -69 V
0 76 V
1 -74 V
0 23 V
1 14 V
1 18 V
1 -28 V
1 17 V
1 -5 V
3 9 V
4 1 V
1 -56 V
2 92 V
0 -43 V
0 3 V
0 42 V
1 -91 V
0 68 V
1 -30 V
0 -10 V
1 -17 V
0 13 V
0 37 V
0 6 V
1 -12 V
0 -48 V
1 10 V
0 56 V
1 -47 V
1 14 V
0 11 V
0 -20 V
1 0 V
0 -5 V
1 7 V
1 29 V
2 1 V
2 1 V
1 -15 V
5 -18 V
2 7 V
2 -10 V
2 23 V
3 -13 V
5 8 V
2 -14 V
2 4 V
1 1 V
0 5 V
3 -15 V
2 3 V
3 19 V
0 -22 V
0 -14 V
1 55 V
1 -12 V
0 -14 V
1 0 V
1 2 V
1 -11 V
1 -5 V
0 20 V
4 2 V
1 -18 V
0 -9 V
2 15 V
4 3 V
5 7 V
12 -19 V
1 12 V
1 15 V
0 -13 V
6 -2 V
3 -2 V
1 -2 V
2 -8 V
2 35 V
2 -9 V
0 -65 V
0 -2 V
0 -2 V
4 90 V
0 -22 V
1 -74 V
1 52 V
1 16 V
0 -64 V
1 23 V
0 72 V
1 -61 V
0 -16 V
1 -5 V
0 58 V
0 -38 V
0 -17 V
1 24 V
0 -46 V
1 5 V
1 29 V
0 19 V
1 51 V
0 -74 V
1 -8 V
1 12 V
0 -27 V
1 21 V
0 -11 V
1 44 V
0 5 V
0 34 V
1 0 V
0 -25 V
0 -37 V
1 7 V
1 15 V
1 10 V
0 9 V
1 6 V
0 -35 V
1 -26 V
0 51 V
1 -13 V
0 -20 V
1 -6 V
0 13 V
1 7 V
0 -8 V
1 59 V
0 -54 V
1 17 V
2 -5 V
3 -12 V
5 17 V
1 -28 V
3 28 V
0 -14 V
1 5 V
0 -11 V
1 36 V
0 -25 V
1 -48 V
0 112 V
1 -45 V
0 -42 V
1 14 V
0 -16 V
1 -12 V
0 29 V
1 9 V
0 11 V
0 -35 V
2 16 V
1 3 V
3 5 V
0 -2 V
2 -15 V
0 5 V
1.000 UL
LT1
3087 1847 M
263 0 V
407 1492 M
0 -38 V
1 -59 V
7 -133 V
2 7 V
7 -330 V
1 69 V
1 46 V
5 225 V
6 -335 V
1 61 V
1 47 V
8 206 V
5 -415 V
1 68 V
0 19 V
2 55 V
2 54 V
3 -60 V
2 201 V
2 -5 V
1 51 V
8 -148 V
4 133 V
18 -124 V
8 -59 V
1 -144 V
1 61 V
2 67 V
0 21 V
1 36 V
2 216 V
0 -40 V
3 90 V
4 -14 V
2 220 V
1 -70 V
1 -32 V
1 -76 V
0 -44 V
3 -226 V
1 35 V
1 43 V
5 197 V
4 -123 V
2 -230 V
0 55 V
3 -92 V
2 50 V
0 18 V
2 -49 V
0 42 V
2 -146 V
0 100 V
0 37 V
0 14 V
2 31 V
0 45 V
1 -139 V
0 58 V
1 5 V
0 47 V
0 30 V
0 3 V
1 13 V
1 131 V
2 11 V
1 -231 V
1 31 V
2 -114 V
0 42 V
1 37 V
0 30 V
2 122 V
1 0 V
1 8 V
3 138 V
2 -143 V
5 -116 V
3 -134 V
1 70 V
0 48 V
0 -2 V
1 45 V
1 16 V
0 177 V
1 -9 V
1 -14 V
3 16 V
8 -55 V
3 -124 V
0 25 V
1 6 V
2 224 V
7 31 V
13 182 V
1 140 V
1 -103 V
0 -77 V
0 -41 V
2 -158 V
3 -27 V
1 4 V
12 -132 V
14 166 V
7 54 V
5 -170 V
7 -165 V
9 -254 V
1 85 V
1 48 V
0 69 V
1 68 V
0 70 V
1 8 V
1 15 V
6 -8 V
5 -127 V
3 -89 V
1 26 V
1 36 V
0 5 V
1 81 V
2 27 V
1 -124 V
1 53 V
0 57 V
3 -45 V
1 -28 V
1 33 V
1 25 V
0 1 V
0 34 V
1 179 V
2 -13 V
1 284 V
2 -73 V
1 -27 V
0 5 V
1 -35 V
7 -4 V
4 -125 V
3 177 V
5 -10 V
2 131 V
1 -75 V
0 -53 V
1 -45 V
1 271 V
0 -61 V
1 -53 V
1 -38 V
0 -52 V
0 -15 V
2 -58 V
1 0 V
1 -11 V
1 -88 V
3 -17 V
2 -297 V
0 28 V
0 49 V
1 24 V
1 -31 V
0 50 V
5 -34 V
3 -24 V
4 20 V
1 -163 V
1 61 V
0 46 V
0 73 V
1 8 V
0 23 V
1 -134 V
1 25 V
0 25 V
2 38 V
1 223 V
0 1 V
1 -27 V
4 -222 V
4 -146 V
1 34 V
0 69 V
1 25 V
1 -91 V
0 31 V
1 79 V
1 34 V
0 34 V
2 85 V
2 -68 V
0 8 V
2 16 V
3 -15 V
2 187 V
5 -181 V
7 38 V
10 269 V
2 -141 V
2 7 V
1 -142 V
843 948 L
0 59 V
0 28 V
0 43 V
1 51 V
1 39 V
1 -166 V
0 4 V
1 23 V
0 23 V
0 56 V
1 36 V
1 -247 V
0 42 V
0 54 V
1 37 V
0 15 V
0 31 V
0 38 V
1 42 V
0 100 V
1 31 V
1 -2 V
5 392 V
0 -65 V
0 -77 V
1 -66 V
0 -55 V
1 -29 V
1 -59 V
2 -1 V
5 151 V
1 -19 V
3 -47 V
10 -108 V
6 -201 V
1 34 V
3 -64 V
2 15 V
1 40 V
0 29 V
3 -72 V
3 13 V
3 -71 V
1 48 V
0 33 V
1 23 V
1 -84 V
1 52 V
2 130 V
1 13 V
2 -17 V
4 175 V
5 -410 V
1 34 V
0 37 V
0 48 V
1 18 V
0 21 V
1 25 V
0 -119 V
2 21 V
0 17 V
2 98 V
1 39 V
1 -121 V
1 9 V
0 14 V
1 92 V
1 354 V
2 -61 V
0 -52 V
1 -151 V
1 25 V
0 -1 V
4 -160 V
1 30 V
2 -39 V
4 223 V
10 112 V
3 -163 V
9 -124 V
9 -149 V
0 38 V
5 42 V
2 12 V
7 117 V
17 215 V
2 -39 V
0 63 V
2 -54 V
0 -53 V
6 -194 V
6 53 V
2 209 V
3 32 V
3 89 V
1 -40 V
1 -26 V
3 -89 V
0 -9 V
0 -43 V
1 -57 V
2 0 V
8 -17 V
8 -341 V
1 65 V
1 62 V
0 42 V
2 -146 V
1 50 V
1 182 V
10 141 V
8 -229 V
3 -180 V
1 53 V
2 43 V
2 -77 V
0 29 V
1 47 V
1 -56 V
0 44 V
1 76 V
1 24 V
1 103 V
2 30 V
5 183 V
6 79 V
0 -51 V
4 33 V
1 -56 V
0 -96 V
4 118 V
2 89 V
1 -45 V
0 -65 V
1 -56 V
0 -41 V
4 -183 V
3 -134 V
6 -16 V
5 -60 V
2 272 V
5 169 V
3 -31 V
2 65 V
1 -36 V
3 39 V
1 61 V
0 -39 V
2 -40 V
0 -20 V
1 -241 V
1 34 V
4 -117 V
1 -317 V
0 78 V
1 100 V
0 85 V
0 50 V
1 54 V
0 31 V
0 35 V
1 359 V
0 -87 V
1 -40 V
1 -51 V
1 -203 V
0 22 V
2 5 V
5 223 V
2 -80 V
6 -19 V
6 -113 V
0 -203 V
2 27 V
1 37 V
0 208 V
1 -21 V
9 -156 V
2 21 V
1 263 V
2 -38 V
5 144 V
0 -65 V
2 144 V
0 -45 V
0 -62 V
1 -45 V
1 -46 V
1 -58 V
1 -30 V
5 193 V
0 -73 V
1 -2 V
currentpoint stroke M
1 -23 V
1 -302 V
1 42 V
8 346 V
0 -40 V
1 -22 V
2 -18 V
1 -22 V
6 -159 V
2 22 V
11 -128 V
5 226 V
5 83 V
4 284 V
0 -78 V
0 -31 V
0 -32 V
1 -62 V
0 -63 V
0 -21 V
1 -14 V
0 57 V
1 -6 V
0 -52 V
1 -20 V
0 -31 V
1 -20 V
2 -65 V
2 -72 V
2 9 V
10 171 V
9 -399 V
2 51 V
3 68 V
2 93 V
4 -32 V
10 -85 V
1 40 V
8 188 V
10 -215 V
1 30 V
20 -196 V
0 61 V
1 43 V
0 66 V
1 19 V
5 7 V
2 -77 V
1 21 V
2 6 V
2 32 V
1 60 V
1 216 V
9 110 V
1 -60 V
0 -40 V
4 -189 V
1 -171 V
1 56 V
0 23 V
2 11 V
6 95 V
19 -95 V
8 165 V
3 196 V
1 -52 V
2 182 V
1 -41 V
1 -59 V
1 -65 V
0 -55 V
0 240 V
1 -65 V
1 -15 V
1 -47 V
1 -187 V
0 -28 V
0 18 V
1 4 V
1 82 V
2 -46 V
1 -237 V
5 -133 V
3 163 V
1 -259 V
1 87 V
0 59 V
2 60 V
0 23 V
4 -232 V
0 51 V
1 84 V
0 39 V
2 228 V
0 6 V
1 1 V
0 -8 V
1 -18 V
8 45 V
22 126 V
2 16 V
5 -16 V
6 308 V
0 -90 V
1 -78 V
1 -78 V
0 -56 V
1 -31 V
0 -23 V
1 279 V
0 -57 V
0 -60 V
1 -52 V
0 -23 V
0 -4 V
1 -50 V
2 27 V
1 0 V
0 -63 V
1 -174 V
0 -20 V
2 -37 V
2 94 V
2 19 V
4 -246 V
2 -60 V
3 -149 V
1 80 V
1 50 V
1 290 V
0 -33 V
1 -22 V
2 -20 V
2 32 V
5 254 V
0 -51 V
1 -22 V
2 -91 V
2 -57 V
3 -10 V
5 258 V
1 -36 V
2 -236 V
7 18 V
11 204 V
2 -185 V
3 236 V
2 -14 V
1 -128 V
7 -40 V
23 -71 V
25 -117 V
12 346 V
6 39 V
1 -30 V
2 -174 V
10 -78 V
9 275 V
1 -39 V
1 -25 V
1 91 V
0 -60 V
2 -36 V
1 -363 V
2 62 V
1 -159 V
1 62 V
1 75 V
1 8 V
1 47 V
4 -1 V
4 314 V
1 -63 V
3 -66 V
5 108 V
2 -55 V
1 192 V
1 -51 V
1 -48 V
5 -47 V
1 -25 V
6 -70 V
4 -278 V
0 74 V
1 30 V
1 32 V
0 46 V
10 218 V
3 -42 V
7 -233 V
9 -96 V
2 35 V
1 -39 V
1 28 V
3 155 V
13 -175 V
2 50 V
5 -50 V
1 42 V
5 192 V
4 140 V
2 -50 V
3 -85 V
7 -159 V
4 -25 V
2 -130 V
1 38 V
1 -100 V
1 92 V
0 19 V
2 29 V
0 48 V
1 203 V
3 68 V
2 -38 V
4 44 V
3 -113 V
13 203 V
0 -54 V
3 103 V
1 -65 V
1 -24 V
1 -99 V
1 -15 V
3 104 V
5 -327 V
4 -56 V
1 -190 V
1 76 V
1 90 V
1 59 V
1 169 V
1 -1 V
1 -12 V
4 -260 V
0 39 V
1 39 V
0 16 V
3 206 V
2 48 V
3 123 V
3 -146 V
7 116 V
2 139 V
1 -43 V
2 -47 V
0 49 V
2 -69 V
0 -39 V
2 80 V
0 -42 V
1 -23 V
1 -144 V
1 -6 V
1 -21 V
1 273 V
1 -50 V
1 -21 V
0 -36 V
0 -46 V
1 -3 V
0 134 V
0 -52 V
1 -38 V
0 -27 V
1 -13 V
0 -34 V
0 -13 V
1 102 V
0 -34 V
1 -47 V
5 100 V
1 -36 V
2 -32 V
0 161 V
1 -20 V
0 -27 V
1 -34 V
1 -21 V
1 -318 V
1 32 V
0 15 V
5 142 V
6 27 V
6 -203 V
5 -67 V
2 -163 V
0 80 V
3 140 V
4 28 V
4 103 V
16 -286 V
7 31 V
2 -104 V
1 34 V
1 56 V
0 69 V
3 14 V
1 -121 V
2 37 V
3 44 V
1 42 V
1 12 V
1 22 V
4 490 V
0 -65 V
1 -68 V
1 -76 V
0 -47 V
1 102 V
0 -79 V
1 -52 V
2 -27 V
1 129 V
0 -73 V
1 -62 V
1 -78 V
3 -316 V
1 67 V
1 34 V
1 281 V
1 -32 V
0 -21 V
11 167 V
2 -20 V
1 36 V
0 -32 V
2 -42 V
1 -26 V
1 8 V
7 -147 V
4 166 V
3 -20 V
1 60 V
3 68 V
0 -43 V
1 -33 V
1 -27 V
0 -16 V
1 -160 V
0 13 V
1 0 V
2 325 V
2 -53 V
0 -38 V
1 9 V
0 -19 V
1 -28 V
0 -41 V
0 -26 V
0 -37 V
3 -77 V
9 -11 V
2 -198 V
2 30 V
2 191 R
3 116 V
0 -35 V
3 66 V
0 -22 V
3 70 V
1 -31 V
0 -36 V
1 -35 V
0 -167 V
2 -24 V
4 204 V
0 -4 V
1 -33 V
9 -198 V
1 19 V
1 8 V
10 -140 V
2 29 V
11 -173 V
2 147 V
7 171 V
2 135 V
9 -330 V
2 40 V
2 -145 V
0 40 V
5 29 V
1 175 V
1 -11 V
9 144 V
14 -347 V
0 49 V
3 122 V
3 124 V
9 288 V
0 -70 V
2 -55 V
0 -39 V
4 -69 V
6 63 V
1 308 V
1 -86 V
1 -47 V
0 -193 V
currentpoint stroke M
1 -23 V
0 -2 V
1 -29 V
0 -18 V
1 44 V
1 -9 V
3 0 V
1 -3 V
1 209 V
1 -48 V
0 -7 V
1 -33 V
0 -20 V
1 -41 V
0 -34 V
0 -38 V
1 -164 V
2 0 V
4 -211 V
1 72 V
2 141 V
3 151 V
0 -13 V
5 50 V
8 -10 V
4 -275 V
2 -74 V
5 97 V
5 281 V
1 95 V
1 -64 V
1 -33 V
2 -35 V
4 59 V
0 -32 V
7 26 V
4 -192 V
3 -343 V
0 74 V
1 78 V
2 254 V
0 -54 V
1 -16 V
2 -226 V
1 77 V
3 17 V
3 -122 V
0 63 V
1 44 V
1 -48 V
3 -19 V
2 55 V
2 69 V
1 0 V
3 -6 V
3 -63 V
1 51 V
3 -279 V
0 71 V
0 12 V
1 45 V
0 51 V
1 57 V
0 47 V
0 35 V
1 16 V
1 -33 V
1 20 V
2 37 V
4 -168 V
0 17 V
1 36 V
2 103 V
1 -79 V
4 -264 V
1 50 V
1 70 V
0 40 V
0 34 V
0 280 V
1 -22 V
0 -30 V
1 -23 V
2 -204 V
0 25 V
1 10 V
1 32 V
0 27 V
0 -23 V
4 22 V
1 53 V
1 8 V
7 -29 V
4 -156 V
1 39 V
1 177 V
3 12 V
2 -225 V
0 48 V
4 268 V
1 -26 V
2 176 V
3 26 V
1 -2 V
4 -6 V
4 155 V
1 -57 V
1 -46 V
1 -137 V
4 -62 V
2 174 V
1 -44 V
3 -164 V
12 30 V
6 -128 V
9 401 V
2 -27 V
0 -55 V
3 -109 V
2 48 V
2 -145 V
1 -11 V
4 121 V
1 149 V
2 -44 V
1 -43 V
1 -37 V
0 -16 V
2 -15 V
3 -175 V
0 -16 V
2 4 V
4 26 V
1 -14 V
4 282 V
0 -52 V
1 -50 V
1 15 V
0 -26 V
1 -8 V
0 -15 V
2 61 V
0 -53 V
1 -19 V
2 -46 V
2 -35 V
4 -134 V
7 -7 V
10 35 V
5 -44 V
18 2 V
21 -401 V
0 102 V
0 106 V
1 50 V
1 12 V
0 54 V
0 7 V
1 -95 V
1 105 V
1 49 V
2 221 V
1 0 V
4 -53 V
1 -10 V
2 -264 V
0 43 V
1 14 V
2 27 V
0 -159 V
0 39 V
2 41 V
1 210 V
0 10 V
2 0 V
2 85 V
2 152 V
3 -147 V
4 260 V
1 -55 V
1 -224 V
1 12 V
2 -359 V
0 84 V
1 29 V
1 38 V
3 20 V
4 -113 V
2 41 V
1 32 V
1 -7 V
1 21 V
5 -555 V
0 92 V
0 64 V
1 83 V
1 32 V
0 33 V
1 124 V
0 16 V
0 2 V
1 19 V
1 38 V
0 39 V
1 32 V
0 144 V
0 -8 V
1 49 V
0 14 V
1 8 V
0 -12 V
2 -158 V
1 14 V
1 4 V
2 88 V
7 389 V
1 -99 V
1 -71 V
1 -51 V
2 -33 V
1 -163 V
3 3 V
1 13 V
2 177 V
4 -214 V
8 525 V
2 -81 V
0 -64 V
1 -26 V
0 41 V
1 -75 V
1 -34 V
1 -39 V
0 -25 V
2 -94 V
1 -29 V
1 200 V
1 -34 V
0 -23 V
4 -156 V
2 -104 V
2 29 V
0 -31 V
4 93 V
13 -106 V
13 209 V
2 -25 V
4 -294 V
2 65 V
4 -36 V
1 -232 V
1 64 V
2 81 V
1 66 V
1 33 V
1 94 V
1 13 V
2 198 V
2 -24 V
3 2 V
1 -257 V
2 25 V
16 -257 V
1 56 V
1 72 V
1 41 V
0 37 V
0 35 V
1 20 V
1 1 V
2 98 V
2 161 V
1 -9 V
1 -25 V
1 147 V
0 -42 V
2 -55 V
2 10 V
3 -215 V
1 18 V
1 68 V
8 -215 V
11 305 V
9 -378 V
2 41 V
2 -28 V
1 36 V
3 125 V
8 147 V
1 -41 V
4 173 V
1 -52 V
4 121 V
1 -67 V
0 -204 V
2 3 V
1 81 V
2 -32 V
7 232 V
2 -42 V
1 -41 V
1 -32 V
3 -162 V
0 -8 V
0 5 V
2 -12 V
1 -181 V
1 34 V
2 -79 V
4 -20 V
2 236 V
3 -39 V
19 255 V
2 -36 V
1 -81 V
2 -194 V
2 30 V
14 -249 V
1 59 V
2 -167 V
0 83 V
1 59 V
0 69 V
1 9 V
1 -49 V
1 12 V
0 43 V
1 68 V
0 26 V
1 72 V
1 31 V
2 -150 V
1 9 V
1 23 V
5 -124 V
6 175 V
4 -45 V
2 -64 V
7 -59 V
2 -6 V
5 -177 V
0 65 V
1 27 V
0 54 V
0 28 V
1 22 V
1 -134 V
0 38 V
1 25 V
1 35 V
0 30 V
1 -44 V
1 29 V
0 17 V
2 68 V
1 -14 V
1 33 V
1 15 V
1 220 V
1 -8 V
1 290 V
2 -92 V
1 -80 V
0 -8 V
0 -33 V
1 -111 V
0 -15 V
2 -6 V
0 -23 V
1 87 V
0 -27 V
3 -46 V
6 -170 V
12 -43 V
3 -32 V
9 311 V
2 -17 V
4 22 V
3 162 V
2 -32 V
1 -70 V
0 -91 V
1 -12 V
2 162 V
1 -55 V
1 -44 V
0 -39 V
1 -19 V
1 -111 V
4 -132 V
4 97 V
6 25 V
15 160 V
0 -21 V
1 -45 V
2 -16 V
4 286 V
1 -61 V
1 -19 V
0 -55 V
currentpoint stroke M
1 -52 V
0 -116 V
2 -7 V
1 96 V
1 -54 V
1 -13 V
1 -19 V
2 85 V
1 50 V
0 -32 V
1 -55 V
0 -29 V
1 -7 V
2 180 V
1 -45 V
1 -20 V
1 -233 V
1 14 V
2 -92 V
3 -146 V
0 40 V
2 35 V
1 152 V
8 -159 V
4 -110 V
5 100 V
4 -132 V
1 47 V
2 -102 V
1 37 V
1 70 V
1 37 V
0 -131 V
1 90 V
1 12 V
0 80 V
1 0 V
0 146 V
2 24 V
0 13 V
1 163 V
1 -14 V
1 0 V
3 22 V
2 87 V
5 -346 V
1 20 V
2 144 V
3 -5 V
10 -186 V
11 -20 V
16 301 V
6 -31 V
1 60 V
4 -8 V
4 -325 V
2 37 V
1 151 V
6 387 V
1 -65 V
1 -60 V
0 -44 V
0 -73 V
2 9 V
1 -97 V
1 -21 V
0 -178 V
1 -2 V
1 17 V
3 -143 V
2 -77 V
2 74 V
2 -29 V
0 62 V
7 51 V
1 200 V
0 -18 V
3 50 V
3 58 V
3 -96 V
4 141 V
1 -35 V
2 -4 V
5 80 V
1 -41 V
1 -61 V
1 25 V
0 -18 V
2 -31 V
1 -18 V
5 -72 V
4 44 V
1 -33 V
11 42 V
3 32 V
1 51 V
0 -23 V
3 -12 V
7 -351 V
2 -209 V
0 100 V
3 -73 V
0 86 V
2 68 V
1 108 V
2 14 V
0 83 V
1 -112 V
0 41 V
1 22 V
2 -98 V
0 1 V
1 32 V
2 -180 V
1 52 V
1 18 V
1 -29 V
0 28 V
6 65 V
0 124 V
1 -6 V
5 -234 V
0 28 V
1 46 V
1 96 V
2 128 V
0 -9 V
1 -2 V
3 98 V
5 -64 V
15 256 V
1 -45 V
0 -36 V
2 55 V
0 -56 V
3 -25 V
0 160 V
2 -57 V
2 -117 V
2 102 V
2 -64 V
0 -31 V
1 165 V
0 -51 V
1 -91 V
0 -19 V
1 -11 V
0 -34 V
1 -128 V
0 -3 V
6 1 V
0 -103 V
15 269 V
1 -39 V
3 125 V
1 -33 V
1 -97 V
3 -58 V
1 -11 V
2 -1 V
1 -155 V
2 -112 V
2 54 V
2 -228 V
1 75 V
0 78 V
2 33 V
2 39 V
1 -230 V
1 90 V
1 24 V
0 85 V
0 17 V
1 88 V
0 27 V
1 22 V
2 174 V
0 -21 V
7 13 V
2 -227 V
3 -187 V
0 54 V
1 65 V
0 10 V
2 105 V
6 -243 V
1 42 V
1 37 V
1 20 V
0 -51 V
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{$N=100$, $r_p=0.95$}}%
\put(3037,1947){\makebox(0,0)[r]{$N=100$, $r_p=-0.50$}}%
\put(2230,1695){\makebox(0,0){Bubble}}%
\put(1925,531){\makebox(0,0){Crash}}%
\put(1925,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price / proper price ($p/C\cdot\exp\eta$)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(3145,200){\makebox(0,0){900}}%
\put(2840,200){\makebox(0,0){800}}%
\put(2535,200){\makebox(0,0){700}}%
\put(2230,200){\makebox(0,0){600}}%
\put(1925,200){\makebox(0,0){500}}%
\put(1620,200){\makebox(0,0){400}}%
\put(1315,200){\makebox(0,0){300}}%
\put(1010,200){\makebox(0,0){200}}%
\put(705,200){\makebox(0,0){100}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{2}}%
\put(350,1180){\makebox(0,0)[r]{1}}%
\put(350,300){\makebox(0,0)[r]{0.5}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemCharReturns.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemCharReturns.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 16 22:36:33 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 520 M
63 0 V
2987 0 R
-63 0 V
400 740 M
63 0 V
2987 0 R
-63 0 V
400 960 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1400 M
63 0 V
2987 0 R
-63 0 V
400 1620 M
63 0 V
2987 0 R
-63 0 V
400 1840 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
730 300 M
0 63 V
0 1697 R
0 -63 V
1059 300 M
0 63 V
0 1697 R
0 -63 V
1389 300 M
0 63 V
0 1697 R
0 -63 V
1719 300 M
0 63 V
0 1697 R
0 -63 V
2049 300 M
0 63 V
0 1697 R
0 -63 V
2378 300 M
0 63 V
0 1697 R
0 -63 V
2708 300 M
0 63 V
0 1697 R
0 -63 V
3038 300 M
0 63 V
0 1697 R
0 -63 V
3368 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
3087 1947 M
263 0 V
482 1342 M
895 990 L
1307 596 L
412 -77 V
412 9 V
412 50 V
412 -12 V
330 136 V
66 939 V
482 1342 Pls
895 990 Pls
1307 596 Pls
1719 519 Pls
2131 528 Pls
2543 578 Pls
2955 566 Pls
3285 702 Pls
3351 1641 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
3087 1847 M
263 0 V
482 1390 M
895 1128 L
1307 532 L
412 -22 V
412 10 V
412 38 V
412 46 V
330 143 V
66 731 V
482 1390 Crs
895 1128 Crs
1307 532 Crs
1719 510 Crs
2131 520 Crs
2543 558 Crs
2955 604 Crs
3285 747 Crs
3351 1478 Crs
3218 1847 Crs
1.000 UL
LT2
3087 1747 M
263 0 V
482 1620 M
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
29 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
30 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Threshold = 3}}%
\put(3037,1847){\makebox(0,0)[r]{Negative returns}}%
\put(3037,1947){\makebox(0,0)[r]{Positive returns}}%
\put(1925,50){\makebox(0,0){Price response $r_p$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Characteristic return $r_c$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3368,200){\makebox(0,0){1}}%
\put(3038,200){\makebox(0,0){0.8}}%
\put(2708,200){\makebox(0,0){0.6}}%
\put(2378,200){\makebox(0,0){0.4}}%
\put(2049,200){\makebox(0,0){0.2}}%
\put(1719,200){\makebox(0,0){0}}%
\put(1389,200){\makebox(0,0){-0.2}}%
\put(1059,200){\makebox(0,0){-0.4}}%
\put(730,200){\makebox(0,0){-0.6}}%
\put(400,200){\makebox(0,0){-0.8}}%
\put(350,2060){\makebox(0,0)[r]{4}}%
\put(350,1840){\makebox(0,0)[r]{3.5}}%
\put(350,1620){\makebox(0,0)[r]{3}}%
\put(350,1400){\makebox(0,0)[r]{2.5}}%
\put(350,1180){\makebox(0,0)[r]{2}}%
\put(350,960){\makebox(0,0)[r]{1.5}}%
\put(350,740){\makebox(0,0)[r]{1}}%
\put(350,520){\makebox(0,0)[r]{0.5}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemContours.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemContours.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 10 21:30:50 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
950 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2950 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
2.000 UL
LT0
1890 1761 M
1170 123 V
-118 -46 R
118 46 V
-125 19 V
1.000 UL
LTb
550 1571 M
0 375 V
1313 0 V
0 -375 V
-1313 0 V
0 375 R
1313 0 V
1.000 UL
LT0
1650 1884 M
163 0 V
450 495 M
49 41 V
47 42 V
46 42 V
44 43 V
42 44 V
40 44 V
39 44 V
39 45 V
41 44 V
44 43 V
48 41 V
54 40 V
60 37 V
66 34 V
71 30 V
75 27 V
79 21 V
81 16 V
84 10 V
86 8 V
86 8 V
86 9 V
83 12 V
77 18 V
71 24 V
63 31 V
59 36 V
55 39 V
54 41 V
55 40 V
56 39 V
61 36 V
67 31 V
73 25 V
79 20 V
81 17 V
82 15 V
83 13 V
83 10 V
83 7 V
85 4 V
84 0 V
86 -3 V
86 -6 V
87 -10 V
1.000 UL
LT1
1650 1759 M
163 0 V
2151 300 M
14 78 V
-1 70 V
-17 62 V
-32 55 V
-47 47 V
-62 39 V
-78 31 V
-89 26 V
-92 24 V
-84 28 V
-78 32 V
-80 36 V
-88 38 V
-98 37 V
-103 32 V
-101 22 V
-92 7 V
947 951 L
890 916 L
848 864 L
816 802 L
788 736 L
758 671 L
728 610 L
695 552 L
661 496 L
625 443 L
587 392 L
547 345 L
506 300 L
2158 0 R
-69 87 V
-51 87 V
-35 87 V
-17 87 V
1 87 V
16 87 V
29 87 V
37 87 V
38 87 V
35 88 V
28 88 V
20 89 V
13 89 V
7 89 V
3 89 V
-1 89 V
-4 89 V
-8 89 V
-12 89 V
-15 89 V
1.000 UL
LT2
1650 1634 M
163 0 V
3450 1284 M
-88 12 V
-84 16 V
-80 18 V
-75 22 V
-71 24 V
-67 28 V
-62 31 V
-59 34 V
-56 36 V
-56 38 V
-55 38 V
-57 38 V
-60 37 V
-65 32 V
-73 23 V
-81 10 V
-87 -2 V
-88 -11 V
-86 -20 V
-78 -27 V
-68 -33 V
-57 -36 V
-56 -38 V
-54 -39 V
-51 -40 V
-48 -42 V
-44 -43 V
-41 -44 V
-36 -45 V
-32 -46 V
-26 -47 V
-22 -48 V
-16 -48 V
-14 -49 V
-12 -49 V
-12 -49 V
-10 -49 V
-10 -49 V
-7 -49 V
-4 -50 V
-1 -49 V
3 -50 V
7 -49 V
13 -49 V
17 -49 V
24 -47 V
30 -45 V
37 -45 V
42 -43 V
49 -42 V
3450 740 M
3347 845 L
-101 78 V
-98 51 V
-95 23 V
-93 -4 V
-89 -36 V
-83 -57 V
-71 -71 V
-57 -78 V
-37 -78 V
-17 -78 V
4 -75 V
23 -75 V
44 -73 V
65 -72 V
stroke
grestore
end
showpage
}}%
\put(1600,1634){\makebox(0,0)[r]{Clust.\ vol. $H>0.6$}}%
\put(1600,1759){\makebox(0,0)[r]{Short memory $<100$}}%
\put(1600,1884){\makebox(0,0)[r]{Scaling $r_c>3$}}%
\put(1950,50){\makebox(0,0){Lower price response $r_{lo}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Higher price response $r_{hi}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.75}}%
\put(2950,200){\makebox(0,0){0.5}}%
\put(2450,200){\makebox(0,0){0.25}}%
\put(1950,200){\makebox(0,0){0}}%
\put(1450,200){\makebox(0,0){-0.25}}%
\put(950,200){\makebox(0,0){-0.5}}%
\put(450,200){\makebox(0,0){-0.75}}%
\put(400,2060){\makebox(0,0)[r]{1.5}}%
\put(400,1620){\makebox(0,0)[r]{1.25}}%
\put(400,1180){\makebox(0,0)[r]{1}}%
\put(400,740){\makebox(0,0)[r]{0.75}}%
\put(400,300){\makebox(0,0)[r]{0.5}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemHurstExponent.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemHurstExponent.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 10 01:20:21 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
3060 2002 M
263 0 V
2142 1080 M
233 167 V
234 140 V
234 73 V
234 76 V
1872 1065 M
234 166 V
233 118 V
234 90 V
234 113 V
1602 1038 M
234 97 V
233 84 V
234 79 V
234 62 V
1332 997 M
234 129 V
233 93 V
234 66 V
234 107 V
1062 967 M
234 123 V
234 132 V
233 34 V
234 131 V
792 952 M
234 129 V
234 107 V
233 51 V
234 129 V
522 956 M
234 148 V
234 77 V
234 102 V
233 69 V
1620 184 R
-270 16 V
2537 1360 L
-270 32 V
-270 -5 V
-270 -19 V
-270 -16 V
1386 108 R
-270 -21 V
2303 1298 L
-270 -13 V
-270 -29 V
-270 -17 V
-269 44 V
1385 104 R
-270 -38 V
2069 1219 L
-270 0 V
-269 3 V
-270 -34 V
-270 -7 V
1385 66 R
-269 -16 V
-270 -96 V
-270 -9 V
-270 -36 V
-270 -9 V
-270 23 V
1386 -24 R
-270 -15 V
-270 -27 V
1332 997 L
1062 967 L
792 952 L
-270 4 V
1.000 UL
LT0
LT1
LT1
3060 1902 M
263 0 V
2124 355 M
-21 18 V
-16 17 V
-12 18 V
-7 18 V
-1 17 V
3 17 V
7 18 V
13 17 V
18 17 V
23 16 V
28 16 V
31 15 V
34 16 V
35 15 V
36 15 V
36 14 V
35 15 V
35 15 V
37 15 V
38 14 V
42 14 V
43 13 V
43 13 V
40 14 V
37 14 V
33 15 V
30 16 V
27 16 V
23 17 V
21 17 V
LT2
3060 1802 M
263 0 V
2641 854 M
-43 -16 V
-44 -17 V
-43 -17 V
-44 -16 V
-45 -16 V
-45 -17 V
-45 -16 V
-45 -16 V
-46 -16 V
-44 -17 V
-44 -16 V
-43 -17 V
-42 -17 V
-41 -17 V
-44 -16 V
-50 -16 V
-55 -13 V
-58 -14 V
-56 -13 V
-52 -15 V
-46 -15 V
-42 -17 V
-37 -18 V
-32 -19 V
-28 -20 V
LT3
3060 1702 M
263 0 V
2010 952 M
4 -28 V
-7 -24 V
-20 -22 V
-32 -19 V
-44 -15 V
-56 -13 V
-68 -10 V
-75 -8 V
-77 -8 V
-77 -8 V
-74 -9 V
-69 -10 V
-60 -12 V
-51 -16 V
-41 -17 V
-35 -19 V
-29 -21 V
-26 -21 V
-24 -22 V
-24 -21 V
-25 -21 V
-24 -20 V
-25 -20 V
-25 -20 V
-25 -19 V
1.000 UL
LTb
3077 787 M
2142 352 L
522 603 M
2142 352 L
522 603 M
935 435 V
3077 787 M
1457 1038 L
522 603 M
0 869 V
935 -434 R
0 314 V
3077 787 M
0 749 V
2142 352 M
0 728 V
1.000 UL
LTa
522 603 M
935 435 V
1.000 UL
LTb
522 603 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
792 561 M
935 435 V
1.000 UL
LTb
792 561 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1062 519 M
935 435 V
1.000 UL
LTb
1062 519 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1332 477 M
935 435 V
1.000 UL
LTb
1332 477 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1602 436 M
935 434 V
1.000 UL
LTb
1602 436 M
57 26 V
878 408 R
-58 -27 V
1.000 UL
LTa
1872 394 M
935 434 V
1.000 UL
LTb
1872 394 M
57 26 V
878 408 R
-58 -27 V
1.000 UL
LTa
2142 352 M
935 435 V
1.000 UL
LTb
2142 352 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
2142 352 M
522 603 L
1.000 UL
LTb
2142 352 M
-63 9 V
522 603 M
62 -10 V
1.000 UL
LTa
2375 461 M
756 712 L
1.000 UL
LTb
2375 461 M
-63 9 V
756 712 M
62 -10 V
1.000 UL
LTa
2609 569 M
990 820 L
1.000 UL
LTb
2609 569 M
-63 9 V
990 820 M
62 -10 V
1.000 UL
LTa
2843 678 M
1224 929 L
1.000 UL
LTb
2843 678 M
-63 9 V
1224 929 M
62 -10 V
1.000 UL
LTa
3077 787 M
1457 1038 L
1.000 UL
LTb
3077 787 M
-63 9 V
1457 1038 M
62 -10 V
522 893 M
63 0 V
-63 145 R
63 0 V
-63 145 R
63 0 V
-63 144 R
63 0 V
-63 145 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(522,1690){\makebox(0,0){Hurst exponent}}%
\put(396,1472){\makebox(0,0)[r]{0.8}}%
\put(396,1327){\makebox(0,0)[r]{0.6}}%
\put(396,1183){\makebox(0,0)[r]{0.4}}%
\put(396,1038){\makebox(0,0)[r]{0.2}}%
\put(396,893){\makebox(0,0)[r]{0}}%
\put(3014,507){\makebox(0,0){$r_{hi}$}}%
\put(3126,771){\makebox(0,0)[l]{1.5}}%
\put(2892,662){\makebox(0,0)[l]{1.25}}%
\put(2658,553){\makebox(0,0)[l]{1}}%
\put(2424,445){\makebox(0,0)[l]{0.75}}%
\put(2191,336){\makebox(0,0)[l]{0.5}}%
\put(1098,369){\makebox(0,0){$r_{lo}$}}%
\put(2096,309){\makebox(0,0)[r]{0.75}}%
\put(1826,351){\makebox(0,0)[r]{0.5}}%
\put(1556,393){\makebox(0,0)[r]{0.25}}%
\put(1286,434){\makebox(0,0)[r]{0}}%
\put(1016,476){\makebox(0,0)[r]{-0.25}}%
\put(746,518){\makebox(0,0)[r]{-0.5}}%
\put(476,560){\makebox(0,0)[r]{-0.75}}%
\put(3010,1702){\makebox(0,0)[r]{     0.2}}%
\put(3010,1802){\makebox(0,0)[r]{     0.4}}%
\put(3010,1902){\makebox(0,0)[r]{     0.6}}%
\put(3010,2002){\makebox(0,0)[r]{DSEM Dataset 4}}%
\put(650,1482){\makebox(0,0){(b)}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemHurstMemory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemHurstMemory.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 10 01:19:29 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
3124 1796 M
263 0 V
2142 754 M
233 177 V
234 93 V
234 99 V
234 114 V
1872 814 M
234 91 V
233 119 V
234 144 V
234 73 V
1602 1135 M
234 6 V
233 204 V
234 150 V
234 96 V
1332 977 M
234 203 V
233 196 V
234 145 V
234 154 V
1062 1030 M
234 161 V
234 174 V
233 159 V
234 125 V
792 1056 M
234 167 V
234 164 V
233 197 V
234 114 V
522 1193 M
234 155 V
234 161 V
234 151 V
233 144 V
3077 1237 M
-270 4 V
-270 350 V
-270 84 V
-270 -26 V
-270 49 V
-270 106 V
2843 1123 M
-270 45 V
-270 327 V
-270 26 V
-270 3 V
-270 60 V
-269 76 V
2609 1024 M
-270 0 V
-270 321 V
-270 31 V
-269 -11 V
-270 22 V
990 1509 L
2375 931 M
2106 905 L
-270 236 V
-270 39 V
-270 11 V
-270 32 V
756 1348 L
2142 754 M
-270 60 V
-270 321 V
1332 977 L
-270 53 V
-270 26 V
522 1193 L
1.000 UL
LT0
LT1
LT1
3124 1696 M
263 0 V
2312 760 M
-29 -13 V
-30 -9 V
-34 4 V
-33 11 V
-25 15 V
-9 17 V
15 14 V
34 13 V
47 10 V
55 7 V
57 6 V
52 3 V
43 1 V
16 -5 V
-7 -9 V
-20 -10 V
-29 -13 V
-35 -13 V
-35 -14 V
-33 -15 V
-679 250 R
-34 -14 V
-36 -14 V
-39 -12 V
-41 -12 V
-43 -10 V
-46 -10 V
-49 -8 V
-51 -7 V
-53 -7 V
-56 -5 V
2513 874 M
2397 852 L
2295 835 L
-86 -11 V
-70 -5 V
-56 0 V
-28 11 V
-8 18 V
7 23 V
22 30 V
38 35 V
LT2
3124 1596 M
263 0 V
1441 461 M
48 18 V
37 17 V
24 17 V
12 16 V
-1 15 V
-12 15 V
-26 15 V
-34 13 V
-37 14 V
-31 14 V
-25 15 V
-24 15 V
-27 17 V
-33 17 V
-39 17 V
-43 13 V
-46 10 V
-48 3 V
-49 -4 V
-50 -9 V
986 696 L
936 682 L
886 669 L
837 656 L
788 645 L
740 634 L
692 624 L
645 614 L
-46 -8 V
-46 -8 V
1717 418 M
10 27 V
18 26 V
28 24 V
37 23 V
46 21 V
55 20 V
62 19 V
66 19 V
67 18 V
66 19 V
61 20 V
58 20 V
55 21 V
51 21 V
49 22 V
47 22 V
44 22 V
43 23 V
42 23 V
39 23 V
LT3
3124 1496 M
263 0 V
2963 804 M
-83 -16 V
-71 -12 V
-59 -9 V
-46 -5 V
-33 -2 V
-9 6 V
13 11 V
25 15 V
38 18 V
50 21 V
2253 403 M
-27 24 V
-11 21 V
4 20 V
20 18 V
34 16 V
43 16 V
48 16 V
48 17 V
42 20 V
32 23 V
19 25 V
6 25 V
-5 21 V
-16 14 V
-35 -6 V
-44 -16 V
-47 -21 V
-49 -23 V
-46 -20 V
-46 -18 V
-43 -18 V
-42 -16 V
-40 -16 V
-39 -16 V
-37 -17 V
-36 -18 V
-34 -18 V
-33 -19 V
-31 -20 V
-31 -21 V
1.000 UL
LTb
3077 787 M
2142 352 L
522 603 M
2142 352 L
522 603 M
935 435 V
3077 787 M
1457 1038 L
522 603 M
0 869 V
935 -434 R
0 766 V
3077 787 M
0 450 V
2142 352 M
0 402 V
1.000 UL
LTa
522 603 M
935 435 V
1.000 UL
LTb
522 603 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
792 561 M
935 435 V
1.000 UL
LTb
792 561 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1062 519 M
935 435 V
1.000 UL
LTb
1062 519 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1332 477 M
935 435 V
1.000 UL
LTb
1332 477 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1602 436 M
935 434 V
1.000 UL
LTb
1602 436 M
57 26 V
878 408 R
-58 -27 V
1.000 UL
LTa
1872 394 M
935 434 V
1.000 UL
LTb
1872 394 M
57 26 V
878 408 R
-58 -27 V
1.000 UL
LTa
2142 352 M
935 435 V
1.000 UL
LTb
2142 352 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
2142 352 M
522 603 L
1.000 UL
LTb
2142 352 M
-63 9 V
522 603 M
62 -10 V
1.000 UL
LTa
2375 461 M
756 712 L
1.000 UL
LTb
2375 461 M
-63 9 V
756 712 M
62 -10 V
1.000 UL
LTa
2609 569 M
990 820 L
1.000 UL
LTb
2609 569 M
-63 9 V
990 820 M
62 -10 V
1.000 UL
LTa
2843 678 M
1224 929 L
1.000 UL
LTb
2843 678 M
-63 9 V
1224 929 M
62 -10 V
1.000 UL
LTa
3077 787 M
1457 1038 L
1.000 UL
LTb
3077 787 M
-63 9 V
1457 1038 M
62 -10 V
522 893 M
63 0 V
-63 43 R
31 0 V
-31 26 R
31 0 V
-31 18 R
31 0 V
-31 14 R
31 0 V
-31 11 R
31 0 V
-31 10 R
31 0 V
-31 9 R
31 0 V
-31 7 R
31 0 V
-31 7 R
63 0 V
-63 43 R
31 0 V
-31 26 R
31 0 V
-31 18 R
31 0 V
-31 14 R
31 0 V
-31 11 R
31 0 V
-31 10 R
31 0 V
-31 8 R
31 0 V
-31 8 R
31 0 V
-31 7 R
63 0 V
-63 43 R
31 0 V
-31 26 R
31 0 V
-31 18 R
31 0 V
-31 14 R
31 0 V
-31 11 R
31 0 V
-31 10 R
31 0 V
-31 8 R
31 0 V
-31 8 R
31 0 V
-31 6 R
63 0 V
-63 44 R
31 0 V
-31 26 R
31 0 V
-31 18 R
31 0 V
-31 14 R
31 0 V
-31 11 R
31 0 V
-31 10 R
31 0 V
-31 8 R
31 0 V
-31 8 R
31 0 V
-31 6 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(522,1690){\makebox(0,0){Memory}}%
\put(396,1472){\makebox(0,0)[r]{10000}}%
\put(396,1327){\makebox(0,0)[r]{1000}}%
\put(396,1183){\makebox(0,0)[r]{100}}%
\put(396,1038){\makebox(0,0)[r]{10}}%
\put(396,893){\makebox(0,0)[r]{1}}%
\put(3014,507){\makebox(0,0){$r_{hi}$}}%
\put(3126,771){\makebox(0,0)[l]{1.5}}%
\put(2892,662){\makebox(0,0)[l]{1.25}}%
\put(2658,553){\makebox(0,0)[l]{1}}%
\put(2424,445){\makebox(0,0)[l]{0.75}}%
\put(2191,336){\makebox(0,0)[l]{0.5}}%
\put(1098,369){\makebox(0,0){$r_{lo}$}}%
\put(2096,309){\makebox(0,0)[r]{0.75}}%
\put(1826,351){\makebox(0,0)[r]{0.5}}%
\put(1556,393){\makebox(0,0)[r]{0.25}}%
\put(1286,434){\makebox(0,0)[r]{0}}%
\put(1016,476){\makebox(0,0)[r]{-0.25}}%
\put(746,518){\makebox(0,0)[r]{-0.5}}%
\put(476,560){\makebox(0,0)[r]{-0.75}}%
\put(3074,1496){\makebox(0,0)[r]{10}}%
\put(3074,1596){\makebox(0,0)[r]{100}}%
\put(3074,1696){\makebox(0,0)[r]{1000}}%
\put(3074,1796){\makebox(0,0)[r]{DSEM Dataset 4}}%
\put(650,1482){\makebox(0,0){(a)}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemN100rp0and1WealthDist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemN100rp0and1WealthDist.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jun 24 23:58:39 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 551 M
63 0 V
3037 0 R
-63 0 V
350 803 M
63 0 V
3037 0 R
-63 0 V
350 1054 M
63 0 V
3037 0 R
-63 0 V
350 1306 M
63 0 V
3037 0 R
-63 0 V
350 1557 M
63 0 V
3037 0 R
-63 0 V
350 1809 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
1685 300 M
0 63 V
0 1697 R
0 -63 V
2466 300 M
0 63 V
0 1697 R
0 -63 V
3020 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UL
LT0
2000 1947 M
263 0 V
667 300 M
0 126 V
89 0 V
89 0 V
0 -126 V
89 0 V
0 251 V
89 0 V
88 0 V
0 252 V
89 0 V
0 126 V
89 0 V
0 -126 V
89 0 V
0 -377 V
88 0 V
0 628 V
89 0 V
0 -251 V
89 0 V
0 377 V
89 0 V
0 -503 V
89 0 V
88 0 V
0 -377 V
89 0 V
0 126 V
89 0 V
0 125 V
89 0 V
0 126 V
89 0 V
0 1132 V
88 0 V
0 -629 V
89 0 V
89 0 V
0 503 V
89 0 V
0 -629 V
88 0 V
0 -377 V
89 0 V
0 252 V
89 0 V
0 -629 V
1.000 UL
LT1
2000 1847 M
263 0 V
350 305 M
31 1 V
32 2 V
31 2 V
31 2 V
32 3 V
31 4 V
31 4 V
32 5 V
31 6 V
31 6 V
31 8 V
32 9 V
31 9 V
31 12 V
32 12 V
31 14 V
31 15 V
32 17 V
31 17 V
31 20 V
32 20 V
31 21 V
31 23 V
32 23 V
31 23 V
31 24 V
31 24 V
32 23 V
31 23 V
31 21 V
32 20 V
31 19 V
31 16 V
32 14 V
31 12 V
31 8 V
32 6 V
31 3 V
31 0 V
32 -3 V
31 -7 V
31 -9 V
31 -12 V
32 -14 V
31 -17 V
31 -19 V
32 -20 V
31 -22 V
31 -22 V
32 -24 V
31 -23 V
31 -24 V
32 -24 V
31 -23 V
31 -22 V
32 -21 V
31 -20 V
31 -19 V
31 -18 V
32 -16 V
31 -15 V
31 -14 V
32 -12 V
31 -11 V
31 -10 V
32 -8 V
31 -8 V
31 -6 V
32 -6 V
31 -5 V
31 -4 V
32 -3 V
31 -3 V
31 -2 V
31 -2 V
32 -2 V
31 -1 V
31 -1 V
32 -1 V
31 -1 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 -1 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
1.000 UL
LT2
2000 1747 M
263 0 V
350 300 M
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 1 V
32 1 V
31 2 V
31 3 V
32 5 V
31 8 V
31 13 V
32 20 V
31 29 V
31 41 V
31 55 V
32 71 V
31 87 V
31 104 V
32 116 V
31 122 V
31 123 V
32 113 V
31 95 V
31 67 V
32 34 V
31 -4 V
31 -40 V
32 -73 V
31 -99 V
31 -116 V
31 -123 V
32 -122 V
31 -114 V
31 -100 V
32 -85 V
31 -68 V
31 -52 V
32 -38 V
31 -27 V
31 -19 V
32 -12 V
31 -7 V
31 -5 V
32 -3 V
31 -1 V
31 -1 V
31 -1 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
1.000 UL
LT3
2000 1647 M
263 0 V
350 305 M
31 1 V
32 2 V
31 2 V
31 2 V
32 3 V
31 4 V
31 4 V
32 5 V
31 6 V
31 6 V
31 8 V
32 9 V
31 9 V
31 12 V
32 12 V
31 14 V
31 15 V
32 17 V
31 17 V
31 20 V
32 20 V
31 21 V
31 23 V
32 23 V
31 23 V
31 24 V
31 24 V
32 23 V
31 23 V
31 21 V
32 20 V
31 19 V
31 16 V
32 14 V
31 12 V
31 8 V
32 6 V
31 3 V
31 0 V
32 -3 V
31 -7 V
31 -9 V
31 -12 V
32 -14 V
31 -17 V
31 -19 V
32 -20 V
31 -21 V
31 -22 V
32 -23 V
31 -22 V
31 -21 V
32 -18 V
31 -15 V
31 -9 V
32 -1 V
31 9 V
31 22 V
31 37 V
32 55 V
31 72 V
31 90 V
32 103 V
31 112 V
31 113 V
32 105 V
31 87 V
31 61 V
32 28 V
31 -9 V
31 -44 V
32 -76 V
31 -102 V
31 -118 V
31 -125 V
32 -124 V
31 -115 V
31 -102 V
32 -85 V
31 -68 V
31 -53 V
32 -39 V
31 -27 V
31 -19 V
32 -12 V
31 -8 V
31 -5 V
32 -3 V
31 -1 V
31 -1 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(1950,1647){\makebox(0,0)[r]{Superposition}}%
\put(1950,1747){\makebox(0,0)[r]{Log-normal: $r_{lo}$}}%
\put(1950,1847){\makebox(0,0)[r]{Log-normal: $r_{hi}$}}%
\put(1950,1947){\makebox(0,0)[r]{$N=100$, $r_{lo}=0$, $r_{hi}=1$}}%
\put(1900,50){\makebox(0,0){Wealth}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Frequency (\# agents)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){25000}}%
\put(3020,200){\makebox(0,0){20000}}%
\put(2466,200){\makebox(0,0){15000}}%
\put(1685,200){\makebox(0,0){10000}}%
\put(350,200){\makebox(0,0){5000}}%
\put(300,2060){\makebox(0,0)[r]{14}}%
\put(300,1809){\makebox(0,0)[r]{12}}%
\put(300,1557){\makebox(0,0)[r]{10}}%
\put(300,1306){\makebox(0,0)[r]{8}}%
\put(300,1054){\makebox(0,0)[r]{6}}%
\put(300,803){\makebox(0,0)[r]{4}}%
\put(300,551){\makebox(0,0)[r]{2}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemPriceNews.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemPriceNews.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jul 14 15:28:26 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 477 M
31 0 V
2969 0 R
-31 0 V
450 580 M
31 0 V
2969 0 R
-31 0 V
450 653 M
31 0 V
2969 0 R
-31 0 V
450 710 M
31 0 V
2969 0 R
-31 0 V
450 757 M
31 0 V
2969 0 R
-31 0 V
450 796 M
31 0 V
2969 0 R
-31 0 V
450 830 M
31 0 V
2969 0 R
-31 0 V
450 860 M
31 0 V
2969 0 R
-31 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1063 M
31 0 V
2969 0 R
-31 0 V
450 1167 M
31 0 V
2969 0 R
-31 0 V
450 1240 M
31 0 V
2969 0 R
-31 0 V
450 1297 M
31 0 V
2969 0 R
-31 0 V
450 1343 M
31 0 V
2969 0 R
-31 0 V
450 1382 M
31 0 V
2969 0 R
-31 0 V
450 1416 M
31 0 V
2969 0 R
-31 0 V
450 1446 M
31 0 V
2969 0 R
-31 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1650 M
31 0 V
2969 0 R
-31 0 V
450 1753 M
31 0 V
2969 0 R
-31 0 V
450 1827 M
31 0 V
2969 0 R
-31 0 V
450 1883 M
31 0 V
2969 0 R
-31 0 V
450 1930 M
31 0 V
2969 0 R
-31 0 V
450 1969 M
31 0 V
2969 0 R
-31 0 V
450 2003 M
31 0 V
2969 0 R
-31 0 V
450 2033 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
750 300 M
0 63 V
0 1697 R
0 -63 V
1050 300 M
0 63 V
0 1697 R
0 -63 V
1350 300 M
0 63 V
0 1697 R
0 -63 V
1650 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2250 300 M
0 63 V
0 1697 R
0 -63 V
2550 300 M
0 63 V
0 1697 R
0 -63 V
2850 300 M
0 63 V
0 1697 R
0 -63 V
3150 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 513 M
263 0 V
452 1456 M
8 152 V
9 -67 V
8 49 V
9 -157 V
9 4 V
8 36 V
9 -28 V
8 13 V
9 32 V
8 1 V
9 -52 V
8 45 V
9 77 V
9 82 V
8 -24 V
9 -78 V
8 24 V
9 -43 V
8 -53 V
9 -44 V
8 12 V
9 38 V
8 4 V
9 -28 V
9 -61 V
8 20 V
9 -26 V
8 -69 V
9 -26 V
8 34 V
9 -9 V
8 -9 V
9 -66 V
9 20 V
8 -50 V
9 23 V
8 32 V
9 -2 V
8 44 V
9 4 V
8 -5 V
9 6 V
8 -74 V
9 27 V
9 2 V
8 -23 V
9 -6 V
8 38 V
9 -18 V
8 18 V
9 59 V
8 -28 V
9 34 V
9 -44 V
8 -47 V
9 3 V
8 -33 V
9 23 V
8 -16 V
9 61 V
8 67 V
9 -1 V
8 17 V
9 -42 V
9 21 V
8 -14 V
9 -37 V
8 6 V
9 -29 V
8 -76 V
9 37 V
8 -35 V
9 1 V
9 11 V
8 19 V
9 15 V
8 48 V
9 -49 V
8 -18 V
9 5 V
8 5 V
9 -42 V
8 22 V
9 -98 V
9 -8 V
8 -8 V
9 3 V
8 -67 V
9 -58 V
8 10 V
9 -28 V
8 58 V
9 -16 V
9 -5 V
8 -49 V
9 11 V
8 -38 V
9 12 V
8 11 V
9 2 V
8 8 V
9 -1 V
8 66 V
9 19 V
9 15 V
8 -37 V
9 46 V
8 17 V
9 -18 V
8 -5 V
9 -21 V
8 26 V
9 57 V
9 38 V
8 36 V
9 1 V
8 -67 V
9 72 V
8 -4 V
9 85 V
8 -11 V
9 -71 V
8 29 V
9 -8 V
9 27 V
8 -18 V
9 -67 V
8 -19 V
9 1 V
8 17 V
9 -35 V
8 -87 V
9 -3 V
9 -54 V
8 32 V
9 -78 V
8 38 V
9 5 V
8 37 V
9 16 V
8 1 V
9 -4 V
8 -28 V
9 -46 V
9 -44 V
8 38 V
9 10 V
8 -21 V
9 3 V
8 55 V
9 9 V
8 38 V
9 -21 V
9 -39 V
8 4 V
9 -12 V
8 -32 V
9 -46 V
8 29 V
9 7 V
8 17 V
9 19 V
8 32 V
9 6 V
9 30 V
8 15 V
9 -18 V
8 37 V
9 -11 V
8 24 V
9 -48 V
8 68 V
9 3 V
9 3 V
8 17 V
9 18 V
8 -51 V
9 -27 V
8 -20 V
9 1 V
8 -39 V
9 -28 V
8 -21 V
9 31 V
9 4 V
8 -6 V
9 20 V
8 -5 V
9 -14 V
8 2 V
9 24 V
8 -35 V
9 -5 V
9 49 V
8 -36 V
9 45 V
8 -48 V
9 -9 V
8 18 V
9 -47 V
8 -33 V
9 -15 V
8 1 V
9 9 V
9 -85 V
8 50 V
9 -1 V
8 10 V
9 10 V
8 -16 V
9 16 V
8 5 V
9 -66 V
9 -37 V
8 20 V
9 31 V
8 -29 V
9 4 V
8 -21 V
9 6 V
8 15 V
9 21 V
8 -22 V
9 -35 V
9 20 V
8 13 V
9 -9 V
8 24 V
9 -30 V
8 13 V
9 7 V
8 53 V
9 -22 V
9 -23 V
8 10 V
9 -7 V
8 -23 V
9 12 V
8 20 V
9 -12 V
8 32 V
9 -31 V
8 83 V
9 14 V
9 -3 V
8 21 V
9 38 V
8 43 V
9 -4 V
8 -41 V
9 17 V
8 17 V
9 -88 V
9 8 V
8 14 V
9 -3 V
8 -11 V
9 21 V
8 31 V
9 -22 V
8 39 V
9 -26 V
8 38 V
9 115 V
9 64 V
8 -1 V
9 -18 V
8 43 V
9 20 V
8 17 V
9 6 V
8 -8 V
9 48 V
9 -31 V
8 -4 V
9 12 V
8 -7 V
9 22 V
8 70 V
9 3 V
8 35 V
9 -10 V
8 -33 V
9 75 V
9 8 V
8 51 V
9 28 V
8 16 V
9 -6 V
8 22 V
9 8 V
8 9 V
9 -60 V
9 -15 V
8 74 V
9 -13 V
8 -33 V
9 31 V
8 -17 V
9 29 V
8 -21 V
9 16 V
8 -82 V
9 46 V
9 -14 V
8 47 V
9 0 V
8 -20 V
9 26 V
8 -35 V
9 23 V
8 10 V
9 -31 V
9 40 V
8 -18 V
9 -26 V
8 -11 V
9 -33 V
8 40 V
9 -50 V
8 76 V
9 -32 V
8 19 V
9 43 V
9 3 V
8 -23 V
9 35 V
8 -10 V
9 47 V
8 29 V
9 40 V
8 -18 V
9 -23 V
9 -47 V
8 84 V
9 14 V
8 23 V
9 18 V
8 -9 V
9 -59 V
8 11 V
9 -88 V
8 23 V
9 26 V
9 -89 V
8 29 V
9 27 V
8 4 V
9 0 V
8 5 V
6 39 V
1.000 UL
LT1
3087 413 M
263 0 V
452 1473 M
8 40 V
9 -41 V
8 8 V
9 -27 V
9 8 V
8 9 V
9 -22 V
8 8 V
9 31 V
8 -8 V
9 -35 V
8 34 V
9 53 V
9 63 V
8 -12 V
9 -53 V
8 3 V
9 -37 V
8 -23 V
9 -58 V
8 13 V
9 16 V
8 11 V
9 -7 V
9 -52 V
8 8 V
9 -14 V
8 -56 V
9 -21 V
8 35 V
9 -5 V
8 -10 V
9 -48 V
9 9 V
8 -39 V
9 27 V
8 26 V
9 2 V
8 34 V
9 15 V
8 17 V
9 -25 V
8 -59 V
9 12 V
9 10 V
8 -22 V
9 3 V
8 27 V
9 0 V
8 -1 V
9 61 V
8 -30 V
9 40 V
9 -48 V
8 -44 V
9 4 V
8 25 V
9 -30 V
8 -13 V
9 52 V
8 62 V
9 -2 V
8 16 V
9 -41 V
9 26 V
8 -16 V
9 -46 V
8 19 V
9 -27 V
8 -62 V
9 25 V
8 -33 V
9 8 V
9 12 V
8 11 V
9 13 V
8 53 V
9 -61 V
8 -5 V
9 -9 V
8 20 V
9 -42 V
8 20 V
9 -98 V
9 -10 V
8 -18 V
9 -1 V
8 -55 V
9 -59 V
8 -11 V
9 -32 V
8 51 V
9 -5 V
9 0 V
8 -38 V
9 -11 V
8 -27 V
9 8 V
8 -6 V
9 12 V
8 18 V
9 -16 V
8 92 V
9 13 V
9 21 V
8 -4 V
9 7 V
8 16 V
9 -18 V
8 -13 V
9 -17 V
8 25 V
9 60 V
9 33 V
8 36 V
9 7 V
8 -54 V
9 62 V
8 -19 V
9 94 V
8 -13 V
9 -73 V
8 33 V
9 -11 V
9 29 V
8 -19 V
9 -67 V
8 -31 V
9 15 V
8 7 V
9 -29 V
8 -83 V
9 -19 V
9 -58 V
8 24 V
9 -69 V
8 10 V
9 17 V
8 56 V
9 16 V
8 -9 V
9 12 V
8 -37 V
9 -62 V
9 -52 V
8 33 V
9 15 V
8 -13 V
9 -2 V
8 66 V
9 9 V
8 37 V
9 -22 V
9 -29 V
8 -5 V
9 -10 V
8 -43 V
9 7 V
8 -36 V
9 21 V
8 25 V
9 33 V
8 29 V
9 9 V
9 23 V
8 21 V
9 -17 V
8 44 V
9 -11 V
8 35 V
9 -28 V
8 48 V
9 -6 V
9 15 V
8 8 V
9 20 V
8 -55 V
9 -25 V
8 -30 V
9 10 V
8 -55 V
9 -31 V
8 -23 V
9 27 V
9 21 V
8 -16 V
9 25 V
8 -14 V
9 -5 V
8 6 V
9 21 V
8 -27 V
9 -10 V
9 48 V
8 -30 V
9 47 V
8 -41 V
9 -40 V
8 28 V
9 -46 V
8 -53 V
9 -21 V
8 5 V
9 5 V
9 -89 V
8 44 V
9 14 V
8 -15 V
9 7 V
8 12 V
9 2 V
8 2 V
9 -55 V
9 -37 V
8 5 V
9 19 V
8 -29 V
9 -17 V
8 -16 V
9 22 V
8 3 V
9 26 V
8 -45 V
9 -19 V
9 4 V
8 16 V
9 1 V
8 33 V
9 -21 V
8 15 V
9 8 V
8 56 V
9 -57 V
9 -4 V
8 -4 V
9 -12 V
8 9 V
9 -7 V
8 28 V
9 -9 V
8 15 V
9 12 V
8 78 V
9 12 V
9 15 V
8 28 V
9 43 V
8 54 V
9 -22 V
8 -21 V
9 5 V
8 5 V
9 -68 V
9 -12 V
8 6 V
9 -3 V
8 -8 V
9 38 V
8 7 V
9 -12 V
8 44 V
9 -24 V
8 42 V
9 133 V
9 64 V
8 4 V
9 -20 V
8 42 V
9 28 V
8 18 V
9 8 V
8 -7 V
9 33 V
9 -9 V
8 -16 V
9 12 V
8 -8 V
9 24 V
8 50 V
9 14 V
8 34 V
9 -3 V
8 -30 V
9 72 V
9 10 V
8 49 V
9 25 V
8 20 V
9 -8 V
8 26 V
9 13 V
8 -4 V
9 -57 V
9 -7 V
8 70 V
9 -23 V
8 -28 V
9 32 V
8 -16 V
9 40 V
8 -42 V
9 21 V
8 -78 V
9 43 V
9 -1 V
8 36 V
9 -2 V
8 -20 V
9 29 V
8 -37 V
9 40 V
8 -6 V
9 -32 V
9 39 V
8 -8 V
9 -40 V
8 -4 V
9 -25 V
8 36 V
9 -44 V
8 67 V
9 -31 V
8 27 V
9 42 V
9 7 V
8 -19 V
9 20 V
8 -4 V
9 55 V
8 17 V
9 40 V
8 -1 V
9 -33 V
9 -47 V
8 84 V
9 8 V
8 33 V
9 10 V
8 -11 V
9 -60 V
8 -2 V
9 -71 V
8 11 V
9 5 V
9 -65 V
8 15 V
9 28 V
8 9 V
9 14 V
8 10 V
6 38 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Fitted news $\propto e^\eta$}}%
\put(3037,513){\makebox(0,0)[r]{$r_{lo}=0.5$, $r_{hi}=1.5$}}%
\put(1950,50){\makebox(0,0){Time $t$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Price $p(t)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){20000}}%
\put(3150,200){\makebox(0,0){18000}}%
\put(2850,200){\makebox(0,0){16000}}%
\put(2550,200){\makebox(0,0){14000}}%
\put(2250,200){\makebox(0,0){12000}}%
\put(1950,200){\makebox(0,0){10000}}%
\put(1650,200){\makebox(0,0){8000}}%
\put(1350,200){\makebox(0,0){6000}}%
\put(1050,200){\makebox(0,0){4000}}%
\put(750,200){\makebox(0,0){2000}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{10}}%
\put(400,1473){\makebox(0,0)[r]{1}}%
\put(400,887){\makebox(0,0)[r]{0.1}}%
\put(400,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemReturnTails3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemReturnTails3d.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 10 01:15:13 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
3124 1796 M
263 0 V
522 1039 M
234 150 V
234 352 V
234 13 V
233 -59 V
792 963 M
234 106 V
234 150 V
233 240 V
234 240 V
1062 872 M
234 69 V
234 134 V
233 290 V
234 134 V
1332 837 M
234 81 V
233 221 V
234 183 V
234 261 V
1602 813 M
234 76 V
233 126 V
234 187 V
234 156 V
1872 791 M
234 56 V
233 117 V
234 207 V
234 229 V
2142 744 M
233 110 V
234 74 V
234 201 V
234 136 V
1457 1495 M
270 204 V
270 -200 V
270 84 V
270 -225 V
270 42 V
270 -135 V
1224 1554 M
269 -95 V
270 -94 V
270 -43 V
270 -120 V
270 -31 V
270 -42 V
990 1541 M
270 -322 V
270 -144 V
269 64 V
270 -124 V
270 -51 V
270 -36 V
756 1189 M
270 -120 V
1296 941 L
270 -23 V
270 -29 V
270 -42 V
269 7 V
522 1039 M
792 963 L
270 -91 V
270 -35 V
270 -24 V
270 -22 V
270 -47 V
1.000 UL
LT0
LT1
LT1
3124 1696 M
263 0 V
769 1210 M
66 3 V
63 5 V
62 4 V
59 6 V
56 6 V
55 6 V
52 7 V
51 7 V
49 8 V
56 7 V
63 6 V
69 4 V
70 1 V
67 -1 V
63 -4 V
54 -7 V
47 -10 V
44 -10 V
42 -9 V
47 -7 V
52 -2 V
59 2 V
62 5 V
64 7 V
64 9 V
62 9 V
58 7 V
54 4 V
50 0 V
46 -7 V
43 -9 V
43 -11 V
45 -11 V
49 -8 V
53 -5 V
57 -2 V
63 2 V
68 5 V
72 8 V
77 11 V
769 674 M
66 3 V
63 5 V
62 4 V
59 6 V
56 6 V
55 6 V
52 7 V
51 7 V
49 8 V
56 7 V
63 6 V
69 4 V
70 1 V
67 -1 V
63 -4 V
54 -7 V
47 -10 V
44 -10 V
42 -9 V
47 -7 V
52 -2 V
59 2 V
62 5 V
64 7 V
64 9 V
62 9 V
58 7 V
54 4 V
50 0 V
46 -7 V
43 -9 V
43 -11 V
45 -11 V
49 -8 V
53 -5 V
57 -2 V
63 2 V
68 5 V
72 8 V
77 11 V
1.000 UL
LTb
3077 721 M
2142 423 L
522 595 M
2142 423 L
522 595 M
935 297 V
3077 721 M
1457 892 L
522 595 M
0 943 V
1457 892 M
0 603 V
3077 721 M
0 544 V
2142 423 M
0 321 V
1.000 UL
LTa
522 595 M
935 297 V
1.000 UL
LTb
522 595 M
60 19 V
875 278 R
-61 -20 V
1.000 UL
LTa
792 566 M
935 298 V
1.000 UL
LTb
792 566 M
60 19 V
875 279 R
-61 -20 V
1.000 UL
LTa
1062 538 M
935 297 V
1.000 UL
LTb
1062 538 M
60 19 V
875 278 R
-61 -20 V
1.000 UL
LTa
1332 509 M
935 297 V
1.000 UL
LTb
1332 509 M
60 19 V
875 278 R
-61 -20 V
1.000 UL
LTa
1602 480 M
935 298 V
1.000 UL
LTb
1602 480 M
60 19 V
875 279 R
-61 -20 V
1.000 UL
LTa
1872 452 M
935 297 V
1.000 UL
LTb
1872 452 M
60 19 V
875 278 R
-61 -20 V
1.000 UL
LTa
2142 423 M
935 298 V
1.000 UL
LTb
2142 423 M
60 19 V
875 279 R
-61 -20 V
1.000 UL
LTa
2142 423 M
522 595 L
1.000 UL
LTb
2142 423 M
-63 6 V
522 595 M
62 -7 V
1.000 UL
LTa
2375 498 M
756 669 L
1.000 UL
LTb
2375 498 M
-63 6 V
756 669 M
62 -7 V
1.000 UL
LTa
2609 572 M
990 744 L
1.000 UL
LTb
2609 572 M
-63 6 V
990 744 M
62 -7 V
1.000 UL
LTa
2843 646 M
1224 818 L
1.000 UL
LTb
2843 646 M
-63 6 V
1224 818 M
62 -7 V
1.000 UL
LTa
3077 721 M
1457 892 L
1.000 UL
LTb
3077 721 M
-63 6 V
1457 892 M
62 -7 V
522 945 M
31 0 V
-31 50 R
63 0 V
-63 86 R
31 0 V
-31 50 R
63 0 V
-63 86 R
31 0 V
-31 50 R
63 0 V
-63 85 R
31 0 V
-31 51 R
63 0 V
-63 85 R
31 0 V
-31 50 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(522,1774){\makebox(0,0){$r_c$}}%
\put(396,1538){\makebox(0,0)[r]{81}}%
\put(396,1403){\makebox(0,0)[r]{27}}%
\put(396,1267){\makebox(0,0)[r]{9}}%
\put(396,1131){\makebox(0,0)[r]{3}}%
\put(396,995){\makebox(0,0)[r]{1}}%
\put(3014,529){\makebox(0,0){$r_{hi}$}}%
\put(3126,710){\makebox(0,0)[l]{1.5}}%
\put(2892,635){\makebox(0,0)[l]{1.25}}%
\put(2658,561){\makebox(0,0)[l]{1}}%
\put(2424,487){\makebox(0,0)[l]{0.75}}%
\put(2191,412){\makebox(0,0)[l]{0.5}}%
\put(1098,435){\makebox(0,0){$r_{lo}$}}%
\put(2094,392){\makebox(0,0)[r]{0.75}}%
\put(1824,421){\makebox(0,0)[r]{0.5}}%
\put(1554,449){\makebox(0,0)[r]{0.25}}%
\put(1284,478){\makebox(0,0)[r]{0}}%
\put(1014,507){\makebox(0,0)[r]{-0.25}}%
\put(744,535){\makebox(0,0)[r]{-0.5}}%
\put(474,564){\makebox(0,0)[r]{-0.75}}%
\put(3074,1696){\makebox(0,0)[r]{Threshold $r_c=3$}}%
\put(3074,1796){\makebox(0,0)[r]{DSEM Dataset 4}}%
\put(650,1545){\makebox(0,0){(a)}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemReturnTails3dDt0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemReturnTails3dDt0.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 10 01:14:23 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
522 1156 M
234 227 V
234 132 V
234 11 V
233 18 V
792 1014 M
234 176 V
234 218 V
233 58 V
234 109 V
1062 940 M
234 122 V
234 254 V
233 102 V
234 135 V
1332 887 M
234 90 V
233 287 V
234 221 V
234 234 V
1602 855 M
234 79 V
233 214 V
234 205 V
234 157 V
1872 826 M
234 50 V
233 187 V
234 222 V
234 306 V
2142 773 M
233 78 V
234 88 V
234 326 V
234 247 V
-1620 32 R
270 31 V
270 -22 V
270 166 V
270 -209 V
270 81 V
270 -79 V
-1853 14 R
269 -60 V
270 -48 V
270 67 V
270 -132 V
270 -68 V
270 -20 V
990 1515 M
270 -107 V
270 -92 V
269 -52 V
270 -116 V
270 -85 V
2609 939 L
756 1383 M
270 -193 V
270 -128 V
270 -85 V
270 -43 V
270 -58 V
269 -25 V
522 1156 M
792 1014 L
270 -74 V
270 -53 V
270 -32 V
270 -29 V
270 -53 V
1.000 UL
LT0
LT1
LT1
626 1257 M
48 4 V
48 4 V
47 5 V
47 5 V
45 5 V
45 5 V
45 5 V
45 5 V
45 5 V
47 5 V
48 4 V
50 4 V
52 3 V
54 2 V
54 1 V
55 0 V
53 -1 V
53 -2 V
50 -3 V
51 -4 V
51 -3 V
51 -4 V
51 -2 V
52 -2 V
51 0 V
50 2 V
51 3 V
51 3 V
50 4 V
51 4 V
52 3 V
51 3 V
53 1 V
53 0 V
53 -1 V
53 -2 V
52 -2 V
51 -3 V
51 -3 V
49 -3 V
47 -4 V
46 -5 V
45 -6 V
43 -6 V
41 -6 V
626 628 M
48 4 V
48 4 V
47 5 V
47 5 V
45 5 V
45 5 V
45 5 V
45 5 V
45 5 V
47 5 V
48 4 V
50 4 V
52 3 V
54 2 V
54 1 V
55 0 V
53 -1 V
53 -2 V
50 -3 V
51 -3 V
51 -4 V
51 -3 V
51 -3 V
52 -2 V
51 1 V
50 1 V
51 3 V
51 3 V
50 4 V
51 4 V
52 3 V
51 3 V
53 1 V
53 0 V
53 -1 V
53 -2 V
52 -2 V
51 -3 V
51 -3 V
49 -3 V
47 -4 V
46 -5 V
45 -5 V
43 -7 V
41 -6 V
1.000 UL
LTb
3077 721 M
2142 423 L
522 595 M
2142 423 L
522 595 M
935 297 V
3077 721 M
1457 892 L
522 595 M
0 943 V
1457 892 M
0 652 V
3077 721 M
0 791 V
2142 423 M
0 350 V
1.000 UL
LTa
522 595 M
935 297 V
1.000 UL
LTb
522 595 M
60 19 V
875 278 R
-61 -20 V
1.000 UL
LTa
792 566 M
935 298 V
1.000 UL
LTb
792 566 M
60 19 V
875 279 R
-61 -20 V
1.000 UL
LTa
1062 538 M
935 297 V
1.000 UL
LTb
1062 538 M
60 19 V
875 278 R
-61 -20 V
1.000 UL
LTa
1332 509 M
935 297 V
1.000 UL
LTb
1332 509 M
60 19 V
875 278 R
-61 -20 V
1.000 UL
LTa
1602 480 M
935 298 V
1.000 UL
LTb
1602 480 M
60 19 V
875 279 R
-61 -20 V
1.000 UL
LTa
1872 452 M
935 297 V
1.000 UL
LTb
1872 452 M
60 19 V
875 278 R
-61 -20 V
1.000 UL
LTa
2142 423 M
935 298 V
1.000 UL
LTb
2142 423 M
60 19 V
875 279 R
-61 -20 V
1.000 UL
LTa
2142 423 M
522 595 L
1.000 UL
LTb
2142 423 M
-63 6 V
522 595 M
62 -7 V
1.000 UL
LTa
2375 498 M
756 669 L
1.000 UL
LTb
2375 498 M
-63 6 V
756 669 M
62 -7 V
1.000 UL
LTa
2609 572 M
990 744 L
1.000 UL
LTb
2609 572 M
-63 6 V
990 744 M
62 -7 V
1.000 UL
LTa
2843 646 M
1224 818 L
1.000 UL
LTb
2843 646 M
-63 6 V
1224 818 M
62 -7 V
1.000 UL
LTa
3077 721 M
1457 892 L
1.000 UL
LTb
3077 721 M
-63 6 V
1457 892 M
62 -7 V
522 909 M
63 0 V
-63 100 R
31 0 V
-31 58 R
63 0 V
-63 99 R
31 0 V
-31 58 R
63 0 V
-63 99 R
31 0 V
-31 58 R
63 0 V
-63 99 R
31 0 V
-31 58 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(522,1774){\makebox(0,0){$r_c$}}%
\put(396,1538){\makebox(0,0)[r]{27}}%
\put(396,1381){\makebox(0,0)[r]{9}}%
\put(396,1224){\makebox(0,0)[r]{3}}%
\put(396,1067){\makebox(0,0)[r]{1}}%
\put(396,909){\makebox(0,0)[r]{0.33}}%
\put(3014,529){\makebox(0,0){$r_{hi}$}}%
\put(3126,710){\makebox(0,0)[l]{1.5}}%
\put(2892,635){\makebox(0,0)[l]{1.25}}%
\put(2658,561){\makebox(0,0)[l]{1}}%
\put(2424,487){\makebox(0,0)[l]{0.75}}%
\put(2191,412){\makebox(0,0)[l]{0.5}}%
\put(1098,435){\makebox(0,0){$r_{lo}$}}%
\put(2094,392){\makebox(0,0)[r]{0.75}}%
\put(1824,421){\makebox(0,0)[r]{0.5}}%
\put(1554,449){\makebox(0,0)[r]{0.25}}%
\put(1284,478){\makebox(0,0)[r]{0}}%
\put(1014,507){\makebox(0,0)[r]{-0.25}}%
\put(744,535){\makebox(0,0)[r]{-0.5}}%
\put(474,564){\makebox(0,0)[r]{-0.75}}%
\put(3190,1902){\makebox(0,0)[r]{Threshold $r_c=3$}}%
\put(3190,2002){\makebox(0,0)[r]{DSEM Dataset 4}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemReturnTailsSpread.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemReturnTailsSpread.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jul 10 01:15:50 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 522 M
31 0 V
2969 0 R
-31 0 V
450 652 M
63 0 V
2937 0 R
-63 0 V
450 874 M
31 0 V
2969 0 R
-31 0 V
450 1004 M
63 0 V
2937 0 R
-63 0 V
450 1226 M
31 0 V
2969 0 R
-31 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1578 M
31 0 V
2969 0 R
-31 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 1930 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
1325 300 M
0 63 V
0 1697 R
0 -63 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2575 300 M
0 63 V
0 1697 R
0 -63 V
3200 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
700 447 Pls
1325 539 Pls
1950 537 Pls
2575 867 Pls
3200 1026 Pls
700 493 Pls
1325 447 Pls
1950 558 Pls
2575 900 Pls
3200 1302 Pls
700 477 Pls
1325 481 Pls
1950 615 Pls
2575 907 Pls
3200 1119 Pls
700 465 Pls
1325 482 Pls
1950 863 Pls
2575 1144 Pls
3200 1627 Pls
700 480 Pls
1325 467 Pls
1950 623 Pls
2575 1181 Pls
3200 1336 Pls
700 644 Pls
1325 725 Pls
1950 921 Pls
2575 1350 Pls
3200 1780 Pls
700 765 Pls
1325 963 Pls
1950 1683 Pls
2575 1524 Pls
3200 1178 Pls
3218 513 Pls
1.000 UL
LT1
3087 413 M
263 0 V
450 1004 M
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{Threshold $r_c=3$}}%
\put(3037,513){\makebox(0,0)[r]{DSEM Dataset 4}}%
\put(600,1972){\makebox(0,0){(b)}}%
\put(1950,50){\makebox(0,0){Upper price response $r_{hi}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Characteristic return $r_c$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3200,200){\makebox(0,0){1.5}}%
\put(2575,200){\makebox(0,0){1.25}}%
\put(1950,200){\makebox(0,0){1}}%
\put(1325,200){\makebox(0,0){0.75}}%
\put(700,200){\makebox(0,0){0.5}}%
\put(400,2060){\makebox(0,0)[r]{81}}%
\put(400,1708){\makebox(0,0)[r]{27}}%
\put(400,1356){\makebox(0,0)[r]{9}}%
\put(400,1004){\makebox(0,0)[r]{3}}%
\put(400,652){\makebox(0,0)[r]{1}}%
\put(400,300){\makebox(0,0)[r]{0.33}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemRp0.00and1.25Alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemRp0.00and1.25Alpha.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 09 22:02:05 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
63 0 V
2937 0 R
-63 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
676 300 M
0 31 V
0 1729 R
0 -31 V
808 300 M
0 31 V
0 1729 R
0 -31 V
902 300 M
0 31 V
0 1729 R
0 -31 V
974 300 M
0 31 V
0 1729 R
0 -31 V
1034 300 M
0 31 V
0 1729 R
0 -31 V
1084 300 M
0 31 V
0 1729 R
0 -31 V
1127 300 M
0 31 V
0 1729 R
0 -31 V
1166 300 M
0 31 V
0 1729 R
0 -31 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1426 300 M
0 31 V
0 1729 R
0 -31 V
1558 300 M
0 31 V
0 1729 R
0 -31 V
1652 300 M
0 31 V
0 1729 R
0 -31 V
1724 300 M
0 31 V
0 1729 R
0 -31 V
1784 300 M
0 31 V
0 1729 R
0 -31 V
1834 300 M
0 31 V
0 1729 R
0 -31 V
1877 300 M
0 31 V
0 1729 R
0 -31 V
1916 300 M
0 31 V
0 1729 R
0 -31 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2176 300 M
0 31 V
0 1729 R
0 -31 V
2308 300 M
0 31 V
0 1729 R
0 -31 V
2402 300 M
0 31 V
0 1729 R
0 -31 V
2474 300 M
0 31 V
0 1729 R
0 -31 V
2534 300 M
0 31 V
0 1729 R
0 -31 V
2584 300 M
0 31 V
0 1729 R
0 -31 V
2627 300 M
0 31 V
0 1729 R
0 -31 V
2666 300 M
0 31 V
0 1729 R
0 -31 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
2926 300 M
0 31 V
0 1729 R
0 -31 V
3058 300 M
0 31 V
0 1729 R
0 -31 V
3152 300 M
0 31 V
0 1729 R
0 -31 V
3224 300 M
0 31 V
0 1729 R
0 -31 V
3284 300 M
0 31 V
0 1729 R
0 -31 V
3334 300 M
0 31 V
0 1729 R
0 -31 V
3377 300 M
0 31 V
0 1729 R
0 -31 V
3416 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
676 1374 Pls
974 1211 Pls
1200 989 Pls
1426 904 Pls
1724 455 Pls
1950 1237 Pls
2176 985 Pls
2474 1198 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
676 1553 Crs
974 1383 Crs
1200 1291 Crs
1426 1344 Crs
1724 1257 Crs
1950 896 Crs
2176 1536 Crs
3218 1847 Crs
1.000 UL
LT2
3087 1747 M
263 0 V
450 1180 M
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{$1.55\pm 0.11$}}%
\put(3037,1847){\makebox(0,0)[r]{Negative returns}}%
\put(3037,1947){\makebox(0,0)[r]{Positive returns}}%
\put(600,388){\makebox(0,0){(b)}}%
\put(1950,50){\makebox(0,0){Sampling interval (days)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Power law exponent $\alpha$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2700,200){\makebox(0,0){10}}%
\put(1950,200){\makebox(0,0){1}}%
\put(1200,200){\makebox(0,0){0.1}}%
\put(450,200){\makebox(0,0){0.01}}%
\put(400,2060){\makebox(0,0)[r]{ 1.9}}%
\put(400,1809){\makebox(0,0)[r]{ 1.8}}%
\put(400,1557){\makebox(0,0)[r]{ 1.7}}%
\put(400,1306){\makebox(0,0)[r]{ 1.6}}%
\put(400,1054){\makebox(0,0)[r]{ 1.5}}%
\put(400,803){\makebox(0,0)[r]{ 1.4}}%
\put(400,551){\makebox(0,0)[r]{ 1.3}}%
\put(400,300){\makebox(0,0)[r]{ 1.2}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemRp0.00and1.25Rc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemRp0.00and1.25Rc.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Jul 09 21:58:09 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 578 M
31 0 V
2969 0 R
-31 0 V
450 740 M
63 0 V
2937 0 R
-63 0 V
450 1018 M
31 0 V
2969 0 R
-31 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1458 M
31 0 V
2969 0 R
-31 0 V
450 1620 M
63 0 V
2937 0 R
-63 0 V
450 1898 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
676 300 M
0 31 V
0 1729 R
0 -31 V
808 300 M
0 31 V
0 1729 R
0 -31 V
902 300 M
0 31 V
0 1729 R
0 -31 V
974 300 M
0 31 V
0 1729 R
0 -31 V
1034 300 M
0 31 V
0 1729 R
0 -31 V
1084 300 M
0 31 V
0 1729 R
0 -31 V
1127 300 M
0 31 V
0 1729 R
0 -31 V
1166 300 M
0 31 V
0 1729 R
0 -31 V
1200 300 M
0 63 V
0 1697 R
0 -63 V
1426 300 M
0 31 V
0 1729 R
0 -31 V
1558 300 M
0 31 V
0 1729 R
0 -31 V
1652 300 M
0 31 V
0 1729 R
0 -31 V
1724 300 M
0 31 V
0 1729 R
0 -31 V
1784 300 M
0 31 V
0 1729 R
0 -31 V
1834 300 M
0 31 V
0 1729 R
0 -31 V
1877 300 M
0 31 V
0 1729 R
0 -31 V
1916 300 M
0 31 V
0 1729 R
0 -31 V
1950 300 M
0 63 V
0 1697 R
0 -63 V
2176 300 M
0 31 V
0 1729 R
0 -31 V
2308 300 M
0 31 V
0 1729 R
0 -31 V
2402 300 M
0 31 V
0 1729 R
0 -31 V
2474 300 M
0 31 V
0 1729 R
0 -31 V
2534 300 M
0 31 V
0 1729 R
0 -31 V
2584 300 M
0 31 V
0 1729 R
0 -31 V
2627 300 M
0 31 V
0 1729 R
0 -31 V
2666 300 M
0 31 V
0 1729 R
0 -31 V
2700 300 M
0 63 V
0 1697 R
0 -63 V
2926 300 M
0 31 V
0 1729 R
0 -31 V
3058 300 M
0 31 V
0 1729 R
0 -31 V
3152 300 M
0 31 V
0 1729 R
0 -31 V
3224 300 M
0 31 V
0 1729 R
0 -31 V
3284 300 M
0 31 V
0 1729 R
0 -31 V
3334 300 M
0 31 V
0 1729 R
0 -31 V
3377 300 M
0 31 V
0 1729 R
0 -31 V
3416 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
1.000 UL
LT0
676 1852 Pls
974 1650 Pls
1200 1493 Pls
1426 1367 Pls
1724 1245 Pls
1950 1416 Pls
2176 1331 Pls
2474 1184 Pls
2700 852 Pls
2926 731 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
676 1914 Crs
974 1697 Crs
1200 1570 Crs
1426 1453 Crs
1724 1386 Crs
1950 1282 Crs
2176 1447 Crs
2474 1091 Crs
2700 718 Crs
2926 588 Crs
3218 1847 Crs
1.000 UL
LT2
3087 1747 M
263 0 V
450 1180 M
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Threshold $r_c=3$}}%
\put(3037,1847){\makebox(0,0)[r]{Negative returns}}%
\put(3037,1947){\makebox(0,0)[r]{Positive returns}}%
\put(600,388){\makebox(0,0){(a)}}%
\put(1950,50){\makebox(0,0){Sampling interval (days)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Characteristic return $r_c$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2700,200){\makebox(0,0){10}}%
\put(1950,200){\makebox(0,0){1}}%
\put(1200,200){\makebox(0,0){0.1}}%
\put(450,200){\makebox(0,0){0.01}}%
\put(400,2060){\makebox(0,0)[r]{27}}%
\put(400,1620){\makebox(0,0)[r]{9}}%
\put(400,1180){\makebox(0,0)[r]{3}}%
\put(400,740){\makebox(0,0)[r]{1}}%
\put(400,300){\makebox(0,0)[r]{0.33}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemVolHurst.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemVolHurst.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 23 07:41:31 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LT0
3124 1796 M
263 0 V
2142 965 M
233 34 V
234 94 V
234 171 V
234 258 V
1872 1051 M
234 64 V
233 -22 V
234 211 V
234 238 V
1602 807 M
234 224 V
233 91 V
234 150 V
234 248 V
1332 986 M
234 97 V
233 59 V
234 198 V
234 246 V
1062 1073 M
234 75 V
234 136 V
233 192 V
234 245 V
792 1232 M
234 143 V
234 63 V
233 252 V
234 97 V
522 1398 M
234 127 V
234 37 V
234 122 V
233 69 V
3077 1522 M
-270 20 V
-270 -22 V
-270 66 V
-270 135 V
-270 66 V
-270 -34 V
2843 1264 M
-270 40 V
-270 -32 V
-270 68 V
-270 136 V
-270 214 V
-269 -6 V
2609 1093 M
-270 0 V
-270 29 V
-270 20 V
-269 142 V
-270 154 V
990 1562 L
2375 999 M
-269 116 V
-270 -84 V
-270 52 V
-270 65 V
-270 227 V
756 1525 L
2142 965 M
-270 86 V
1602 807 L
1332 986 L
-270 87 V
792 1232 L
522 1398 L
1.000 UL
LT0
LT1
LT1
3124 1696 M
263 0 V
2180 926 M
-54 -3 V
-54 -2 V
-52 -4 V
-51 -5 V
-50 -5 V
-48 -6 V
-47 -6 V
-47 -8 V
-45 -8 V
-44 -8 V
-43 -9 V
-43 -9 V
-42 -9 V
-43 -9 V
-45 -8 V
-48 -7 V
-50 -5 V
-55 -4 V
-58 -1 V
-57 -2 V
-52 -3 V
-42 -5 V
-29 -8 V
-18 -11 V
-9 -14 V
-4 -15 V
0 -16 V
1 -17 V
-2 -17 V
-5 -16 V
-12 -15 V
-32 -11 V
964 649 L
928 638 L
893 627 L
858 616 L
823 605 L
788 594 L
754 583 L
720 572 L
3027 764 M
-38 4 V
-36 6 V
-33 6 V
-30 6 V
-27 7 V
-25 7 V
-22 8 V
-20 8 V
-17 9 V
-14 10 V
LT2
3124 1596 M
263 0 V
2665 595 M
-42 10 V
-37 11 V
-33 11 V
-29 12 V
-25 12 V
-21 13 V
-18 12 V
-13 14 V
-12 13 V
-10 14 V
-9 14 V
-11 15 V
-12 14 V
-19 13 V
-27 12 V
-38 9 V
-48 7 V
-54 4 V
-57 3 V
-56 -1 V
-54 -2 V
-51 -4 V
-50 -5 V
-49 -5 V
-49 -6 V
-48 -6 V
-47 -7 V
-45 -7 V
-44 -8 V
-42 -9 V
-39 -9 V
-37 -10 V
-34 -11 V
-34 -11 V
-32 -11 V
-32 -11 V
-32 -11 V
-31 -12 V
-30 -11 V
-29 -12 V
-27 -12 V
-25 -13 V
-22 -13 V
-19 -13 V
-16 -13 V
-13 -14 V
-8 -14 V
-4 -14 V
0 -14 V
4 -14 V
2375 461 M
1 34 V
-13 28 V
-26 21 V
-39 13 V
-53 7 V
-67 -1 V
-75 -8 V
-76 -11 V
-72 -15 V
-62 -16 V
-50 -18 V
-38 -19 V
-27 -20 V
-15 -22 V
-4 -23 V
1.000 UL
LTb
3077 787 M
2142 352 L
522 603 M
2142 352 L
522 603 M
935 435 V
3077 787 M
1457 1038 L
522 603 M
0 869 V
935 -434 R
0 715 V
3077 787 M
0 735 V
2142 352 M
0 613 V
1.000 UL
LTa
684 578 M
935 435 V
1.000 UL
LTb
684 578 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
900 544 M
935 435 V
1.000 UL
LTb
900 544 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1116 511 M
935 435 V
1.000 UL
LTb
1116 511 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1332 477 M
935 435 V
1.000 UL
LTb
1332 477 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1548 444 M
935 435 V
1.000 UL
LTb
1548 444 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1764 410 M
935 435 V
1.000 UL
LTb
1764 410 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
1980 377 M
935 435 V
1.000 UL
LTb
1980 377 M
57 26 V
878 409 R
-58 -27 V
1.000 UL
LTa
2235 395 M
616 646 L
1.000 UL
LTb
2235 395 M
-63 9 V
616 646 M
62 -10 V
1.000 UL
LTa
2422 482 M
803 733 L
1.000 UL
LTb
2422 482 M
-63 9 V
803 733 M
62 -10 V
1.000 UL
LTa
2609 569 M
990 820 L
1.000 UL
LTb
2609 569 M
-63 9 V
990 820 M
62 -10 V
1.000 UL
LTa
2796 656 M
1177 907 L
1.000 UL
LTb
2796 656 M
-63 9 V
1177 907 M
62 -10 V
1.000 UL
LTa
2983 743 M
1364 994 L
1.000 UL
LTb
2983 743 M
-63 9 V
1364 994 M
62 -10 V
522 893 M
63 0 V
-63 83 R
63 0 V
-63 82 R
63 0 V
-63 83 R
63 0 V
-63 83 R
63 0 V
-63 83 R
63 0 V
-63 83 R
63 0 V
-63 82 R
63 0 V
stroke
grestore
end
showpage
}}%
\put(522,1690){\makebox(0,0){Hurst exponent}}%
\put(396,1472){\makebox(0,0)[r]{0.8}}%
\put(396,1390){\makebox(0,0)[r]{0.75}}%
\put(396,1307){\makebox(0,0)[r]{0.7}}%
\put(396,1224){\makebox(0,0)[r]{0.65}}%
\put(396,1141){\makebox(0,0)[r]{0.6}}%
\put(396,1058){\makebox(0,0)[r]{0.55}}%
\put(396,976){\makebox(0,0)[r]{0.5}}%
\put(396,893){\makebox(0,0)[r]{0.45}}%
\put(3014,507){\makebox(0,0){$r_{hi}$}}%
\put(3032,727){\makebox(0,0)[l]{1.4}}%
\put(2845,640){\makebox(0,0)[l]{1.2}}%
\put(2658,553){\makebox(0,0)[l]{1}}%
\put(2471,466){\makebox(0,0)[l]{0.8}}%
\put(2284,379){\makebox(0,0)[l]{0.6}}%
\put(1098,369){\makebox(0,0){$r_{lo}$}}%
\put(1934,334){\makebox(0,0)[r]{0.6}}%
\put(1718,367){\makebox(0,0)[r]{0.4}}%
\put(1502,401){\makebox(0,0)[r]{0.2}}%
\put(1286,434){\makebox(0,0)[r]{0}}%
\put(1070,468){\makebox(0,0)[r]{-0.2}}%
\put(854,501){\makebox(0,0)[r]{-0.4}}%
\put(638,535){\makebox(0,0)[r]{-0.6}}%
\put(3074,1596){\makebox(0,0)[r]{     0.6}}%
\put(3074,1696){\makebox(0,0)[r]{     0.7}}%
\put(3074,1796){\makebox(0,0)[r]{DSEM Dataset 4}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemWealthDist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemWealthDist.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jun 24 23:51:16 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
350 652 M
63 0 V
3037 0 R
-63 0 V
350 1004 M
63 0 V
3037 0 R
-63 0 V
350 1356 M
63 0 V
3037 0 R
-63 0 V
350 1708 M
63 0 V
3037 0 R
-63 0 V
350 2060 M
63 0 V
3037 0 R
-63 0 V
350 300 M
0 63 V
0 1697 R
0 -63 V
1685 300 M
0 63 V
0 1697 R
0 -63 V
2466 300 M
0 63 V
0 1697 R
0 -63 V
3020 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UL
LT0
1450 1947 M
263 0 V
807 300 M
0 70 V
84 0 V
84 0 V
0 -70 V
85 0 V
84 0 V
84 0 V
0 211 V
84 0 V
0 -70 V
85 0 V
0 70 V
84 0 V
0 -141 V
84 0 V
0 212 V
84 0 V
0 -141 V
84 0 V
0 352 V
85 0 V
0 -423 V
84 0 V
84 0 V
0 423 V
84 0 V
0 -282 V
85 0 V
0 563 V
84 0 V
0 634 V
84 0 V
0 -704 V
84 0 V
0 -634 V
85 0 V
0 493 V
84 0 V
0 -211 V
84 0 V
0 -70 V
84 0 V
0 -141 V
85 0 V
0 70 V
84 0 V
0 -211 V
1.000 UL
LT1
1450 1847 M
263 0 V
350 300 M
31 0 V
32 0 V
31 0 V
31 0 V
32 0 V
31 0 V
31 1 V
32 0 V
31 0 V
31 0 V
31 1 V
32 0 V
31 1 V
31 1 V
32 1 V
31 1 V
31 1 V
32 2 V
31 2 V
31 2 V
32 3 V
31 4 V
31 4 V
32 4 V
31 6 V
31 6 V
31 7 V
32 9 V
31 9 V
31 10 V
32 12 V
31 13 V
31 14 V
32 16 V
31 17 V
31 18 V
32 19 V
31 21 V
31 22 V
32 23 V
31 23 V
31 25 V
31 25 V
32 25 V
31 25 V
31 24 V
32 24 V
31 23 V
31 22 V
32 20 V
31 18 V
31 17 V
32 14 V
31 11 V
31 9 V
32 6 V
31 3 V
31 -1 V
31 -3 V
32 -6 V
31 -9 V
31 -11 V
32 -15 V
31 -16 V
31 -19 V
32 -20 V
31 -22 V
31 -23 V
32 -24 V
31 -25 V
31 -25 V
32 -25 V
31 -24 V
31 -25 V
31 -23 V
32 -23 V
31 -22 V
31 -20 V
32 -20 V
31 -18 V
31 -17 V
32 -15 V
31 -14 V
31 -13 V
32 -12 V
31 -10 V
31 -9 V
32 -8 V
31 -8 V
31 -6 V
31 -5 V
32 -5 V
31 -4 V
31 -3 V
32 -3 V
31 -2 V
31 -2 V
32 -2 V
31 -1 V
1.000 UL
LT2
1450 1747 M
263 0 V
350 306 M
31 1 V
32 1 V
31 0 V
31 1 V
32 1 V
31 1 V
31 1 V
32 2 V
31 1 V
31 1 V
31 2 V
32 2 V
31 2 V
31 2 V
32 3 V
31 2 V
31 3 V
32 3 V
31 4 V
31 4 V
32 4 V
31 5 V
31 5 V
32 6 V
31 6 V
31 7 V
31 8 V
32 8 V
31 9 V
31 9 V
32 11 V
31 11 V
31 12 V
32 13 V
31 14 V
31 15 V
32 16 V
31 16 V
31 18 V
32 19 V
31 20 V
31 20 V
31 21 V
32 22 V
31 22 V
31 23 V
32 22 V
31 23 V
31 22 V
32 22 V
31 21 V
31 19 V
32 18 V
31 16 V
31 14 V
32 11 V
31 8 V
31 5 V
31 1 V
32 -2 V
31 -6 V
31 -10 V
32 -14 V
31 -18 V
31 -21 V
32 -24 V
31 -28 V
31 -30 V
32 -32 V
31 -33 V
31 -34 V
32 -34 V
31 -34 V
31 -32 V
31 -31 V
32 -30 V
31 -27 V
31 -24 V
32 -22 V
31 -19 V
31 -17 V
32 -14 V
31 -11 V
31 -10 V
32 -7 V
31 -6 V
31 -4 V
32 -3 V
31 -3 V
31 -2 V
31 -1 V
32 -1 V
31 0 V
31 0 V
32 -1 V
31 0 V
31 0 V
32 0 V
31 0 V
stroke
grestore
end
showpage
}}%
\put(1400,1747){\makebox(0,0)[r]{Normal}}%
\put(1400,1847){\makebox(0,0)[r]{Log-normal}}%
\put(1400,1947){\makebox(0,0)[r]{$N=100$, $r_p=-0.50$}}%
\put(1900,50){\makebox(0,0){Wealth}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Frequency (\# agents)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){50000}}%
\put(3020,200){\makebox(0,0){40000}}%
\put(2466,200){\makebox(0,0){30000}}%
\put(1685,200){\makebox(0,0){20000}}%
\put(350,200){\makebox(0,0){10000}}%
\put(300,2060){\makebox(0,0)[r]{25}}%
\put(300,1708){\makebox(0,0)[r]{20}}%
\put(300,1356){\makebox(0,0)[r]{15}}%
\put(300,1004){\makebox(0,0)[r]{10}}%
\put(300,652){\makebox(0,0)[r]{5}}%
\put(300,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/dsemWealthRatio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dsemWealthRatio.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jul 15 01:43:35 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 551 M
63 0 V
2987 0 R
-63 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 1054 M
63 0 V
2987 0 R
-63 0 V
400 1306 M
63 0 V
2987 0 R
-63 0 V
400 1557 M
63 0 V
2987 0 R
-63 0 V
400 1809 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
836 300 M
0 63 V
0 1697 R
0 -63 V
1271 300 M
0 63 V
0 1697 R
0 -63 V
1707 300 M
0 63 V
0 1697 R
0 -63 V
2143 300 M
0 63 V
0 1697 R
0 -63 V
2579 300 M
0 63 V
0 1697 R
0 -63 V
3014 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
400 1967 Pls
836 1235 Pls
1271 899 Pls
1707 300 Pls
2143 300 Pls
836 1804 Pls
1271 1565 Pls
1707 1111 Pls
2143 379 Pls
2579 307 Pls
1271 1443 Pls
1707 1154 Pls
2143 1181 Pls
2579 925 Pls
3014 343 Pls
1707 1370 Pls
2143 1287 Pls
2579 1060 Pls
3014 723 Pls
3450 323 Pls
1271 1432 Pls
1707 1158 Pls
2143 1368 Pls
2579 661 Pls
3014 351 Pls
836 1557 Pls
1271 1638 Pls
1707 924 Pls
2143 492 Pls
2579 315 Pls
400 1481 Pls
836 1557 Pls
1271 1393 Pls
1707 429 Pls
2143 375 Pls
3218 1947 Pls
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{DSEM Dataset 4}}%
\put(1925,50){\makebox(0,0){Difference of absolute price responses $\abs{r_{hi}}-\abs{r_{lo}}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Wealth ratio $w(r_{hi})/w(r_{lo})$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1.5}}%
\put(3014,200){\makebox(0,0){1.25}}%
\put(2579,200){\makebox(0,0){1}}%
\put(2143,200){\makebox(0,0){0.75}}%
\put(1707,200){\makebox(0,0){0.5}}%
\put(1271,200){\makebox(0,0){0.25}}%
\put(836,200){\makebox(0,0){0}}%
\put(400,200){\makebox(0,0){-0.25}}%
\put(350,2060){\makebox(0,0)[r]{1.4}}%
\put(350,1809){\makebox(0,0)[r]{1.2}}%
\put(350,1557){\makebox(0,0)[r]{1}}%
\put(350,1306){\makebox(0,0)[r]{0.8}}%
\put(350,1054){\makebox(0,0)[r]{0.6}}%
\put(350,803){\makebox(0,0)[r]{0.4}}%
\put(350,551){\makebox(0,0)[r]{0.2}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/hurstRp0.00and1.00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: hurstRp0.00and1.00.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jul 15 15:58:11 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 565 M
31 0 V
3019 0 R
-31 0 V
400 720 M
31 0 V
3019 0 R
-31 0 V
400 830 M
31 0 V
3019 0 R
-31 0 V
400 915 M
31 0 V
3019 0 R
-31 0 V
400 985 M
31 0 V
3019 0 R
-31 0 V
400 1044 M
31 0 V
3019 0 R
-31 0 V
400 1095 M
31 0 V
3019 0 R
-31 0 V
400 1140 M
31 0 V
3019 0 R
-31 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1445 M
31 0 V
3019 0 R
-31 0 V
400 1600 M
31 0 V
3019 0 R
-31 0 V
400 1710 M
31 0 V
3019 0 R
-31 0 V
400 1795 M
31 0 V
3019 0 R
-31 0 V
400 1865 M
31 0 V
3019 0 R
-31 0 V
400 1924 M
31 0 V
3019 0 R
-31 0 V
400 1975 M
31 0 V
3019 0 R
-31 0 V
400 2020 M
31 0 V
3019 0 R
-31 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
618 300 M
0 31 V
0 1729 R
0 -31 V
836 300 M
0 63 V
0 1697 R
0 -63 V
1054 300 M
0 31 V
0 1729 R
0 -31 V
1271 300 M
0 63 V
0 1697 R
0 -63 V
1489 300 M
0 31 V
0 1729 R
0 -31 V
1707 300 M
0 63 V
0 1697 R
0 -63 V
1925 300 M
0 31 V
0 1729 R
0 -31 V
2143 300 M
0 63 V
0 1697 R
0 -63 V
2361 300 M
0 31 V
0 1729 R
0 -31 V
2579 300 M
0 63 V
0 1697 R
0 -63 V
2796 300 M
0 31 V
0 1729 R
0 -31 V
3014 300 M
0 63 V
0 1697 R
0 -63 V
3232 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
2354 565 M
0 350 V
27 -102 R
-27 102 V
2326 813 L
1.000 UP
1.000 UL
LT0
400 300 Pls
618 409 Pls
836 509 Pls
1054 597 Pls
1271 670 Pls
1489 731 Pls
1707 803 Pls
1925 894 Pls
2143 1018 Pls
2361 1110 Pls
2579 1239 Pls
2796 1382 Pls
3014 1515 Pls
3232 1728 Pls
1731 1947 Pls
1.000 UL
LT1
1600 1847 M
263 0 V
1219 300 M
13 9 V
31 21 V
30 22 V
31 21 V
31 21 V
31 22 V
31 21 V
30 22 V
31 21 V
31 21 V
31 22 V
31 21 V
31 22 V
30 21 V
31 21 V
31 22 V
31 21 V
31 21 V
30 22 V
31 21 V
31 22 V
31 21 V
31 21 V
30 22 V
31 21 V
31 21 V
31 22 V
31 21 V
30 22 V
31 21 V
31 21 V
31 22 V
31 21 V
30 21 V
31 22 V
31 21 V
31 22 V
31 21 V
31 21 V
30 22 V
31 21 V
31 22 V
31 21 V
31 21 V
30 22 V
31 21 V
31 21 V
31 22 V
31 21 V
30 22 V
31 21 V
31 21 V
31 22 V
31 21 V
30 21 V
31 22 V
31 21 V
31 22 V
31 21 V
30 21 V
31 22 V
31 21 V
31 21 V
31 22 V
31 21 V
30 22 V
31 21 V
31 21 V
31 22 V
31 21 V
30 22 V
31 21 V
31 21 V
1.000 UL
LT2
1600 1747 M
263 0 V
400 322 M
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 11 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 11 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 11 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 11 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 11 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 11 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 11 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 11 V
31 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 12 V
31 12 V
31 12 V
31 12 V
31 12 V
30 11 V
31 12 V
31 12 V
stroke
grestore
end
showpage
}}%
\put(1550,1747){\makebox(0,0)[r]{$H=0.324\pm 0.009$}}%
\put(1550,1847){\makebox(0,0)[r]{$H=0.571\pm 0.034$}}%
\put(1550,1947){\makebox(0,0)[r]{$r_{lo}=0$, $r_{hi}=1$}}%
\put(2354,455){\makebox(0,0){Memory}}%
\put(1925,50){\makebox(0,0){Timescale (ticks)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Dispersion $\times$ Timescale}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){16384}}%
\put(3014,200){\makebox(0,0){4096}}%
\put(2579,200){\makebox(0,0){1024}}%
\put(2143,200){\makebox(0,0){256}}%
\put(1707,200){\makebox(0,0){64}}%
\put(1271,200){\makebox(0,0){16}}%
\put(836,200){\makebox(0,0){4}}%
\put(400,200){\makebox(0,0){1}}%
\put(350,2060){\makebox(0,0)[r]{100}}%
\put(350,1180){\makebox(0,0)[r]{10}}%
\put(350,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/hurstRp0.00and1.001Hr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: hurstRp0.00and1.001Hr.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sat Jul 15 15:55:18 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 565 M
31 0 V
2969 0 R
-31 0 V
450 720 M
31 0 V
2969 0 R
-31 0 V
450 830 M
31 0 V
2969 0 R
-31 0 V
450 915 M
31 0 V
2969 0 R
-31 0 V
450 985 M
31 0 V
2969 0 R
-31 0 V
450 1044 M
31 0 V
2969 0 R
-31 0 V
450 1095 M
31 0 V
2969 0 R
-31 0 V
450 1140 M
31 0 V
2969 0 R
-31 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1445 M
31 0 V
2969 0 R
-31 0 V
450 1600 M
31 0 V
2969 0 R
-31 0 V
450 1710 M
31 0 V
2969 0 R
-31 0 V
450 1795 M
31 0 V
2969 0 R
-31 0 V
450 1865 M
31 0 V
2969 0 R
-31 0 V
450 1924 M
31 0 V
2969 0 R
-31 0 V
450 1975 M
31 0 V
2969 0 R
-31 0 V
450 2020 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
681 300 M
0 31 V
0 1729 R
0 -31 V
912 300 M
0 63 V
0 1697 R
0 -63 V
1142 300 M
0 31 V
0 1729 R
0 -31 V
1373 300 M
0 63 V
0 1697 R
0 -63 V
1604 300 M
0 31 V
0 1729 R
0 -31 V
1835 300 M
0 63 V
0 1697 R
0 -63 V
2065 300 M
0 31 V
0 1729 R
0 -31 V
2296 300 M
0 63 V
0 1697 R
0 -63 V
2527 300 M
0 31 V
0 1729 R
0 -31 V
2758 300 M
0 63 V
0 1697 R
0 -63 V
2988 300 M
0 31 V
0 1729 R
0 -31 V
3219 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 31 V
0 1729 R
0 -31 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
2288 565 M
0 420 V
32 -122 R
-32 122 V
2255 863 L
1.000 UP
1.000 UL
LT0
450 392 Pls
681 500 Pls
912 593 Pls
1142 680 Pls
1373 742 Pls
1604 818 Pls
1835 909 Pls
2065 1009 Pls
2296 1116 Pls
2527 1237 Pls
2758 1353 Pls
2988 1503 Pls
3219 1679 Pls
1781 1947 Pls
1.000 UL
LT1
1650 1847 M
263 0 V
972 300 M
23 14 V
31 19 V
30 18 V
30 18 V
31 18 V
30 19 V
30 18 V
31 18 V
30 19 V
30 18 V
30 18 V
31 18 V
30 19 V
30 18 V
31 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 18 V
31 19 V
30 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 18 V
31 19 V
30 18 V
30 18 V
31 19 V
30 18 V
30 18 V
30 18 V
31 19 V
30 18 V
30 18 V
31 19 V
30 18 V
30 18 V
31 18 V
30 19 V
30 18 V
31 18 V
30 18 V
30 19 V
30 18 V
31 18 V
30 19 V
30 18 V
31 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 19 V
30 18 V
31 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 18 V
30 19 V
31 18 V
30 18 V
30 19 V
31 18 V
30 18 V
1.000 UL
LT2
1650 1747 M
263 0 V
450 405 M
30 12 V
31 11 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
31 12 V
30 11 V
30 11 V
31 12 V
30 11 V
30 11 V
31 12 V
30 11 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
31 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
30 11 V
31 12 V
30 11 V
30 11 V
31 12 V
30 11 V
30 11 V
31 12 V
30 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
30 11 V
31 11 V
30 12 V
30 11 V
31 12 V
30 11 V
30 11 V
31 12 V
30 11 V
30 11 V
30 12 V
31 11 V
30 11 V
30 12 V
31 11 V
30 11 V
stroke
grestore
end
showpage
}}%
\put(1600,1747){\makebox(0,0)[r]{$H=0.326\pm 0.008$}}%
\put(1600,1847){\makebox(0,0)[r]{$H=0.526\pm 0.028$}}%
\put(1600,1947){\makebox(0,0)[r]{$r_{lo}=0$, $r_{hi}=1$}}%
\put(2288,455){\makebox(0,0){Memory}}%
\put(1950,50){\makebox(0,0){Timescale (hours)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Dispersion $\times$ Timescale}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3219,200){\makebox(0,0){4096}}%
\put(2758,200){\makebox(0,0){1024}}%
\put(2296,200){\makebox(0,0){256}}%
\put(1835,200){\makebox(0,0){64}}%
\put(1373,200){\makebox(0,0){16}}%
\put(912,200){\makebox(0,0){4}}%
\put(450,200){\makebox(0,0){1}}%
\put(400,2060){\makebox(0,0)[r]{1}}%
\put(400,1180){\makebox(0,0)[r]{0.1}}%
\put(400,300){\makebox(0,0)[r]{0.01}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/nasdaqDailyNeg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: nasdaqDailyNeg.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 16 02:48:24 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 388 M
31 0 V
2719 0 R
-31 0 V
700 505 M
31 0 V
2719 0 R
-31 0 V
700 565 M
31 0 V
2719 0 R
-31 0 V
700 593 M
63 0 V
2687 0 R
-63 0 V
700 682 M
31 0 V
2719 0 R
-31 0 V
700 798 M
31 0 V
2719 0 R
-31 0 V
700 858 M
31 0 V
2719 0 R
-31 0 V
700 887 M
63 0 V
2687 0 R
-63 0 V
700 975 M
31 0 V
2719 0 R
-31 0 V
700 1092 M
31 0 V
2719 0 R
-31 0 V
700 1152 M
31 0 V
2719 0 R
-31 0 V
700 1180 M
63 0 V
2687 0 R
-63 0 V
700 1268 M
31 0 V
2719 0 R
-31 0 V
700 1385 M
31 0 V
2719 0 R
-31 0 V
700 1445 M
31 0 V
2719 0 R
-31 0 V
700 1473 M
63 0 V
2687 0 R
-63 0 V
700 1562 M
31 0 V
2719 0 R
-31 0 V
700 1678 M
31 0 V
2719 0 R
-31 0 V
700 1738 M
31 0 V
2719 0 R
-31 0 V
700 1767 M
63 0 V
2687 0 R
-63 0 V
700 1855 M
31 0 V
2719 0 R
-31 0 V
700 1972 M
31 0 V
2719 0 R
-31 0 V
700 2032 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
976 300 M
0 31 V
0 1729 R
0 -31 V
1137 300 M
0 31 V
0 1729 R
0 -31 V
1252 300 M
0 31 V
0 1729 R
0 -31 V
1341 300 M
0 31 V
0 1729 R
0 -31 V
1413 300 M
0 31 V
0 1729 R
0 -31 V
1475 300 M
0 31 V
0 1729 R
0 -31 V
1528 300 M
0 31 V
0 1729 R
0 -31 V
1575 300 M
0 31 V
0 1729 R
0 -31 V
1617 300 M
0 63 V
0 1697 R
0 -63 V
1893 300 M
0 31 V
0 1729 R
0 -31 V
2054 300 M
0 31 V
0 1729 R
0 -31 V
2169 300 M
0 31 V
0 1729 R
0 -31 V
2257 300 M
0 31 V
0 1729 R
0 -31 V
2330 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2444 300 M
0 31 V
0 1729 R
0 -31 V
2491 300 M
0 31 V
0 1729 R
0 -31 V
2533 300 M
0 63 V
0 1697 R
0 -63 V
2809 300 M
0 31 V
0 1729 R
0 -31 V
2971 300 M
0 31 V
0 1729 R
0 -31 V
3085 300 M
0 31 V
0 1729 R
0 -31 V
3174 300 M
0 31 V
0 1729 R
0 -31 V
3247 300 M
0 31 V
0 1729 R
0 -31 V
3308 300 M
0 31 V
0 1729 R
0 -31 V
3361 300 M
0 31 V
0 1729 R
0 -31 V
3408 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
2547 1003 M
-67 0 V
0 89 V
-29 0 V
0 53 V
-1 0 V
0 35 V
-20 0 V
0 33 V
-48 0 V
0 19 V
-26 0 V
0 23 V
-6 0 V
0 13 V
-70 0 V
0 18 V
-9 0 V
0 11 V
-16 0 V
0 14 V
-1 0 V
0 9 V
-1 0 V
0 12 V
-55 0 V
0 8 V
-3 0 V
0 10 V
-16 0 V
0 7 V
-6 0 V
0 9 V
-6 0 V
0 6 V
-5 0 V
0 8 V
-7 0 V
0 5 V
-11 0 V
0 7 V
-5 0 V
0 7 V
0 5 V
-10 0 V
0 6 V
-6 0 V
0 4 V
-10 0 V
0 6 V
0 4 V
-1 0 V
0 6 V
0 3 V
-2 0 V
0 5 V
-2 0 V
0 4 V
-1 0 V
0 4 V
-3 0 V
0 4 V
-5 0 V
0 4 V
-1 0 V
0 3 V
-10 0 V
0 4 V
-5 0 V
0 3 V
-3 0 V
0 4 V
-5 0 V
0 3 V
-3 0 V
0 4 V
-7 0 V
0 3 V
-1 0 V
0 3 V
-12 0 V
0 3 V
-3 0 V
0 3 V
-3 0 V
0 3 V
-3 0 V
0 2 V
-5 0 V
0 3 V
-6 0 V
0 3 V
-1 0 V
0 3 V
-2 0 V
0 2 V
-2 0 V
0 3 V
-9 0 V
0 2 V
-2 0 V
0 3 V
-3 0 V
0 2 V
0 2 V
-5 0 V
0 2 V
-3 0 V
0 3 V
-2 0 V
0 2 V
-1 0 V
0 2 V
-2 0 V
0 2 V
-3 0 V
0 2 V
-2 0 V
0 3 V
-3 0 V
0 1 V
-3 0 V
0 3 V
-9 0 V
0 1 V
-1 0 V
0 3 V
0 1 V
-2 0 V
0 2 V
-2 0 V
0 2 V
-2 0 V
0 2 V
-5 0 V
0 2 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 2 V
-2 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 2 V
-1 0 V
0 2 V
-2 0 V
0 1 V
-3 0 V
0 2 V
-1 0 V
0 1 V
-5 0 V
0 2 V
-2 0 V
0 2 V
0 1 V
-2 0 V
0 2 V
-1 0 V
0 1 V
-6 0 V
0 2 V
-2 0 V
0 1 V
0 2 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 2 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 2 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-3 0 V
0 2 V
-5 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 2 V
-3 0 V
0 2 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 2 V
-1 0 V
-1 0 V
0 2 V
0 1 V
-2 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 2 V
-3 0 V
-2 0 V
0 2 V
0 1 V
-6 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
0 1 V
-10 0 V
0 1 V
-1 0 V
0 2 V
-3 0 V
0 1 V
-3 0 V
0 1 V
0 1 V
-3 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-4 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
0 1 V
-4 0 V
-2 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-5 0 V
0 1 V
-3 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-3 0 V
0 1 V
0 1 V
-2 0 V
-1 0 V
0 1 V
0 1 V
-3 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
0 1 V
-5 0 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-4 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
0 1 V
-1 0 V
-3 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
currentpoint stroke M
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-3 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-5 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-3 0 V
0 1 V
-5 0 V
0 1 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-3 0 V
-1 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-3 0 V
0 1 V
-2 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
-2 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 2 V
-1 0 V
-4 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
currentpoint stroke M
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
-3 0 V
-4 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-3 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-3 0 V
0 1 V
-2 0 V
-1 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-3 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-4 0 V
-2 0 V
-4 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-3 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-3 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-4 0 V
0 1 V
-2 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-4 0 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-3 0 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
-7 0 V
-2 0 V
-2 0 V
-2 0 V
0 1 V
-1 0 V
-4 0 V
currentpoint stroke M
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-3 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-4 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-4 0 V
-4 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-3 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
-1 0 V
-5 0 V
-1 0 V
-1 0 V
-9 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-3 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-4 0 V
-4 0 V
-5 0 V
-3 0 V
0 1 V
-4 0 V
-2 0 V
-4 0 V
-1 0 V
-1 0 V
-1 0 V
-4 0 V
-3 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-3 0 V
-4 0 V
-3 0 V
-1 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
1091 2060 M
26 -13 V
27 -15 V
28 -14 V
28 -15 V
28 -14 V
28 -15 V
27 -15 V
28 -14 V
28 -15 V
28 -15 V
27 -15 V
28 -15 V
28 -16 V
28 -15 V
28 -15 V
27 -16 V
28 -16 V
28 -16 V
28 -16 V
27 -16 V
28 -16 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -18 V
28 -18 V
28 -18 V
27 -18 V
28 -19 V
28 -19 V
28 -20 V
28 -20 V
27 -20 V
28 -21 V
28 -22 V
28 -22 V
27 -22 V
28 -23 V
28 -24 V
28 -25 V
28 -26 V
27 -26 V
28 -27 V
28 -28 V
28 -30 V
27 -30 V
28 -32 V
28 -33 V
28 -34 V
28 -36 V
27 -37 V
28 -39 V
28 -41 V
28 -43 V
27 -45 V
28 -47 V
28 -50 V
28 -53 V
28 -55 V
27 -58 V
28 -61 V
28 -65 V
28 -68 V
27 -73 V
4 -9 V
1.000 UL
LT2
3087 1747 M
263 0 V
700 1961 M
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -2 V
28 -1 V
27 -1 V
28 -1 V
28 -2 V
28 -1 V
28 -2 V
27 -2 V
28 -2 V
28 -2 V
28 -3 V
27 -2 V
28 -3 V
28 -3 V
28 -4 V
28 -3 V
27 -4 V
28 -5 V
28 -4 V
28 -6 V
27 -6 V
28 -6 V
28 -7 V
28 -8 V
28 -8 V
27 -10 V
28 -10 V
28 -12 V
28 -13 V
27 -14 V
28 -16 V
28 -18 V
28 -19 V
28 -23 V
27 -25 V
28 -28 V
28 -31 V
28 -36 V
27 -40 V
28 -45 V
28 -51 V
28 -58 V
28 -66 V
27 -75 V
28 -84 V
28 -97 V
28 -110 V
27 -126 V
28 -143 V
28 -163 V
28 -187 V
9 -70 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Gaussian}}%
\put(3037,1847){\makebox(0,0)[r]{$\alpha\approx 1.54$, $r_c\approx 3.6$}}%
\put(3037,1947){\makebox(0,0)[r]{Nasdaq daily returns}}%
\put(838,388){\makebox(0,0)[l]{Negative tail}}%
\put(2075,50){\makebox(0,0){Normalized returns}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Cumulative distribution}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2533,200){\makebox(0,0){10}}%
\put(1617,200){\makebox(0,0){1}}%
\put(700,200){\makebox(0,0){0.1}}%
\put(650,2060){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1767){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,1473){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,1180){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,887){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,593){\makebox(0,0)[r]{$10^{-5}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/nasdaqDailyPos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: nasdaqDailyPos.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 16 02:45:43 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 388 M
31 0 V
2719 0 R
-31 0 V
700 505 M
31 0 V
2719 0 R
-31 0 V
700 565 M
31 0 V
2719 0 R
-31 0 V
700 593 M
63 0 V
2687 0 R
-63 0 V
700 682 M
31 0 V
2719 0 R
-31 0 V
700 798 M
31 0 V
2719 0 R
-31 0 V
700 858 M
31 0 V
2719 0 R
-31 0 V
700 887 M
63 0 V
2687 0 R
-63 0 V
700 975 M
31 0 V
2719 0 R
-31 0 V
700 1092 M
31 0 V
2719 0 R
-31 0 V
700 1152 M
31 0 V
2719 0 R
-31 0 V
700 1180 M
63 0 V
2687 0 R
-63 0 V
700 1268 M
31 0 V
2719 0 R
-31 0 V
700 1385 M
31 0 V
2719 0 R
-31 0 V
700 1445 M
31 0 V
2719 0 R
-31 0 V
700 1473 M
63 0 V
2687 0 R
-63 0 V
700 1562 M
31 0 V
2719 0 R
-31 0 V
700 1678 M
31 0 V
2719 0 R
-31 0 V
700 1738 M
31 0 V
2719 0 R
-31 0 V
700 1767 M
63 0 V
2687 0 R
-63 0 V
700 1855 M
31 0 V
2719 0 R
-31 0 V
700 1972 M
31 0 V
2719 0 R
-31 0 V
700 2032 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
976 300 M
0 31 V
0 1729 R
0 -31 V
1137 300 M
0 31 V
0 1729 R
0 -31 V
1252 300 M
0 31 V
0 1729 R
0 -31 V
1341 300 M
0 31 V
0 1729 R
0 -31 V
1413 300 M
0 31 V
0 1729 R
0 -31 V
1475 300 M
0 31 V
0 1729 R
0 -31 V
1528 300 M
0 31 V
0 1729 R
0 -31 V
1575 300 M
0 31 V
0 1729 R
0 -31 V
1617 300 M
0 63 V
0 1697 R
0 -63 V
1893 300 M
0 31 V
0 1729 R
0 -31 V
2054 300 M
0 31 V
0 1729 R
0 -31 V
2169 300 M
0 31 V
0 1729 R
0 -31 V
2257 300 M
0 31 V
0 1729 R
0 -31 V
2330 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2444 300 M
0 31 V
0 1729 R
0 -31 V
2491 300 M
0 31 V
0 1729 R
0 -31 V
2533 300 M
0 63 V
0 1697 R
0 -63 V
2809 300 M
0 31 V
0 1729 R
0 -31 V
2971 300 M
0 31 V
0 1729 R
0 -31 V
3085 300 M
0 31 V
0 1729 R
0 -31 V
3174 300 M
0 31 V
0 1729 R
0 -31 V
3247 300 M
0 31 V
0 1729 R
0 -31 V
3308 300 M
0 31 V
0 1729 R
0 -31 V
3361 300 M
0 31 V
0 1729 R
0 -31 V
3408 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
700 1963 M
1 0 V
1 0 V
2 0 V
5 0 V
1 0 V
0 -1 V
3 0 V
1 0 V
3 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 0 V
1 0 V
4 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
3 0 V
3 0 V
2 0 V
1 0 V
3 0 V
1 0 V
0 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
5 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
3 0 V
2 0 V
5 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
2 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
5 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
0 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
3 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
6 0 V
0 -1 V
2 0 V
2 0 V
1 0 V
4 0 V
2 0 V
1 0 V
1 0 V
5 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
0 -1 V
3 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
5 0 V
2 0 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -1 V
3 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
2 0 V
3 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
4 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
4 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
3 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
0 -1 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
2 0 V
2 0 V
4 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
3 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
currentpoint stroke M
2 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
0 -1 V
3 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
3 0 V
1 0 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
1 0 V
0 -2 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
3 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
4 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
2 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
3 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
3 0 V
2 0 V
0 -1 V
5 0 V
2 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
2 0 V
0 -1 V
2 0 V
0 -1 V
3 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
3 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
4 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
3 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
4 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
3 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
0 -1 V
3 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
4 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
4 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
3 0 V
2 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
3 0 V
3 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
2 0 V
0 -1 V
2 0 V
0 -1 V
0 -1 V
1 0 V
3 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
3 0 V
0 -1 V
2 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
3 0 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -2 V
3 0 V
3 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
3 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
0 -1 V
2 0 V
0 -1 V
2 0 V
0 -2 V
currentpoint stroke M
2 0 V
1 0 V
0 -2 V
1 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -1 V
2 0 V
0 -1 V
4 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -2 V
1 0 V
1 0 V
0 -2 V
2 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -1 V
2 0 V
0 -2 V
1 0 V
3 0 V
0 -2 V
1 0 V
0 -1 V
2 0 V
0 -1 V
0 -2 V
2 0 V
0 -1 V
2 0 V
0 -1 V
1 0 V
0 -2 V
0 -1 V
3 0 V
0 -1 V
3 0 V
0 -2 V
0 -1 V
2 0 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
0 -1 V
7 0 V
0 -2 V
2 0 V
0 -1 V
0 -2 V
3 0 V
0 -1 V
6 0 V
0 -2 V
0 -1 V
2 0 V
0 -2 V
0 -2 V
4 0 V
0 -1 V
5 0 V
0 -2 V
0 -1 V
1 0 V
0 -2 V
2 0 V
0 -2 V
1 0 V
0 -2 V
2 0 V
0 -1 V
0 -2 V
1 0 V
0 -1 V
0 -2 V
0 -2 V
1 0 V
0 -2 V
0 -2 V
1 0 V
0 -2 V
10 0 V
0 -1 V
2 0 V
0 -3 V
2 0 V
0 -1 V
0 -3 V
4 0 V
0 -1 V
1 0 V
0 -3 V
1 0 V
0 -2 V
5 0 V
0 -2 V
0 -2 V
1 0 V
0 -2 V
3 0 V
0 -3 V
4 0 V
0 -2 V
10 0 V
0 -2 V
1 0 V
0 -2 V
1 0 V
0 -3 V
3 0 V
0 -2 V
0 -3 V
2 0 V
0 -2 V
1 0 V
0 -3 V
6 0 V
0 -3 V
2 0 V
0 -3 V
3 0 V
0 -2 V
0 -3 V
1 0 V
0 -3 V
5 0 V
0 -3 V
4 0 V
0 -3 V
2 0 V
0 -3 V
2 0 V
0 -4 V
2 0 V
0 -3 V
0 -4 V
8 0 V
0 -3 V
2 0 V
0 -4 V
6 0 V
0 -3 V
6 0 V
0 -4 V
2 0 V
0 -4 V
0 -4 V
1 0 V
0 -4 V
2 0 V
0 -5 V
9 0 V
0 -3 V
10 0 V
0 -6 V
4 0 V
0 -4 V
10 0 V
0 -6 V
4 0 V
0 -4 V
10 0 V
0 -6 V
3 0 V
0 -5 V
12 0 V
0 -7 V
2 0 V
0 -7 V
17 0 V
0 -5 V
2 0 V
0 -8 V
2 0 V
0 -6 V
7 0 V
0 -9 V
3 0 V
0 -7 V
22 0 V
0 -10 V
0 -8 V
3 0 V
0 -12 V
39 0 V
0 -9 V
8 0 V
0 -14 V
3 0 V
0 -11 V
5 0 V
0 -18 V
5 0 V
0 -13 V
47 0 V
0 -23 V
27 0 V
0 -19 V
7 0 V
0 -33 V
0 -35 V
35 0 V
0 -53 V
9 0 V
0 -89 V
30 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
927 2060 M
23 -9 V
28 -11 V
28 -11 V
27 -11 V
28 -11 V
28 -11 V
28 -12 V
27 -11 V
28 -12 V
28 -11 V
28 -12 V
28 -12 V
27 -12 V
28 -13 V
28 -12 V
28 -13 V
27 -13 V
28 -13 V
28 -14 V
28 -13 V
28 -14 V
27 -14 V
28 -15 V
28 -15 V
28 -15 V
27 -16 V
28 -16 V
28 -17 V
28 -17 V
28 -17 V
27 -18 V
28 -19 V
28 -19 V
28 -21 V
27 -20 V
28 -22 V
28 -22 V
28 -24 V
28 -24 V
27 -26 V
28 -26 V
28 -28 V
28 -29 V
27 -31 V
28 -32 V
28 -33 V
28 -36 V
28 -37 V
27 -39 V
28 -41 V
28 -44 V
28 -46 V
27 -48 V
28 -52 V
28 -54 V
28 -58 V
28 -61 V
27 -64 V
28 -69 V
28 -73 V
28 -78 V
27 -82 V
28 -88 V
1 -3 V
1.000 UL
LT2
3087 1747 M
263 0 V
700 1961 M
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -2 V
28 -1 V
27 -1 V
28 -1 V
28 -2 V
28 -1 V
28 -2 V
27 -2 V
28 -2 V
28 -2 V
28 -3 V
27 -2 V
28 -3 V
28 -3 V
28 -4 V
28 -3 V
27 -4 V
28 -5 V
28 -4 V
28 -6 V
27 -6 V
28 -6 V
28 -7 V
28 -8 V
28 -8 V
27 -10 V
28 -10 V
28 -12 V
28 -13 V
27 -14 V
28 -16 V
28 -18 V
28 -19 V
28 -23 V
27 -25 V
28 -28 V
28 -31 V
28 -36 V
27 -40 V
28 -45 V
28 -51 V
28 -58 V
28 -66 V
27 -75 V
28 -84 V
28 -97 V
28 -110 V
27 -126 V
28 -143 V
28 -163 V
28 -187 V
9 -70 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Gaussian}}%
\put(3037,1847){\makebox(0,0)[r]{$\alpha\approx 1.10$, $rc\approx 1.56$}}%
\put(3037,1947){\makebox(0,0)[r]{Nasdaq daily returns}}%
\put(838,388){\makebox(0,0)[l]{Positive tail}}%
\put(2075,50){\makebox(0,0){Normalized returns}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Cumulative distribution}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2533,200){\makebox(0,0){10}}%
\put(1617,200){\makebox(0,0){1}}%
\put(700,200){\makebox(0,0){0.1}}%
\put(650,2060){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1767){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,1473){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,1180){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,887){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,593){\makebox(0,0)[r]{$10^{-5}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/sfr-usd10minExpNeg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sfr-usd10minExpNeg.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 15 14:25:11 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 388 M
31 0 V
2719 0 R
-31 0 V
700 505 M
31 0 V
2719 0 R
-31 0 V
700 565 M
31 0 V
2719 0 R
-31 0 V
700 593 M
63 0 V
2687 0 R
-63 0 V
700 682 M
31 0 V
2719 0 R
-31 0 V
700 798 M
31 0 V
2719 0 R
-31 0 V
700 858 M
31 0 V
2719 0 R
-31 0 V
700 887 M
63 0 V
2687 0 R
-63 0 V
700 975 M
31 0 V
2719 0 R
-31 0 V
700 1092 M
31 0 V
2719 0 R
-31 0 V
700 1152 M
31 0 V
2719 0 R
-31 0 V
700 1180 M
63 0 V
2687 0 R
-63 0 V
700 1268 M
31 0 V
2719 0 R
-31 0 V
700 1385 M
31 0 V
2719 0 R
-31 0 V
700 1445 M
31 0 V
2719 0 R
-31 0 V
700 1473 M
63 0 V
2687 0 R
-63 0 V
700 1562 M
31 0 V
2719 0 R
-31 0 V
700 1678 M
31 0 V
2719 0 R
-31 0 V
700 1738 M
31 0 V
2719 0 R
-31 0 V
700 1767 M
63 0 V
2687 0 R
-63 0 V
700 1855 M
31 0 V
2719 0 R
-31 0 V
700 1972 M
31 0 V
2719 0 R
-31 0 V
700 2032 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
976 300 M
0 31 V
0 1729 R
0 -31 V
1137 300 M
0 31 V
0 1729 R
0 -31 V
1252 300 M
0 31 V
0 1729 R
0 -31 V
1341 300 M
0 31 V
0 1729 R
0 -31 V
1413 300 M
0 31 V
0 1729 R
0 -31 V
1475 300 M
0 31 V
0 1729 R
0 -31 V
1528 300 M
0 31 V
0 1729 R
0 -31 V
1575 300 M
0 31 V
0 1729 R
0 -31 V
1617 300 M
0 63 V
0 1697 R
0 -63 V
1893 300 M
0 31 V
0 1729 R
0 -31 V
2054 300 M
0 31 V
0 1729 R
0 -31 V
2169 300 M
0 31 V
0 1729 R
0 -31 V
2257 300 M
0 31 V
0 1729 R
0 -31 V
2330 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2444 300 M
0 31 V
0 1729 R
0 -31 V
2491 300 M
0 31 V
0 1729 R
0 -31 V
2533 300 M
0 63 V
0 1697 R
0 -63 V
2809 300 M
0 31 V
0 1729 R
0 -31 V
2971 300 M
0 31 V
0 1729 R
0 -31 V
3085 300 M
0 31 V
0 1729 R
0 -31 V
3174 300 M
0 31 V
0 1729 R
0 -31 V
3247 300 M
0 31 V
0 1729 R
0 -31 V
3308 300 M
0 31 V
0 1729 R
0 -31 V
3361 300 M
0 31 V
0 1729 R
0 -31 V
3408 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
2959 617 M
-25 0 V
0 82 V
-21 0 V
0 54 V
-29 0 V
0 35 V
-36 0 V
0 29 V
-26 0 V
0 24 V
-6 0 V
0 19 V
-2 0 V
0 17 V
-10 0 V
0 16 V
-27 0 V
0 13 V
-27 0 V
0 12 V
-7 0 V
0 11 V
-15 0 V
0 10 V
-3 0 V
0 10 V
-5 0 V
0 8 V
-1 0 V
0 9 V
-21 0 V
0 7 V
0 8 V
-16 0 V
0 6 V
-5 0 V
0 6 V
-3 0 V
0 5 V
-6 0 V
0 10 V
-8 0 V
0 5 V
-1 0 V
0 5 V
-3 0 V
0 4 V
-27 0 V
0 5 V
-2 0 V
0 4 V
-8 0 V
0 8 V
-1 0 V
0 4 V
-2 0 V
0 3 V
-6 0 V
0 4 V
-1 0 V
0 3 V
-1 0 V
0 4 V
-1 0 V
0 3 V
-3 0 V
0 6 V
-4 0 V
0 3 V
-6 0 V
0 3 V
-5 0 V
0 3 V
-19 0 V
0 3 V
0 3 V
-3 0 V
0 5 V
-3 0 V
0 3 V
0 3 V
-4 0 V
0 2 V
0 3 V
-5 0 V
0 2 V
-2 0 V
0 5 V
0 2 V
-2 0 V
0 2 V
0 3 V
-3 0 V
0 2 V
-7 0 V
0 2 V
-4 0 V
0 4 V
-7 0 V
0 2 V
-9 0 V
0 2 V
-8 0 V
0 2 V
-3 0 V
0 2 V
0 2 V
-5 0 V
0 4 V
-2 0 V
0 2 V
-2 0 V
0 1 V
-1 0 V
0 2 V
-3 0 V
0 2 V
0 2 V
-2 0 V
0 3 V
-3 0 V
0 2 V
-1 0 V
0 3 V
-1 0 V
0 2 V
-2 0 V
0 1 V
0 5 V
0 1 V
0 2 V
-3 0 V
0 1 V
0 2 V
0 1 V
-1 0 V
0 3 V
-1 0 V
0 1 V
-3 0 V
0 2 V
-6 0 V
0 1 V
-3 0 V
0 1 V
-3 0 V
0 2 V
-1 0 V
0 2 V
0 2 V
-5 0 V
0 1 V
0 1 V
-1 0 V
0 2 V
-2 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-4 0 V
0 2 V
-2 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-5 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 2 V
0 1 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
0 1 V
-5 0 V
0 2 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 2 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
0 1 V
-1 0 V
0 3 V
0 1 V
-3 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
-2 0 V
0 2 V
-3 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-3 0 V
0 1 V
0 1 V
-2 0 V
0 2 V
-3 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 2 V
-3 0 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
0 1 V
-4 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
0 1 V
-1 0 V
-2 0 V
0 2 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-4 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-5 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-3 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
0 1 V
0 1 V
-3 0 V
-3 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
0 1 V
-3 0 V
-1 0 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
currentpoint stroke M
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-4 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-3 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
currentpoint stroke M
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
currentpoint stroke M
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
currentpoint stroke M
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
currentpoint stroke M
-1 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-7 0 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-5 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-8 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
0 1 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
0 1 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-6 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
817 2060 M
22 -10 V
28 -13 V
27 -13 V
28 -13 V
28 -12 V
28 -13 V
28 -13 V
27 -13 V
28 -13 V
28 -13 V
28 -13 V
27 -13 V
28 -13 V
28 -13 V
28 -13 V
28 -13 V
27 -13 V
28 -13 V
28 -13 V
28 -13 V
27 -14 V
28 -13 V
28 -13 V
28 -14 V
28 -13 V
27 -14 V
28 -13 V
28 -14 V
28 -13 V
27 -14 V
28 -14 V
28 -14 V
28 -14 V
28 -14 V
27 -14 V
28 -15 V
28 -14 V
28 -15 V
27 -15 V
28 -15 V
28 -15 V
28 -15 V
28 -15 V
27 -16 V
28 -16 V
28 -16 V
28 -16 V
27 -17 V
28 -17 V
28 -17 V
28 -18 V
28 -18 V
27 -18 V
28 -19 V
28 -19 V
28 -19 V
27 -20 V
28 -21 V
28 -21 V
28 -22 V
28 -23 V
27 -23 V
28 -24 V
28 -25 V
28 -25 V
27 -27 V
28 -28 V
28 -28 V
28 -30 V
28 -31 V
27 -33 V
28 -34 V
28 -35 V
28 -37 V
27 -39 V
28 -41 V
28 -43 V
28 -44 V
28 -48 V
27 -50 V
28 -52 V
28 -55 V
28 -59 V
16 -36 V
1.000 UL
LT2
3087 1747 M
263 0 V
700 1961 M
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -2 V
28 -1 V
27 -1 V
28 -1 V
28 -2 V
28 -1 V
28 -2 V
27 -2 V
28 -2 V
28 -2 V
28 -3 V
27 -2 V
28 -3 V
28 -3 V
28 -4 V
28 -3 V
27 -4 V
28 -5 V
28 -4 V
28 -6 V
27 -6 V
28 -6 V
28 -7 V
28 -8 V
28 -8 V
27 -10 V
28 -10 V
28 -12 V
28 -13 V
27 -14 V
28 -16 V
28 -18 V
28 -19 V
28 -23 V
27 -25 V
28 -28 V
28 -31 V
28 -36 V
27 -40 V
28 -45 V
28 -51 V
28 -58 V
28 -66 V
27 -75 V
28 -84 V
28 -97 V
28 -110 V
27 -126 V
28 -143 V
28 -163 V
28 -187 V
9 -70 V
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{Gaussian}}%
\put(3037,1847){\makebox(0,0)[r]{$\alpha=1.42\pm 0.01$, $r_c=8.11\pm 0.04$}}%
\put(3037,1947){\makebox(0,0)[r]{SFR-USD exchange (10 min.)}}%
\put(838,388){\makebox(0,0){(b)}}%
\put(2075,50){\makebox(0,0){Normalized returns}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Cumulative distribution}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2533,200){\makebox(0,0){10}}%
\put(1617,200){\makebox(0,0){1}}%
\put(700,200){\makebox(0,0){0.1}}%
\put(650,2060){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1767){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,1473){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,1180){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,887){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,593){\makebox(0,0)[r]{$10^{-5}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput


==> chResults2/sfr-usd10minPowNeg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: sfr-usd10minPowNeg.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Thu Jun 15 14:23:43 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
700 388 M
31 0 V
2719 0 R
-31 0 V
700 505 M
31 0 V
2719 0 R
-31 0 V
700 565 M
31 0 V
2719 0 R
-31 0 V
700 593 M
63 0 V
2687 0 R
-63 0 V
700 682 M
31 0 V
2719 0 R
-31 0 V
700 798 M
31 0 V
2719 0 R
-31 0 V
700 858 M
31 0 V
2719 0 R
-31 0 V
700 887 M
63 0 V
2687 0 R
-63 0 V
700 975 M
31 0 V
2719 0 R
-31 0 V
700 1092 M
31 0 V
2719 0 R
-31 0 V
700 1152 M
31 0 V
2719 0 R
-31 0 V
700 1180 M
63 0 V
2687 0 R
-63 0 V
700 1268 M
31 0 V
2719 0 R
-31 0 V
700 1385 M
31 0 V
2719 0 R
-31 0 V
700 1445 M
31 0 V
2719 0 R
-31 0 V
700 1473 M
63 0 V
2687 0 R
-63 0 V
700 1562 M
31 0 V
2719 0 R
-31 0 V
700 1678 M
31 0 V
2719 0 R
-31 0 V
700 1738 M
31 0 V
2719 0 R
-31 0 V
700 1767 M
63 0 V
2687 0 R
-63 0 V
700 1855 M
31 0 V
2719 0 R
-31 0 V
700 1972 M
31 0 V
2719 0 R
-31 0 V
700 2032 M
31 0 V
2719 0 R
-31 0 V
700 2060 M
63 0 V
2687 0 R
-63 0 V
700 300 M
0 63 V
0 1697 R
0 -63 V
976 300 M
0 31 V
0 1729 R
0 -31 V
1137 300 M
0 31 V
0 1729 R
0 -31 V
1252 300 M
0 31 V
0 1729 R
0 -31 V
1341 300 M
0 31 V
0 1729 R
0 -31 V
1413 300 M
0 31 V
0 1729 R
0 -31 V
1475 300 M
0 31 V
0 1729 R
0 -31 V
1528 300 M
0 31 V
0 1729 R
0 -31 V
1575 300 M
0 31 V
0 1729 R
0 -31 V
1617 300 M
0 63 V
0 1697 R
0 -63 V
1893 300 M
0 31 V
0 1729 R
0 -31 V
2054 300 M
0 31 V
0 1729 R
0 -31 V
2169 300 M
0 31 V
0 1729 R
0 -31 V
2257 300 M
0 31 V
0 1729 R
0 -31 V
2330 300 M
0 31 V
0 1729 R
0 -31 V
2391 300 M
0 31 V
0 1729 R
0 -31 V
2444 300 M
0 31 V
0 1729 R
0 -31 V
2491 300 M
0 31 V
0 1729 R
0 -31 V
2533 300 M
0 63 V
0 1697 R
0 -63 V
2809 300 M
0 31 V
0 1729 R
0 -31 V
2971 300 M
0 31 V
0 1729 R
0 -31 V
3085 300 M
0 31 V
0 1729 R
0 -31 V
3174 300 M
0 31 V
0 1729 R
0 -31 V
3247 300 M
0 31 V
0 1729 R
0 -31 V
3308 300 M
0 31 V
0 1729 R
0 -31 V
3361 300 M
0 31 V
0 1729 R
0 -31 V
3408 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UL
LT0
3087 1947 M
263 0 V
2959 617 M
-25 0 V
0 82 V
-21 0 V
0 54 V
-29 0 V
0 35 V
-36 0 V
0 29 V
-26 0 V
0 24 V
-6 0 V
0 19 V
-2 0 V
0 17 V
-10 0 V
0 16 V
-27 0 V
0 13 V
-27 0 V
0 12 V
-7 0 V
0 11 V
-15 0 V
0 10 V
-3 0 V
0 10 V
-5 0 V
0 8 V
-1 0 V
0 9 V
-21 0 V
0 7 V
0 8 V
-16 0 V
0 6 V
-5 0 V
0 6 V
-3 0 V
0 5 V
-6 0 V
0 10 V
-8 0 V
0 5 V
-1 0 V
0 5 V
-3 0 V
0 4 V
-27 0 V
0 5 V
-2 0 V
0 4 V
-8 0 V
0 8 V
-1 0 V
0 4 V
-2 0 V
0 3 V
-6 0 V
0 4 V
-1 0 V
0 3 V
-1 0 V
0 4 V
-1 0 V
0 3 V
-3 0 V
0 6 V
-4 0 V
0 3 V
-6 0 V
0 3 V
-5 0 V
0 3 V
-19 0 V
0 3 V
0 3 V
-3 0 V
0 5 V
-3 0 V
0 3 V
0 3 V
-4 0 V
0 2 V
0 3 V
-5 0 V
0 2 V
-2 0 V
0 5 V
0 2 V
-2 0 V
0 2 V
0 3 V
-3 0 V
0 2 V
-7 0 V
0 2 V
-4 0 V
0 4 V
-7 0 V
0 2 V
-9 0 V
0 2 V
-8 0 V
0 2 V
-3 0 V
0 2 V
0 2 V
-5 0 V
0 4 V
-2 0 V
0 2 V
-2 0 V
0 1 V
-1 0 V
0 2 V
-3 0 V
0 2 V
0 2 V
-2 0 V
0 3 V
-3 0 V
0 2 V
-1 0 V
0 3 V
-1 0 V
0 2 V
-2 0 V
0 1 V
0 5 V
0 1 V
0 2 V
-3 0 V
0 1 V
0 2 V
0 1 V
-1 0 V
0 3 V
-1 0 V
0 1 V
-3 0 V
0 2 V
-6 0 V
0 1 V
-3 0 V
0 1 V
-3 0 V
0 2 V
-1 0 V
0 2 V
0 2 V
-5 0 V
0 1 V
0 1 V
-1 0 V
0 2 V
-2 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-4 0 V
0 2 V
-2 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 2 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-5 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 2 V
0 1 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
0 1 V
-5 0 V
0 2 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 2 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
0 1 V
-1 0 V
0 3 V
0 1 V
-3 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
-2 0 V
0 2 V
-3 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
0 1 V
0 1 V
0 1 V
-3 0 V
0 1 V
0 1 V
-2 0 V
0 2 V
-3 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 2 V
-3 0 V
-4 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
0 1 V
-4 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
0 1 V
-1 0 V
-2 0 V
0 2 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-4 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-5 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-3 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
0 1 V
-2 0 V
0 1 V
0 1 V
0 1 V
-3 0 V
-3 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
0 1 V
-3 0 V
-1 0 V
-2 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
currentpoint stroke M
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-4 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-3 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-3 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-3 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
currentpoint stroke M
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
currentpoint stroke M
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
currentpoint stroke M
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
currentpoint stroke M
-1 0 V
0 1 V
-1 0 V
0 2 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
0 1 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-7 0 V
-2 0 V
-2 0 V
0 1 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-5 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-8 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
0 1 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
0 1 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-6 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
1.000 UL
LT1
3087 1847 M
263 0 V
1050 2060 M
11 -7 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -18 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -18 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -18 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -18 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
28 -17 V
28 -17 V
27 -17 V
28 -18 V
28 -17 V
28 -17 V
27 -17 V
28 -17 V
28 -17 V
1.000 UL
LT2
3087 1747 M
263 0 V
1686 2060 M
14 -15 V
28 -31 V
28 -31 V
27 -30 V
28 -31 V
28 -30 V
28 -31 V
27 -31 V
28 -30 V
28 -31 V
28 -30 V
28 -31 V
27 -31 V
28 -30 V
28 -31 V
28 -30 V
27 -31 V
28 -31 V
28 -30 V
28 -31 V
28 -30 V
27 -31 V
28 -31 V
28 -30 V
28 -31 V
27 -30 V
28 -31 V
28 -31 V
28 -30 V
28 -31 V
27 -30 V
28 -31 V
28 -31 V
28 -30 V
27 -31 V
28 -30 V
28 -31 V
28 -30 V
28 -31 V
27 -31 V
28 -30 V
28 -31 V
28 -30 V
27 -31 V
28 -31 V
28 -30 V
28 -31 V
28 -30 V
27 -31 V
28 -31 V
28 -30 V
28 -31 V
27 -30 V
28 -31 V
28 -31 V
28 -30 V
28 -31 V
27 -30 V
1 -1 V
1.000 UL
LT3
3087 1647 M
263 0 V
700 1961 M
28 -1 V
28 -1 V
27 0 V
28 -1 V
28 -2 V
28 -1 V
27 -1 V
28 -1 V
28 -2 V
28 -1 V
28 -2 V
27 -2 V
28 -2 V
28 -2 V
28 -3 V
27 -2 V
28 -3 V
28 -3 V
28 -4 V
28 -3 V
27 -4 V
28 -5 V
28 -4 V
28 -6 V
27 -6 V
28 -6 V
28 -7 V
28 -8 V
28 -8 V
27 -10 V
28 -10 V
28 -12 V
28 -13 V
27 -14 V
28 -16 V
28 -18 V
28 -19 V
28 -23 V
27 -25 V
28 -28 V
28 -31 V
28 -36 V
27 -40 V
28 -45 V
28 -51 V
28 -58 V
28 -66 V
27 -75 V
28 -84 V
28 -97 V
28 -110 V
27 -126 V
28 -143 V
28 -163 V
28 -187 V
9 -70 V
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{Gaussian}}%
\put(3037,1747){\makebox(0,0)[r]{$\alpha=3.44\pm 0.04$}}%
\put(3037,1847){\makebox(0,0)[r]{$\alpha=1.919\pm 0.002$}}%
\put(3037,1947){\makebox(0,0)[r]{SFR-USD exchange (10min.)}}%
\put(838,388){\makebox(0,0){(a)}}%
\put(2075,50){\makebox(0,0){Normalized returns}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Cumulative distribution}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2533,200){\makebox(0,0){10}}%
\put(1617,200){\makebox(0,0){1}}%
\put(700,200){\makebox(0,0){0.1}}%
\put(650,2060){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,1767){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,1473){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,1180){\makebox(0,0)[r]{$10^{-3}$}}%
\put(650,887){\makebox(0,0)[r]{$10^{-4}$}}%
\put(650,593){\makebox(0,0)[r]{$10^{-5}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-6}$}}%
\end{picture}%
\endgroup
\endinput

